Shape registration in the time of transformers

In this paper, we propose a transformer-based procedure for the efficient registration of non-rigid 3D point clouds. The proposed approach is data-driven and adopts for the first time the transformer architecture in the registration task. Our method is general and applies to different settings. Given a fixed template with some desired properties (e.g. skinning weights or other animation cues), we can register raw acquired data to it, thereby transferring all the template properties to the input geometry. Alternatively, given a pair of shapes, our method can register the first onto the second (or vice-versa), obtaining a high-quality dense correspondence between the two. In both contexts, the quality of our results enables us to target real applications such as texture transfer and shape interpolation. Furthermore, we also show that including an estimation of the underlying density of the surface eases the learning process. By exploiting the potential of this architecture, we can train our model requiring only a sparse set of ground truth correspondences ($10\sim20\%$ of the total points). The proposed model and the analysis that we perform pave the way for future exploration of transformer-based architectures for registration and matching applications. Qualitative and quantitative evaluations demonstrate that our pipeline outperforms state-of-the-art methods for deformable and unordered 3D data registration on different datasets and scenarios.

==> figures/tikz/faust_s2t_geo_errors.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={faust\_s2t},
x grid style={white!69.0196078431373!black},
xlabel={geodesic error},
xmajorgrids,
xmin=0, xmax=0.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\% vertices within the error},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.06174
0.001001001001001 0.06187
0.002002002002002 0.06265
0.003003003003003 0.06468
0.004004004004004 0.06781
0.005005005005005 0.07311
0.00600600600600601 0.08052
0.00700700700700701 0.09214
0.00800800800800801 0.10807
0.00900900900900901 0.12885
0.01001001001001 0.15286
0.011011011011011 0.17766
0.012012012012012 0.20367
0.013013013013013 0.23167
0.014014014014014 0.25853
0.015015015015015 0.28377
0.016016016016016 0.30709
0.017017017017017 0.32801
0.018018018018018 0.34913
0.019019019019019 0.37082
0.02002002002002 0.39141
0.021021021021021 0.4123
0.022022022022022 0.43237
0.023023023023023 0.45163
0.024024024024024 0.46985
0.025025025025025 0.4877
0.026026026026026 0.50587
0.027027027027027 0.52305
0.028028028028028 0.54039
0.029029029029029 0.55706
0.03003003003003 0.57333
0.031031031031031 0.58854
0.032032032032032 0.60325
0.033033033033033 0.61711
0.034034034034034 0.63116
0.035035035035035 0.64419
0.036036036036036 0.65677
0.037037037037037 0.66924
0.038038038038038 0.68077
0.039039039039039 0.692
0.04004004004004 0.70318
0.041041041041041 0.71396
0.042042042042042 0.72354
0.043043043043043 0.73325
0.044044044044044 0.74299
0.045045045045045 0.75226
0.046046046046046 0.7604
0.047047047047047 0.76887
0.048048048048048 0.77676
0.049049049049049 0.78444
0.05005005005005 0.7918
0.0510510510510511 0.79922
0.0520520520520521 0.80597
0.0530530530530531 0.81275
0.0540540540540541 0.81911
0.0550550550550551 0.82504
0.0560560560560561 0.83056
0.0570570570570571 0.83599
0.0580580580580581 0.84144
0.0590590590590591 0.84717
0.0600600600600601 0.85256
0.0610610610610611 0.85737
0.0620620620620621 0.86208
0.0630630630630631 0.86658
0.0640640640640641 0.87082
0.0650650650650651 0.87497
0.0660660660660661 0.87951
0.0670670670670671 0.88357
0.0680680680680681 0.88726
0.0690690690690691 0.89102
0.0700700700700701 0.89431
0.0710710710710711 0.89786
0.0720720720720721 0.90119
0.0730730730730731 0.90409
0.0740740740740741 0.90684
0.0750750750750751 0.90995
0.0760760760760761 0.91262
0.0770770770770771 0.91516
0.0780780780780781 0.91725
0.0790790790790791 0.91943
0.0800800800800801 0.92158
0.0810810810810811 0.92354
0.0820820820820821 0.92548
0.0830830830830831 0.92717
0.0840840840840841 0.92882
0.0850850850850851 0.93072
0.0860860860860861 0.93255
0.0870870870870871 0.93411
0.0880880880880881 0.93559
0.0890890890890891 0.93685
0.0900900900900901 0.93842
0.0910910910910911 0.93993
0.0920920920920921 0.94145
0.0930930930930931 0.94288
0.0940940940940941 0.944
0.0950950950950951 0.9453
0.0960960960960961 0.94637
0.0970970970970971 0.94739
0.0980980980980981 0.94832
0.0990990990990991 0.94911
0.1001001001001 0.94994
0.101101101101101 0.95086
0.102102102102102 0.95162
0.103103103103103 0.95225
0.104104104104104 0.95298
0.105105105105105 0.9537
0.106106106106106 0.95428
0.107107107107107 0.95469
0.108108108108108 0.9552
0.109109109109109 0.95583
0.11011011011011 0.95649
0.111111111111111 0.95687
0.112112112112112 0.95737
0.113113113113113 0.95792
0.114114114114114 0.95838
0.115115115115115 0.95888
0.116116116116116 0.95927
0.117117117117117 0.9597
0.118118118118118 0.9601
0.119119119119119 0.96046
0.12012012012012 0.96082
0.121121121121121 0.96106
0.122122122122122 0.96131
0.123123123123123 0.96158
0.124124124124124 0.96175
0.125125125125125 0.96196
0.126126126126126 0.96211
0.127127127127127 0.96233
0.128128128128128 0.9625
0.129129129129129 0.96272
0.13013013013013 0.96292
0.131131131131131 0.96307
0.132132132132132 0.96322
0.133133133133133 0.96332
0.134134134134134 0.96343
0.135135135135135 0.96359
0.136136136136136 0.96369
0.137137137137137 0.96377
0.138138138138138 0.96385
0.139139139139139 0.96401
0.14014014014014 0.96406
0.141141141141141 0.96411
0.142142142142142 0.96421
0.143143143143143 0.96427
0.144144144144144 0.96435
0.145145145145145 0.96446
0.146146146146146 0.96455
0.147147147147147 0.96464
0.148148148148148 0.96475
0.149149149149149 0.96481
0.15015015015015 0.9649
0.151151151151151 0.96502
0.152152152152152 0.96513
0.153153153153153 0.96518
0.154154154154154 0.9652
0.155155155155155 0.96535
0.156156156156156 0.96545
0.157157157157157 0.9655
0.158158158158158 0.96558
0.159159159159159 0.96563
0.16016016016016 0.96572
0.161161161161161 0.96576
0.162162162162162 0.96585
0.163163163163163 0.96591
0.164164164164164 0.96595
0.165165165165165 0.96601
0.166166166166166 0.96605
0.167167167167167 0.9661
0.168168168168168 0.96615
0.169169169169169 0.96622
0.17017017017017 0.96626
0.171171171171171 0.96633
0.172172172172172 0.96636
0.173173173173173 0.96642
0.174174174174174 0.96652
0.175175175175175 0.96656
0.176176176176176 0.96665
0.177177177177177 0.96672
0.178178178178178 0.96677
0.179179179179179 0.96681
0.18018018018018 0.96686
0.181181181181181 0.96694
0.182182182182182 0.96697
0.183183183183183 0.96705
0.184184184184184 0.9671
0.185185185185185 0.96718
0.186186186186186 0.96724
0.187187187187187 0.96729
0.188188188188188 0.96731
0.189189189189189 0.96737
0.19019019019019 0.96745
0.191191191191191 0.96748
0.192192192192192 0.96755
0.193193193193193 0.96759
0.194194194194194 0.96764
0.195195195195195 0.96771
0.196196196196196 0.96774
0.197197197197197 0.96776
0.198198198198198 0.96782
0.199199199199199 0.96788
0.2002002002002 0.96792
0.201201201201201 0.96795
0.202202202202202 0.96801
0.203203203203203 0.96803
0.204204204204204 0.96805
0.205205205205205 0.96808
0.206206206206206 0.96811
0.207207207207207 0.96817
0.208208208208208 0.96821
0.209209209209209 0.96824
0.21021021021021 0.96825
0.211211211211211 0.96831
0.212212212212212 0.96834
0.213213213213213 0.96841
0.214214214214214 0.96843
0.215215215215215 0.96847
0.216216216216216 0.9685
0.217217217217217 0.96852
0.218218218218218 0.96852
0.219219219219219 0.96853
0.22022022022022 0.96853
0.221221221221221 0.96857
0.222222222222222 0.96861
0.223223223223223 0.96864
0.224224224224224 0.96867
0.225225225225225 0.96869
0.226226226226226 0.96871
0.227227227227227 0.96875
0.228228228228228 0.96877
0.229229229229229 0.9688
0.23023023023023 0.96882
0.231231231231231 0.96884
0.232232232232232 0.96887
0.233233233233233 0.96891
0.234234234234234 0.96894
0.235235235235235 0.96898
0.236236236236236 0.96899
0.237237237237237 0.96903
0.238238238238238 0.96904
0.239239239239239 0.96906
0.24024024024024 0.96909
0.241241241241241 0.96909
0.242242242242242 0.96913
0.243243243243243 0.96915
0.244244244244244 0.96917
0.245245245245245 0.96917
0.246246246246246 0.96917
0.247247247247247 0.96923
0.248248248248248 0.96927
0.249249249249249 0.96929
0.25025025025025 0.96929
0.251251251251251 0.9693
0.252252252252252 0.96933
0.253253253253253 0.96935
0.254254254254254 0.9694
0.255255255255255 0.9694
0.256256256256256 0.96947
0.257257257257257 0.96951
0.258258258258258 0.96954
0.259259259259259 0.96955
0.26026026026026 0.96956
0.261261261261261 0.9696
0.262262262262262 0.96966
0.263263263263263 0.9697
0.264264264264264 0.96971
0.265265265265265 0.96975
0.266266266266266 0.96978
0.267267267267267 0.96981
0.268268268268268 0.96984
0.269269269269269 0.96987
0.27027027027027 0.96991
0.271271271271271 0.96995
0.272272272272272 0.96996
0.273273273273273 0.96997
0.274274274274274 0.96998
0.275275275275275 0.97002
0.276276276276276 0.97005
0.277277277277277 0.97006
0.278278278278278 0.97007
0.279279279279279 0.9701
0.28028028028028 0.97012
0.281281281281281 0.97013
0.282282282282282 0.97017
0.283283283283283 0.97026
0.284284284284284 0.97028
0.285285285285285 0.97028
0.286286286286286 0.9703
0.287287287287287 0.97031
0.288288288288288 0.97034
0.289289289289289 0.97036
0.29029029029029 0.97037
0.291291291291291 0.97042
0.292292292292292 0.97044
0.293293293293293 0.9705
0.294294294294294 0.97053
0.295295295295295 0.97057
0.296296296296296 0.97061
0.297297297297297 0.97066
0.298298298298298 0.97069
0.299299299299299 0.97072
0.3003003003003 0.97078
0.301301301301301 0.97082
0.302302302302302 0.97086
0.303303303303303 0.97093
0.304304304304304 0.97095
0.305305305305305 0.971
0.306306306306306 0.97105
0.307307307307307 0.97107
0.308308308308308 0.97109
0.309309309309309 0.97114
0.31031031031031 0.9712
0.311311311311311 0.97128
0.312312312312312 0.97136
0.313313313313313 0.97146
0.314314314314314 0.97155
0.315315315315315 0.97162
0.316316316316316 0.97168
0.317317317317317 0.97175
0.318318318318318 0.97178
0.319319319319319 0.97181
0.32032032032032 0.97188
0.321321321321321 0.97192
0.322322322322322 0.97196
0.323323323323323 0.97202
0.324324324324324 0.97206
0.325325325325325 0.97209
0.326326326326326 0.97215
0.327327327327327 0.97222
0.328328328328328 0.97226
0.329329329329329 0.97232
0.33033033033033 0.97235
0.331331331331331 0.97243
0.332332332332332 0.9725
0.333333333333333 0.97255
0.334334334334334 0.9726
0.335335335335335 0.97263
0.336336336336336 0.97267
0.337337337337337 0.97271
0.338338338338338 0.97278
0.339339339339339 0.97285
0.34034034034034 0.97297
0.341341341341341 0.97308
0.342342342342342 0.97315
0.343343343343343 0.97324
0.344344344344344 0.97329
0.345345345345345 0.97335
0.346346346346346 0.97343
0.347347347347347 0.97351
0.348348348348348 0.97357
0.349349349349349 0.9736
0.35035035035035 0.97363
0.351351351351351 0.97366
0.352352352352352 0.97372
0.353353353353353 0.97384
0.354354354354354 0.97385
0.355355355355355 0.97389
0.356356356356356 0.97393
0.357357357357357 0.974
0.358358358358358 0.97402
0.359359359359359 0.97411
0.36036036036036 0.97418
0.361361361361361 0.97424
0.362362362362362 0.97427
0.363363363363363 0.97431
0.364364364364364 0.97435
0.365365365365365 0.97444
0.366366366366366 0.97454
0.367367367367367 0.97468
0.368368368368368 0.97482
0.369369369369369 0.9749
0.37037037037037 0.97504
0.371371371371371 0.97515
0.372372372372372 0.97521
0.373373373373373 0.97529
0.374374374374374 0.97536
0.375375375375375 0.97546
0.376376376376376 0.97555
0.377377377377377 0.97559
0.378378378378378 0.97566
0.379379379379379 0.9757
0.38038038038038 0.97573
0.381381381381381 0.97588
0.382382382382382 0.97594
0.383383383383383 0.97598
0.384384384384384 0.97604
0.385385385385385 0.97606
0.386386386386386 0.97617
0.387387387387387 0.97623
0.388388388388388 0.9763
0.389389389389389 0.97636
0.39039039039039 0.97645
0.391391391391391 0.97651
0.392392392392392 0.97662
0.393393393393393 0.9767
0.394394394394394 0.97675
0.395395395395395 0.97679
0.396396396396396 0.97681
0.397397397397397 0.97692
0.398398398398398 0.97698
0.399399399399399 0.97706
0.4004004004004 0.97714
0.401401401401401 0.9772
0.402402402402402 0.97724
0.403403403403403 0.97727
0.404404404404404 0.97737
0.405405405405405 0.97744
0.406406406406406 0.97751
0.407407407407407 0.97759
0.408408408408408 0.97761
0.409409409409409 0.97771
0.41041041041041 0.97773
0.411411411411411 0.97776
0.412412412412412 0.97782
0.413413413413413 0.97789
0.414414414414414 0.978
0.415415415415415 0.97805
0.416416416416416 0.97812
0.417417417417417 0.97816
0.418418418418418 0.97818
0.419419419419419 0.97821
0.42042042042042 0.97824
0.421421421421421 0.97831
0.422422422422422 0.97839
0.423423423423423 0.97846
0.424424424424424 0.97852
0.425425425425425 0.97859
0.426426426426426 0.97863
0.427427427427427 0.97869
0.428428428428428 0.97879
0.429429429429429 0.97886
0.43043043043043 0.97896
0.431431431431431 0.97903
0.432432432432432 0.97907
0.433433433433433 0.97915
0.434434434434434 0.9792
0.435435435435435 0.97924
0.436436436436436 0.97929
0.437437437437437 0.97933
0.438438438438438 0.97939
0.439439439439439 0.97947
0.44044044044044 0.97958
0.441441441441441 0.97966
0.442442442442442 0.9797
0.443443443443443 0.97974
0.444444444444444 0.97976
0.445445445445445 0.97982
0.446446446446446 0.97984
0.447447447447447 0.97993
0.448448448448448 0.98
0.449449449449449 0.98004
0.45045045045045 0.98007
0.451451451451451 0.98011
0.452452452452452 0.98016
0.453453453453453 0.98018
0.454454454454454 0.98024
0.455455455455455 0.98027
0.456456456456456 0.98034
0.457457457457457 0.98038
0.458458458458458 0.98044
0.459459459459459 0.98049
0.46046046046046 0.98052
0.461461461461461 0.98057
0.462462462462462 0.9806
0.463463463463463 0.98064
0.464464464464464 0.98066
0.465465465465465 0.9807
0.466466466466466 0.98072
0.467467467467467 0.98081
0.468468468468468 0.9809
0.469469469469469 0.98094
0.47047047047047 0.98096
0.471471471471471 0.981
0.472472472472472 0.98103
0.473473473473473 0.98109
0.474474474474474 0.98116
0.475475475475475 0.98124
0.476476476476476 0.98129
0.477477477477477 0.98134
0.478478478478478 0.98141
0.479479479479479 0.98143
0.48048048048048 0.98147
0.481481481481481 0.98153
0.482482482482482 0.98157
0.483483483483483 0.98162
0.484484484484485 0.98171
0.485485485485485 0.98174
0.486486486486486 0.98182
0.487487487487487 0.98186
0.488488488488488 0.98188
0.48948948948949 0.9819
0.49049049049049 0.98195
0.491491491491491 0.98198
0.492492492492492 0.98202
0.493493493493493 0.98208
0.494494494494495 0.98212
0.495495495495495 0.98216
0.496496496496497 0.98221
0.497497497497497 0.98223
0.498498498498498 0.98227
0.4994994994995 0.98235
0.500500500500501 0.98238
0.501501501501502 0.98244
0.502502502502503 0.98248
0.503503503503503 0.98257
0.504504504504504 0.98262
0.505505505505506 0.9827
0.506506506506507 0.98273
0.507507507507508 0.9828
0.508508508508508 0.98287
0.509509509509509 0.98295
0.510510510510511 0.98303
0.511511511511512 0.98309
0.512512512512513 0.98316
0.513513513513513 0.98326
0.514514514514514 0.98336
0.515515515515516 0.98341
0.516516516516517 0.98344
0.517517517517518 0.98352
0.518518518518518 0.98356
0.519519519519519 0.98362
0.520520520520521 0.9837
0.521521521521522 0.98378
0.522522522522523 0.98384
0.523523523523523 0.9839
0.524524524524524 0.98394
0.525525525525526 0.98403
0.526526526526527 0.98412
0.527527527527528 0.98418
0.528528528528528 0.98423
0.529529529529529 0.9843
0.530530530530531 0.98443
0.531531531531532 0.98451
0.532532532532533 0.9846
0.533533533533533 0.98464
0.534534534534534 0.98468
0.535535535535536 0.98475
0.536536536536537 0.98482
0.537537537537538 0.9849
0.538538538538539 0.98502
0.539539539539539 0.98507
0.540540540540541 0.98519
0.541541541541542 0.98528
0.542542542542543 0.98533
0.543543543543544 0.98542
0.544544544544544 0.98549
0.545545545545546 0.98554
0.546546546546547 0.98563
0.547547547547548 0.98573
0.548548548548549 0.98577
0.54954954954955 0.98582
0.550550550550551 0.9859
0.551551551551552 0.98602
0.552552552552553 0.98608
0.553553553553554 0.98615
0.554554554554555 0.98623
0.555555555555556 0.98632
0.556556556556557 0.98641
0.557557557557558 0.98651
0.558558558558559 0.98669
0.55955955955956 0.9868
0.560560560560561 0.98693
0.561561561561562 0.98704
0.562562562562563 0.98712
0.563563563563564 0.98723
0.564564564564565 0.9873
0.565565565565566 0.9874
0.566566566566567 0.98752
0.567567567567568 0.98759
0.568568568568569 0.9877
0.56956956956957 0.9878
0.570570570570571 0.98788
0.571571571571572 0.98801
0.572572572572573 0.98812
0.573573573573574 0.98824
0.574574574574575 0.98835
0.575575575575576 0.98847
0.576576576576577 0.9885
0.577577577577578 0.98855
0.578578578578579 0.98861
0.57957957957958 0.98864
0.580580580580581 0.98872
0.581581581581582 0.98879
0.582582582582583 0.98882
0.583583583583584 0.98884
0.584584584584585 0.98891
0.585585585585586 0.98896
0.586586586586587 0.98904
0.587587587587588 0.9891
0.588588588588589 0.9892
0.58958958958959 0.98932
0.590590590590591 0.98942
0.591591591591592 0.9895
0.592592592592593 0.98954
0.593593593593594 0.98961
0.594594594594595 0.98965
0.595595595595596 0.98975
0.596596596596597 0.98984
0.597597597597598 0.9899
0.598598598598599 0.98997
0.5995995995996 0.99001
0.600600600600601 0.99012
0.601601601601602 0.9902
0.602602602602603 0.99028
0.603603603603604 0.99035
0.604604604604605 0.99048
0.605605605605606 0.99054
0.606606606606607 0.99063
0.607607607607608 0.99071
0.608608608608609 0.99073
0.60960960960961 0.99086
0.610610610610611 0.99101
0.611611611611612 0.99106
0.612612612612613 0.99121
0.613613613613614 0.99131
0.614614614614615 0.99146
0.615615615615616 0.99155
0.616616616616617 0.99161
0.617617617617618 0.99167
0.618618618618619 0.99174
0.61961961961962 0.99187
0.620620620620621 0.99195
0.621621621621622 0.99211
0.622622622622623 0.9922
0.623623623623624 0.99235
0.624624624624625 0.99252
0.625625625625626 0.99262
0.626626626626627 0.99269
0.627627627627628 0.9928
0.628628628628629 0.99288
0.62962962962963 0.99297
0.630630630630631 0.99301
0.631631631631632 0.99309
0.632632632632633 0.99318
0.633633633633634 0.99325
0.634634634634635 0.99331
0.635635635635636 0.99333
0.636636636636637 0.99341
0.637637637637638 0.99348
0.638638638638639 0.99354
0.63963963963964 0.99364
0.640640640640641 0.9937
0.641641641641642 0.99379
0.642642642642643 0.99388
0.643643643643644 0.99402
0.644644644644645 0.99412
0.645645645645646 0.99416
0.646646646646647 0.9942
0.647647647647648 0.9943
0.648648648648649 0.99437
0.64964964964965 0.99442
0.650650650650651 0.9945
0.651651651651652 0.99458
0.652652652652653 0.99469
0.653653653653654 0.99478
0.654654654654655 0.99482
0.655655655655656 0.99489
0.656656656656657 0.99494
0.657657657657658 0.99502
0.658658658658659 0.99509
0.65965965965966 0.99517
0.660660660660661 0.99526
0.661661661661662 0.99541
0.662662662662663 0.99554
0.663663663663664 0.99558
0.664664664664665 0.99562
0.665665665665666 0.99567
0.666666666666667 0.99572
0.667667667667668 0.99574
0.668668668668669 0.99578
0.66966966966967 0.99581
0.670670670670671 0.99582
0.671671671671672 0.99583
0.672672672672673 0.99585
0.673673673673674 0.99586
0.674674674674675 0.99588
0.675675675675676 0.99589
0.676676676676677 0.99593
0.677677677677678 0.99597
0.678678678678679 0.99602
0.67967967967968 0.99609
0.680680680680681 0.99613
0.681681681681682 0.99618
0.682682682682683 0.9962
0.683683683683684 0.99621
0.684684684684685 0.99626
0.685685685685686 0.99632
0.686686686686687 0.99633
0.687687687687688 0.99634
0.688688688688689 0.99637
0.68968968968969 0.99638
0.690690690690691 0.9964
0.691691691691692 0.99644
0.692692692692693 0.99645
0.693693693693694 0.99647
0.694694694694695 0.99647
0.695695695695696 0.99648
0.696696696696697 0.99648
0.697697697697698 0.99648
0.698698698698699 0.99653
0.6996996996997 0.99655
0.700700700700701 0.99658
0.701701701701702 0.99662
0.702702702702703 0.99662
0.703703703703704 0.99664
0.704704704704705 0.99669
0.705705705705706 0.99672
0.706706706706707 0.99674
0.707707707707708 0.99676
0.708708708708709 0.99679
0.70970970970971 0.99683
0.710710710710711 0.99683
0.711711711711712 0.99685
0.712712712712713 0.99687
0.713713713713714 0.99691
0.714714714714715 0.99693
0.715715715715716 0.99694
0.716716716716717 0.99696
0.717717717717718 0.99698
0.718718718718719 0.99702
0.71971971971972 0.99706
0.720720720720721 0.99711
0.721721721721722 0.99719
0.722722722722723 0.99722
0.723723723723724 0.99727
0.724724724724725 0.99731
0.725725725725726 0.99733
0.726726726726727 0.99738
0.727727727727728 0.99742
0.728728728728729 0.99745
0.72972972972973 0.99747
0.730730730730731 0.99749
0.731731731731732 0.99754
0.732732732732733 0.99757
0.733733733733734 0.99763
0.734734734734735 0.99766
0.735735735735736 0.99771
0.736736736736737 0.99777
0.737737737737738 0.99782
0.738738738738739 0.99784
0.73973973973974 0.99789
0.740740740740741 0.99795
0.741741741741742 0.99798
0.742742742742743 0.99801
0.743743743743744 0.99803
0.744744744744745 0.99807
0.745745745745746 0.9981
0.746746746746747 0.99814
0.747747747747748 0.9982
0.748748748748749 0.99827
0.74974974974975 0.99834
0.750750750750751 0.9984
0.751751751751752 0.99849
0.752752752752753 0.99856
0.753753753753754 0.99861
0.754754754754755 0.99868
0.755755755755756 0.99874
0.756756756756757 0.99879
0.757757757757758 0.99884
0.758758758758759 0.99892
0.75975975975976 0.99898
0.760760760760761 0.99905
0.761761761761762 0.99908
0.762762762762763 0.99911
0.763763763763764 0.99917
0.764764764764765 0.99934
0.765765765765766 0.99939
0.766766766766767 0.99944
0.767767767767768 0.99947
0.768768768768769 0.99949
0.76976976976977 0.99953
0.770770770770771 0.99954
0.771771771771772 0.99954
0.772772772772773 0.99955
0.773773773773774 0.99959
0.774774774774775 0.99959
0.775775775775776 0.99961
0.776776776776777 0.99963
0.777777777777778 0.99963
0.778778778778779 0.99965
0.77977977977978 0.99966
0.780780780780781 0.99966
0.781781781781782 0.99966
0.782782782782783 0.99967
0.783783783783784 0.9997
0.784784784784785 0.9997
0.785785785785786 0.9997
0.786786786786787 0.9997
0.787787787787788 0.99974
0.788788788788789 0.99975
0.78978978978979 0.99978
0.790790790790791 0.9998
0.791791791791792 0.99984
0.792792792792793 0.99985
0.793793793793794 0.99986
0.794794794794795 0.99987
0.795795795795796 0.99993
0.796796796796797 0.99994
0.797797797797798 0.99998
0.798798798798799 0.99999
0.7997997997998 0.99999
0.800800800800801 0.99999
0.801801801801802 1
0.802802802802803 1
0.803803803803804 1
0.804804804804805 1
0.805805805805806 1
0.806806806806807 1
0.807807807807808 1
0.808808808808809 1
0.80980980980981 1
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{3D Coded}
\addplot [semithick, color1]
table {%
0 0.10232
0.001001001001001 0.10268
0.002002002002002 0.10537
0.003003003003003 0.11138
0.004004004004004 0.12136
0.005005005005005 0.1355
0.00600600600600601 0.15547
0.00700700700700701 0.17854
0.00800800800800801 0.20828
0.00900900900900901 0.24352
0.01001001001001 0.28037
0.011011011011011 0.31947
0.012012012012012 0.35856
0.013013013013013 0.39744
0.014014014014014 0.43406
0.015015015015015 0.46788
0.016016016016016 0.49783
0.017017017017017 0.52624
0.018018018018018 0.55189
0.019019019019019 0.57724
0.02002002002002 0.60144
0.021021021021021 0.62447
0.022022022022022 0.64636
0.023023023023023 0.66728
0.024024024024024 0.68615
0.025025025025025 0.70354
0.026026026026026 0.71999
0.027027027027027 0.73507
0.028028028028028 0.75047
0.029029029029029 0.76405
0.03003003003003 0.77662
0.031031031031031 0.7884
0.032032032032032 0.79975
0.033033033033033 0.8105
0.034034034034034 0.82003
0.035035035035035 0.82889
0.036036036036036 0.83657
0.037037037037037 0.84364
0.038038038038038 0.85093
0.039039039039039 0.85788
0.04004004004004 0.86439
0.041041041041041 0.86987
0.042042042042042 0.87586
0.043043043043043 0.88114
0.044044044044044 0.88615
0.045045045045045 0.89093
0.046046046046046 0.89519
0.047047047047047 0.89911
0.048048048048048 0.9034
0.049049049049049 0.90734
0.05005005005005 0.91127
0.0510510510510511 0.91505
0.0520520520520521 0.91846
0.0530530530530531 0.92223
0.0540540540540541 0.92501
0.0550550550550551 0.9282
0.0560560560560561 0.93107
0.0570570570570571 0.93388
0.0580580580580581 0.93631
0.0590590590590591 0.9385
0.0600600600600601 0.94069
0.0610610610610611 0.9428
0.0620620620620621 0.94483
0.0630630630630631 0.94681
0.0640640640640641 0.94869
0.0650650650650651 0.95054
0.0660660660660661 0.95207
0.0670670670670671 0.95378
0.0680680680680681 0.95534
0.0690690690690691 0.9569
0.0700700700700701 0.95817
0.0710710710710711 0.95944
0.0720720720720721 0.96048
0.0730730730730731 0.96157
0.0740740740740741 0.9625
0.0750750750750751 0.96342
0.0760760760760761 0.96425
0.0770770770770771 0.96512
0.0780780780780781 0.96613
0.0790790790790791 0.96706
0.0800800800800801 0.96784
0.0810810810810811 0.96856
0.0820820820820821 0.96927
0.0830830830830831 0.96987
0.0840840840840841 0.97059
0.0850850850850851 0.97113
0.0860860860860861 0.97176
0.0870870870870871 0.97226
0.0880880880880881 0.97269
0.0890890890890891 0.97315
0.0900900900900901 0.9736
0.0910910910910911 0.97403
0.0920920920920921 0.97443
0.0930930930930931 0.97479
0.0940940940940941 0.9751
0.0950950950950951 0.97543
0.0960960960960961 0.97567
0.0970970970970971 0.97597
0.0980980980980981 0.97631
0.0990990990990991 0.97651
0.1001001001001 0.97676
0.101101101101101 0.97696
0.102102102102102 0.97718
0.103103103103103 0.97734
0.104104104104104 0.97755
0.105105105105105 0.97779
0.106106106106106 0.97798
0.107107107107107 0.97813
0.108108108108108 0.97829
0.109109109109109 0.97838
0.11011011011011 0.97851
0.111111111111111 0.97866
0.112112112112112 0.97877
0.113113113113113 0.97895
0.114114114114114 0.97909
0.115115115115115 0.9792
0.116116116116116 0.97931
0.117117117117117 0.9795
0.118118118118118 0.97965
0.119119119119119 0.97981
0.12012012012012 0.97993
0.121121121121121 0.98007
0.122122122122122 0.98018
0.123123123123123 0.98024
0.124124124124124 0.98037
0.125125125125125 0.98049
0.126126126126126 0.98059
0.127127127127127 0.98069
0.128128128128128 0.9808
0.129129129129129 0.98088
0.13013013013013 0.98096
0.131131131131131 0.98099
0.132132132132132 0.98108
0.133133133133133 0.98113
0.134134134134134 0.9812
0.135135135135135 0.98128
0.136136136136136 0.98132
0.137137137137137 0.98135
0.138138138138138 0.98138
0.139139139139139 0.98144
0.14014014014014 0.98146
0.141141141141141 0.98148
0.142142142142142 0.98152
0.143143143143143 0.98158
0.144144144144144 0.98163
0.145145145145145 0.98172
0.146146146146146 0.98179
0.147147147147147 0.98184
0.148148148148148 0.98186
0.149149149149149 0.98193
0.15015015015015 0.98197
0.151151151151151 0.98202
0.152152152152152 0.98206
0.153153153153153 0.9821
0.154154154154154 0.98214
0.155155155155155 0.9822
0.156156156156156 0.98226
0.157157157157157 0.9823
0.158158158158158 0.98235
0.159159159159159 0.98243
0.16016016016016 0.9825
0.161161161161161 0.98255
0.162162162162162 0.98264
0.163163163163163 0.98271
0.164164164164164 0.98275
0.165165165165165 0.98278
0.166166166166166 0.98283
0.167167167167167 0.98288
0.168168168168168 0.9829
0.169169169169169 0.98294
0.17017017017017 0.98298
0.171171171171171 0.98302
0.172172172172172 0.98305
0.173173173173173 0.98307
0.174174174174174 0.98313
0.175175175175175 0.98316
0.176176176176176 0.98321
0.177177177177177 0.98328
0.178178178178178 0.98332
0.179179179179179 0.98336
0.18018018018018 0.98337
0.181181181181181 0.98344
0.182182182182182 0.98348
0.183183183183183 0.98349
0.184184184184184 0.98349
0.185185185185185 0.9835
0.186186186186186 0.98352
0.187187187187187 0.98354
0.188188188188188 0.98355
0.189189189189189 0.98358
0.19019019019019 0.9836
0.191191191191191 0.98361
0.192192192192192 0.98364
0.193193193193193 0.98366
0.194194194194194 0.98367
0.195195195195195 0.98367
0.196196196196196 0.98367
0.197197197197197 0.98368
0.198198198198198 0.98369
0.199199199199199 0.9837
0.2002002002002 0.98371
0.201201201201201 0.98371
0.202202202202202 0.98372
0.203203203203203 0.98374
0.204204204204204 0.98374
0.205205205205205 0.98376
0.206206206206206 0.98376
0.207207207207207 0.98376
0.208208208208208 0.98377
0.209209209209209 0.98379
0.21021021021021 0.98379
0.211211211211211 0.9838
0.212212212212212 0.9838
0.213213213213213 0.98381
0.214214214214214 0.98381
0.215215215215215 0.98382
0.216216216216216 0.98383
0.217217217217217 0.98384
0.218218218218218 0.98386
0.219219219219219 0.98388
0.22022022022022 0.98389
0.221221221221221 0.98389
0.222222222222222 0.9839
0.223223223223223 0.9839
0.224224224224224 0.98393
0.225225225225225 0.98393
0.226226226226226 0.98393
0.227227227227227 0.98393
0.228228228228228 0.98393
0.229229229229229 0.98393
0.23023023023023 0.98393
0.231231231231231 0.98394
0.232232232232232 0.98394
0.233233233233233 0.98394
0.234234234234234 0.98394
0.235235235235235 0.98395
0.236236236236236 0.98396
0.237237237237237 0.98396
0.238238238238238 0.98397
0.239239239239239 0.98397
0.24024024024024 0.98397
0.241241241241241 0.98397
0.242242242242242 0.98398
0.243243243243243 0.98398
0.244244244244244 0.98402
0.245245245245245 0.98402
0.246246246246246 0.98402
0.247247247247247 0.98403
0.248248248248248 0.98403
0.249249249249249 0.98404
0.25025025025025 0.98404
0.251251251251251 0.98404
0.252252252252252 0.98404
0.253253253253253 0.98405
0.254254254254254 0.98405
0.255255255255255 0.98406
0.256256256256256 0.98406
0.257257257257257 0.98406
0.258258258258258 0.98407
0.259259259259259 0.98408
0.26026026026026 0.9841
0.261261261261261 0.98411
0.262262262262262 0.98413
0.263263263263263 0.98413
0.264264264264264 0.98414
0.265265265265265 0.98415
0.266266266266266 0.98416
0.267267267267267 0.98417
0.268268268268268 0.98419
0.269269269269269 0.98421
0.27027027027027 0.98422
0.271271271271271 0.98424
0.272272272272272 0.98431
0.273273273273273 0.98433
0.274274274274274 0.98435
0.275275275275275 0.98436
0.276276276276276 0.98439
0.277277277277277 0.98441
0.278278278278278 0.98444
0.279279279279279 0.98446
0.28028028028028 0.98449
0.281281281281281 0.98449
0.282282282282282 0.98452
0.283283283283283 0.98453
0.284284284284284 0.98456
0.285285285285285 0.98456
0.286286286286286 0.98458
0.287287287287287 0.9846
0.288288288288288 0.98463
0.289289289289289 0.98463
0.29029029029029 0.98465
0.291291291291291 0.98467
0.292292292292292 0.98469
0.293293293293293 0.98473
0.294294294294294 0.98473
0.295295295295295 0.98474
0.296296296296296 0.98474
0.297297297297297 0.98474
0.298298298298298 0.98474
0.299299299299299 0.98474
0.3003003003003 0.98475
0.301301301301301 0.98475
0.302302302302302 0.98475
0.303303303303303 0.98477
0.304304304304304 0.98478
0.305305305305305 0.98481
0.306306306306306 0.98484
0.307307307307307 0.98487
0.308308308308308 0.9849
0.309309309309309 0.98491
0.31031031031031 0.98491
0.311311311311311 0.98491
0.312312312312312 0.98494
0.313313313313313 0.98497
0.314314314314314 0.98499
0.315315315315315 0.98499
0.316316316316316 0.985
0.317317317317317 0.985
0.318318318318318 0.98503
0.319319319319319 0.98505
0.32032032032032 0.98506
0.321321321321321 0.98507
0.322322322322322 0.98508
0.323323323323323 0.98508
0.324324324324324 0.9851
0.325325325325325 0.98511
0.326326326326326 0.98512
0.327327327327327 0.98514
0.328328328328328 0.9852
0.329329329329329 0.98522
0.33033033033033 0.98523
0.331331331331331 0.98526
0.332332332332332 0.98532
0.333333333333333 0.98535
0.334334334334334 0.98539
0.335335335335335 0.9854
0.336336336336336 0.98542
0.337337337337337 0.98545
0.338338338338338 0.98547
0.339339339339339 0.9855
0.34034034034034 0.98552
0.341341341341341 0.98553
0.342342342342342 0.98558
0.343343343343343 0.98561
0.344344344344344 0.98564
0.345345345345345 0.98565
0.346346346346346 0.98566
0.347347347347347 0.98569
0.348348348348348 0.9857
0.349349349349349 0.98574
0.35035035035035 0.98578
0.351351351351351 0.98582
0.352352352352352 0.98585
0.353353353353353 0.98588
0.354354354354354 0.98593
0.355355355355355 0.98601
0.356356356356356 0.98604
0.357357357357357 0.98608
0.358358358358358 0.98612
0.359359359359359 0.98612
0.36036036036036 0.98615
0.361361361361361 0.98618
0.362362362362362 0.9862
0.363363363363363 0.98621
0.364364364364364 0.98625
0.365365365365365 0.98628
0.366366366366366 0.98632
0.367367367367367 0.98635
0.368368368368368 0.98636
0.369369369369369 0.9864
0.37037037037037 0.98641
0.371371371371371 0.98642
0.372372372372372 0.98646
0.373373373373373 0.98652
0.374374374374374 0.98652
0.375375375375375 0.98655
0.376376376376376 0.98657
0.377377377377377 0.9866
0.378378378378378 0.98665
0.379379379379379 0.98667
0.38038038038038 0.98669
0.381381381381381 0.98672
0.382382382382382 0.98675
0.383383383383383 0.98677
0.384384384384384 0.98679
0.385385385385385 0.98682
0.386386386386386 0.98687
0.387387387387387 0.98689
0.388388388388388 0.98693
0.389389389389389 0.98697
0.39039039039039 0.98699
0.391391391391391 0.98702
0.392392392392392 0.98703
0.393393393393393 0.98708
0.394394394394394 0.9871
0.395395395395395 0.98711
0.396396396396396 0.98712
0.397397397397397 0.98714
0.398398398398398 0.98716
0.399399399399399 0.9872
0.4004004004004 0.98725
0.401401401401401 0.98727
0.402402402402402 0.98734
0.403403403403403 0.98739
0.404404404404404 0.98747
0.405405405405405 0.9875
0.406406406406406 0.98755
0.407407407407407 0.98761
0.408408408408408 0.98764
0.409409409409409 0.98767
0.41041041041041 0.98769
0.411411411411411 0.98773
0.412412412412412 0.98778
0.413413413413413 0.9878
0.414414414414414 0.98782
0.415415415415415 0.98785
0.416416416416416 0.98786
0.417417417417417 0.98788
0.418418418418418 0.98789
0.419419419419419 0.98791
0.42042042042042 0.98793
0.421421421421421 0.98796
0.422422422422422 0.98799
0.423423423423423 0.98801
0.424424424424424 0.98802
0.425425425425425 0.98804
0.426426426426426 0.98807
0.427427427427427 0.98809
0.428428428428428 0.98811
0.429429429429429 0.98815
0.43043043043043 0.98821
0.431431431431431 0.98821
0.432432432432432 0.98823
0.433433433433433 0.98828
0.434434434434434 0.9883
0.435435435435435 0.98833
0.436436436436436 0.98835
0.437437437437437 0.98839
0.438438438438438 0.98846
0.439439439439439 0.98852
0.44044044044044 0.98855
0.441441441441441 0.98857
0.442442442442442 0.98862
0.443443443443443 0.98864
0.444444444444444 0.98869
0.445445445445445 0.98872
0.446446446446446 0.98878
0.447447447447447 0.98885
0.448448448448448 0.98889
0.449449449449449 0.98896
0.45045045045045 0.989
0.451451451451451 0.98906
0.452452452452452 0.98908
0.453453453453453 0.98911
0.454454454454454 0.98913
0.455455455455455 0.98915
0.456456456456456 0.98919
0.457457457457457 0.9892
0.458458458458458 0.98923
0.459459459459459 0.98927
0.46046046046046 0.9893
0.461461461461461 0.98935
0.462462462462462 0.98942
0.463463463463463 0.98945
0.464464464464464 0.98945
0.465465465465465 0.98945
0.466466466466466 0.98949
0.467467467467467 0.98951
0.468468468468468 0.98953
0.469469469469469 0.98957
0.47047047047047 0.98957
0.471471471471471 0.98959
0.472472472472472 0.98962
0.473473473473473 0.98964
0.474474474474474 0.98965
0.475475475475475 0.98967
0.476476476476476 0.9897
0.477477477477477 0.98971
0.478478478478478 0.98971
0.479479479479479 0.98971
0.48048048048048 0.98971
0.481481481481481 0.98972
0.482482482482482 0.98973
0.483483483483483 0.98975
0.484484484484485 0.98976
0.485485485485485 0.98976
0.486486486486486 0.98978
0.487487487487487 0.98979
0.488488488488488 0.9898
0.48948948948949 0.98981
0.49049049049049 0.98985
0.491491491491491 0.98985
0.492492492492492 0.98988
0.493493493493493 0.98988
0.494494494494495 0.98988
0.495495495495495 0.9899
0.496496496496497 0.98993
0.497497497497497 0.98993
0.498498498498498 0.98993
0.4994994994995 0.98996
0.500500500500501 0.98999
0.501501501501502 0.99
0.502502502502503 0.99003
0.503503503503503 0.99003
0.504504504504504 0.99004
0.505505505505506 0.99006
0.506506506506507 0.99006
0.507507507507508 0.99011
0.508508508508508 0.99014
0.509509509509509 0.99016
0.510510510510511 0.99018
0.511511511511512 0.99021
0.512512512512513 0.99022
0.513513513513513 0.99034
0.514514514514514 0.99037
0.515515515515516 0.99041
0.516516516516517 0.99043
0.517517517517518 0.99046
0.518518518518518 0.99046
0.519519519519519 0.99049
0.520520520520521 0.99055
0.521521521521522 0.99057
0.522522522522523 0.9906
0.523523523523523 0.99061
0.524524524524524 0.99065
0.525525525525526 0.99069
0.526526526526527 0.99071
0.527527527527528 0.99071
0.528528528528528 0.99074
0.529529529529529 0.99079
0.530530530530531 0.99083
0.531531531531532 0.99088
0.532532532532533 0.9909
0.533533533533533 0.99094
0.534534534534534 0.99097
0.535535535535536 0.991
0.536536536536537 0.99103
0.537537537537538 0.99106
0.538538538538539 0.99106
0.539539539539539 0.99107
0.540540540540541 0.99113
0.541541541541542 0.99118
0.542542542542543 0.9912
0.543543543543544 0.99125
0.544544544544544 0.99127
0.545545545545546 0.99134
0.546546546546547 0.99136
0.547547547547548 0.99138
0.548548548548549 0.9914
0.54954954954955 0.99142
0.550550550550551 0.99147
0.551551551551552 0.99152
0.552552552552553 0.99155
0.553553553553554 0.99159
0.554554554554555 0.99167
0.555555555555556 0.99167
0.556556556556557 0.99167
0.557557557557558 0.99169
0.558558558558559 0.99171
0.55955955955956 0.99173
0.560560560560561 0.99177
0.561561561561562 0.99179
0.562562562562563 0.99181
0.563563563563564 0.99184
0.564564564564565 0.99192
0.565565565565566 0.99196
0.566566566566567 0.99199
0.567567567567568 0.99202
0.568568568568569 0.99204
0.56956956956957 0.99209
0.570570570570571 0.99209
0.571571571571572 0.99212
0.572572572572573 0.99212
0.573573573573574 0.99216
0.574574574574575 0.99221
0.575575575575576 0.99222
0.576576576576577 0.99222
0.577577577577578 0.99224
0.578578578578579 0.99226
0.57957957957958 0.99227
0.580580580580581 0.9923
0.581581581581582 0.99231
0.582582582582583 0.99236
0.583583583583584 0.99237
0.584584584584585 0.99239
0.585585585585586 0.99245
0.586586586586587 0.99252
0.587587587587588 0.99255
0.588588588588589 0.9926
0.58958958958959 0.99264
0.590590590590591 0.99267
0.591591591591592 0.99275
0.592592592592593 0.99283
0.593593593593594 0.99287
0.594594594594595 0.99289
0.595595595595596 0.99295
0.596596596596597 0.99298
0.597597597597598 0.99301
0.598598598598599 0.99303
0.5995995995996 0.99304
0.600600600600601 0.99305
0.601601601601602 0.99307
0.602602602602603 0.9931
0.603603603603604 0.99314
0.604604604604605 0.99317
0.605605605605606 0.9932
0.606606606606607 0.99321
0.607607607607608 0.99326
0.608608608608609 0.99334
0.60960960960961 0.9934
0.610610610610611 0.99347
0.611611611611612 0.99351
0.612612612612613 0.99358
0.613613613613614 0.99365
0.614614614614615 0.99367
0.615615615615616 0.99371
0.616616616616617 0.99373
0.617617617617618 0.99379
0.618618618618619 0.99384
0.61961961961962 0.99389
0.620620620620621 0.99395
0.621621621621622 0.99402
0.622622622622623 0.9941
0.623623623623624 0.99415
0.624624624624625 0.99425
0.625625625625626 0.99431
0.626626626626627 0.99439
0.627627627627628 0.99447
0.628628628628629 0.99451
0.62962962962963 0.99455
0.630630630630631 0.99458
0.631631631631632 0.99464
0.632632632632633 0.9947
0.633633633633634 0.99473
0.634634634634635 0.99476
0.635635635635636 0.99484
0.636636636636637 0.99488
0.637637637637638 0.99492
0.638638638638639 0.99495
0.63963963963964 0.99499
0.640640640640641 0.995
0.641641641641642 0.99504
0.642642642642643 0.99511
0.643643643643644 0.99516
0.644644644644645 0.99521
0.645645645645646 0.99526
0.646646646646647 0.99528
0.647647647647648 0.99535
0.648648648648649 0.99544
0.64964964964965 0.99548
0.650650650650651 0.99552
0.651651651651652 0.99556
0.652652652652653 0.99558
0.653653653653654 0.99562
0.654654654654655 0.99566
0.655655655655656 0.99574
0.656656656656657 0.99574
0.657657657657658 0.9958
0.658658658658659 0.99583
0.65965965965966 0.99585
0.660660660660661 0.99586
0.661661661661662 0.99586
0.662662662662663 0.9959
0.663663663663664 0.99593
0.664664664664665 0.99595
0.665665665665666 0.996
0.666666666666667 0.99603
0.667667667667668 0.99605
0.668668668668669 0.9961
0.66966966966967 0.99616
0.670670670670671 0.99623
0.671671671671672 0.99628
0.672672672672673 0.99629
0.673673673673674 0.99631
0.674674674674675 0.99639
0.675675675675676 0.99642
0.676676676676677 0.99647
0.677677677677678 0.99652
0.678678678678679 0.99666
0.67967967967968 0.99674
0.680680680680681 0.99679
0.681681681681682 0.99691
0.682682682682683 0.99698
0.683683683683684 0.99702
0.684684684684685 0.99708
0.685685685685686 0.99717
0.686686686686687 0.99724
0.687687687687688 0.99729
0.688688688688689 0.99735
0.68968968968969 0.99745
0.690690690690691 0.99748
0.691691691691692 0.99762
0.692692692692693 0.99768
0.693693693693694 0.9977
0.694694694694695 0.99774
0.695695695695696 0.99777
0.696696696696697 0.99782
0.697697697697698 0.99786
0.698698698698699 0.99788
0.6996996996997 0.99789
0.700700700700701 0.9979
0.701701701701702 0.9979
0.702702702702703 0.99791
0.703703703703704 0.99793
0.704704704704705 0.99797
0.705705705705706 0.99801
0.706706706706707 0.99805
0.707707707707708 0.99808
0.708708708708709 0.9981
0.70970970970971 0.99813
0.710710710710711 0.99815
0.711711711711712 0.99816
0.712712712712713 0.99816
0.713713713713714 0.99817
0.714714714714715 0.9982
0.715715715715716 0.99821
0.716716716716717 0.99823
0.717717717717718 0.99823
0.718718718718719 0.99826
0.71971971971972 0.99829
0.720720720720721 0.9983
0.721721721721722 0.99832
0.722722722722723 0.99835
0.723723723723724 0.99837
0.724724724724725 0.99838
0.725725725725726 0.99846
0.726726726726727 0.99846
0.727727727727728 0.99846
0.728728728728729 0.99847
0.72972972972973 0.9985
0.730730730730731 0.99855
0.731731731731732 0.99857
0.732732732732733 0.99857
0.733733733733734 0.99857
0.734734734734735 0.99859
0.735735735735736 0.99862
0.736736736736737 0.99865
0.737737737737738 0.99866
0.738738738738739 0.99866
0.73973973973974 0.99869
0.740740740740741 0.9987
0.741741741741742 0.99875
0.742742742742743 0.99877
0.743743743743744 0.99878
0.744744744744745 0.9988
0.745745745745746 0.99883
0.746746746746747 0.99884
0.747747747747748 0.99884
0.748748748748749 0.99884
0.74974974974975 0.99886
0.750750750750751 0.99888
0.751751751751752 0.99891
0.752752752752753 0.99893
0.753753753753754 0.99895
0.754754754754755 0.99897
0.755755755755756 0.999
0.756756756756757 0.999
0.757757757757758 0.99902
0.758758758758759 0.99904
0.75975975975976 0.99906
0.760760760760761 0.99911
0.761761761761762 0.99917
0.762762762762763 0.99917
0.763763763763764 0.99923
0.764764764764765 0.99924
0.765765765765766 0.99926
0.766766766766767 0.99928
0.767767767767768 0.99933
0.768768768768769 0.99934
0.76976976976977 0.99938
0.770770770770771 0.9994
0.771771771771772 0.99941
0.772772772772773 0.99944
0.773773773773774 0.99946
0.774774774774775 0.99947
0.775775775775776 0.99955
0.776776776776777 0.9996
0.777777777777778 0.99964
0.778778778778779 0.99969
0.77977977977978 0.99973
0.780780780780781 0.99975
0.781781781781782 0.99977
0.782782782782783 0.99977
0.783783783783784 0.99977
0.784784784784785 0.99978
0.785785785785786 0.9998
0.786786786786787 0.9998
0.787787787787788 0.9998
0.788788788788789 0.99981
0.78978978978979 0.99981
0.790790790790791 0.99981
0.791791791791792 0.99982
0.792792792792793 0.99985
0.793793793793794 0.99985
0.794794794794795 0.99985
0.795795795795796 0.99985
0.796796796796797 0.99986
0.797797797797798 0.99987
0.798798798798799 0.9999
0.7997997997998 0.9999
0.800800800800801 0.99992
0.801801801801802 0.99993
0.802802802802803 0.99996
0.803803803803804 0.99998
0.804804804804805 0.99999
0.805805805805806 0.99999
0.806806806806807 0.99999
0.807807807807808 1
0.808808808808809 1
0.80980980980981 1
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{3D Coded (refined)}
\addplot [semithick, color2]
table {%
0 0.03679
0.001001001001001 0.03696
0.002002002002002 0.03786
0.003003003003003 0.04043
0.004004004004004 0.0459
0.005005005005005 0.05446
0.00600600600600601 0.06645
0.00700700700700701 0.0797
0.00800800800800801 0.09588
0.00900900900900901 0.1156
0.01001001001001 0.13857
0.011011011011011 0.16439
0.012012012012012 0.19035
0.013013013013013 0.21673
0.014014014014014 0.24295
0.015015015015015 0.26698
0.016016016016016 0.29005
0.017017017017017 0.31128
0.018018018018018 0.33291
0.019019019019019 0.35483
0.02002002002002 0.37533
0.021021021021021 0.39628
0.022022022022022 0.41782
0.023023023023023 0.43825
0.024024024024024 0.45807
0.025025025025025 0.4773
0.026026026026026 0.49655
0.027027027027027 0.51511
0.028028028028028 0.53305
0.029029029029029 0.54998
0.03003003003003 0.56608
0.031031031031031 0.58099
0.032032032032032 0.5962
0.033033033033033 0.61044
0.034034034034034 0.62379
0.035035035035035 0.63648
0.036036036036036 0.64815
0.037037037037037 0.66027
0.038038038038038 0.67208
0.039039039039039 0.68358
0.04004004004004 0.69357
0.041041041041041 0.70396
0.042042042042042 0.71379
0.043043043043043 0.72281
0.044044044044044 0.73111
0.045045045045045 0.73907
0.046046046046046 0.74659
0.047047047047047 0.75421
0.048048048048048 0.76131
0.049049049049049 0.76805
0.05005005005005 0.77442
0.0510510510510511 0.7807
0.0520520520520521 0.78676
0.0530530530530531 0.79295
0.0540540540540541 0.7988
0.0550550550550551 0.80446
0.0560560560560561 0.8097
0.0570570570570571 0.81476
0.0580580580580581 0.82002
0.0590590590590591 0.82484
0.0600600600600601 0.8297
0.0610610610610611 0.83478
0.0620620620620621 0.83936
0.0630630630630631 0.84382
0.0640640640640641 0.8483
0.0650650650650651 0.85253
0.0660660660660661 0.85641
0.0670670670670671 0.85968
0.0680680680680681 0.86324
0.0690690690690691 0.86648
0.0700700700700701 0.86939
0.0710710710710711 0.87209
0.0720720720720721 0.87461
0.0730730730730731 0.87698
0.0740740740740741 0.87944
0.0750750750750751 0.88149
0.0760760760760761 0.88322
0.0770770770770771 0.88517
0.0780780780780781 0.8867
0.0790790790790791 0.8882
0.0800800800800801 0.88956
0.0810810810810811 0.89102
0.0820820820820821 0.89217
0.0830830830830831 0.89308
0.0840840840840841 0.89402
0.0850850850850851 0.89513
0.0860860860860861 0.89607
0.0870870870870871 0.89708
0.0880880880880881 0.89794
0.0890890890890891 0.89864
0.0900900900900901 0.89935
0.0910910910910911 0.90018
0.0920920920920921 0.90078
0.0930930930930931 0.90147
0.0940940940940941 0.9022
0.0950950950950951 0.90271
0.0960960960960961 0.90333
0.0970970970970971 0.90391
0.0980980980980981 0.90453
0.0990990990990991 0.90505
0.1001001001001 0.90556
0.101101101101101 0.90612
0.102102102102102 0.90668
0.103103103103103 0.90722
0.104104104104104 0.90778
0.105105105105105 0.9082
0.106106106106106 0.90853
0.107107107107107 0.909
0.108108108108108 0.90935
0.109109109109109 0.90975
0.11011011011011 0.91018
0.111111111111111 0.91062
0.112112112112112 0.91109
0.113113113113113 0.91138
0.114114114114114 0.91168
0.115115115115115 0.91197
0.116116116116116 0.91227
0.117117117117117 0.91245
0.118118118118118 0.9126
0.119119119119119 0.91277
0.12012012012012 0.91295
0.121121121121121 0.9131
0.122122122122122 0.91331
0.123123123123123 0.91338
0.124124124124124 0.91357
0.125125125125125 0.9137
0.126126126126126 0.91378
0.127127127127127 0.91383
0.128128128128128 0.91395
0.129129129129129 0.91401
0.13013013013013 0.91406
0.131131131131131 0.91409
0.132132132132132 0.91412
0.133133133133133 0.91417
0.134134134134134 0.91419
0.135135135135135 0.91424
0.136136136136136 0.91427
0.137137137137137 0.91428
0.138138138138138 0.91434
0.139139139139139 0.91435
0.14014014014014 0.91438
0.141141141141141 0.91439
0.142142142142142 0.91439
0.143143143143143 0.9144
0.144144144144144 0.91442
0.145145145145145 0.91444
0.146146146146146 0.91447
0.147147147147147 0.91449
0.148148148148148 0.9145
0.149149149149149 0.91452
0.15015015015015 0.91452
0.151151151151151 0.91452
0.152152152152152 0.91453
0.153153153153153 0.91456
0.154154154154154 0.91456
0.155155155155155 0.9146
0.156156156156156 0.91465
0.157157157157157 0.91466
0.158158158158158 0.9147
0.159159159159159 0.91472
0.16016016016016 0.91474
0.161161161161161 0.9148
0.162162162162162 0.91484
0.163163163163163 0.91487
0.164164164164164 0.91491
0.165165165165165 0.91493
0.166166166166166 0.91496
0.167167167167167 0.91503
0.168168168168168 0.91505
0.169169169169169 0.91511
0.17017017017017 0.91518
0.171171171171171 0.9152
0.172172172172172 0.91523
0.173173173173173 0.91532
0.174174174174174 0.91535
0.175175175175175 0.91543
0.176176176176176 0.91548
0.177177177177177 0.91551
0.178178178178178 0.91555
0.179179179179179 0.91559
0.18018018018018 0.91566
0.181181181181181 0.91572
0.182182182182182 0.91577
0.183183183183183 0.91579
0.184184184184184 0.91581
0.185185185185185 0.91587
0.186186186186186 0.91589
0.187187187187187 0.91593
0.188188188188188 0.91595
0.189189189189189 0.916
0.19019019019019 0.91603
0.191191191191191 0.91606
0.192192192192192 0.91612
0.193193193193193 0.91617
0.194194194194194 0.91622
0.195195195195195 0.91627
0.196196196196196 0.91633
0.197197197197197 0.91639
0.198198198198198 0.91649
0.199199199199199 0.9166
0.2002002002002 0.91665
0.201201201201201 0.91672
0.202202202202202 0.91678
0.203203203203203 0.91684
0.204204204204204 0.91691
0.205205205205205 0.91697
0.206206206206206 0.91706
0.207207207207207 0.91713
0.208208208208208 0.9173
0.209209209209209 0.91739
0.21021021021021 0.91746
0.211211211211211 0.91752
0.212212212212212 0.91761
0.213213213213213 0.91767
0.214214214214214 0.91776
0.215215215215215 0.91788
0.216216216216216 0.91797
0.217217217217217 0.91804
0.218218218218218 0.91813
0.219219219219219 0.91824
0.22022022022022 0.91831
0.221221221221221 0.91836
0.222222222222222 0.91842
0.223223223223223 0.91847
0.224224224224224 0.91852
0.225225225225225 0.91859
0.226226226226226 0.91868
0.227227227227227 0.91876
0.228228228228228 0.91884
0.229229229229229 0.91888
0.23023023023023 0.91896
0.231231231231231 0.91905
0.232232232232232 0.91915
0.233233233233233 0.91923
0.234234234234234 0.91929
0.235235235235235 0.91939
0.236236236236236 0.91944
0.237237237237237 0.9195
0.238238238238238 0.91964
0.239239239239239 0.91978
0.24024024024024 0.91983
0.241241241241241 0.91995
0.242242242242242 0.92002
0.243243243243243 0.92011
0.244244244244244 0.92018
0.245245245245245 0.92024
0.246246246246246 0.92027
0.247247247247247 0.92032
0.248248248248248 0.92036
0.249249249249249 0.9204
0.25025025025025 0.92046
0.251251251251251 0.92052
0.252252252252252 0.92061
0.253253253253253 0.92068
0.254254254254254 0.92074
0.255255255255255 0.92079
0.256256256256256 0.92082
0.257257257257257 0.92089
0.258258258258258 0.92094
0.259259259259259 0.92101
0.26026026026026 0.92108
0.261261261261261 0.92114
0.262262262262262 0.92124
0.263263263263263 0.92134
0.264264264264264 0.92139
0.265265265265265 0.92142
0.266266266266266 0.92148
0.267267267267267 0.92152
0.268268268268268 0.92154
0.269269269269269 0.92158
0.27027027027027 0.92161
0.271271271271271 0.92162
0.272272272272272 0.92169
0.273273273273273 0.92173
0.274274274274274 0.92177
0.275275275275275 0.92178
0.276276276276276 0.92181
0.277277277277277 0.92187
0.278278278278278 0.92191
0.279279279279279 0.92194
0.28028028028028 0.92196
0.281281281281281 0.92204
0.282282282282282 0.92205
0.283283283283283 0.9221
0.284284284284284 0.92213
0.285285285285285 0.92218
0.286286286286286 0.92226
0.287287287287287 0.92234
0.288288288288288 0.92239
0.289289289289289 0.92243
0.29029029029029 0.92253
0.291291291291291 0.92264
0.292292292292292 0.92266
0.293293293293293 0.9227
0.294294294294294 0.92275
0.295295295295295 0.92277
0.296296296296296 0.92285
0.297297297297297 0.9229
0.298298298298298 0.9229
0.299299299299299 0.92293
0.3003003003003 0.92295
0.301301301301301 0.92299
0.302302302302302 0.92303
0.303303303303303 0.92308
0.304304304304304 0.92311
0.305305305305305 0.92314
0.306306306306306 0.92319
0.307307307307307 0.92322
0.308308308308308 0.92325
0.309309309309309 0.92327
0.31031031031031 0.92332
0.311311311311311 0.92334
0.312312312312312 0.92337
0.313313313313313 0.9234
0.314314314314314 0.92342
0.315315315315315 0.92344
0.316316316316316 0.92346
0.317317317317317 0.9235
0.318318318318318 0.92352
0.319319319319319 0.92356
0.32032032032032 0.92358
0.321321321321321 0.92364
0.322322322322322 0.92368
0.323323323323323 0.92375
0.324324324324324 0.92378
0.325325325325325 0.92382
0.326326326326326 0.92387
0.327327327327327 0.92393
0.328328328328328 0.92401
0.329329329329329 0.92405
0.33033033033033 0.92408
0.331331331331331 0.9241
0.332332332332332 0.9242
0.333333333333333 0.92424
0.334334334334334 0.92437
0.335335335335335 0.92443
0.336336336336336 0.92448
0.337337337337337 0.92451
0.338338338338338 0.92463
0.339339339339339 0.92471
0.34034034034034 0.92479
0.341341341341341 0.9248
0.342342342342342 0.92489
0.343343343343343 0.92497
0.344344344344344 0.92503
0.345345345345345 0.9251
0.346346346346346 0.92519
0.347347347347347 0.92524
0.348348348348348 0.92531
0.349349349349349 0.92538
0.35035035035035 0.9254
0.351351351351351 0.92551
0.352352352352352 0.92557
0.353353353353353 0.92566
0.354354354354354 0.92577
0.355355355355355 0.92581
0.356356356356356 0.92585
0.357357357357357 0.92597
0.358358358358358 0.92609
0.359359359359359 0.92618
0.36036036036036 0.92629
0.361361361361361 0.92638
0.362362362362362 0.9265
0.363363363363363 0.92661
0.364364364364364 0.92669
0.365365365365365 0.92675
0.366366366366366 0.92687
0.367367367367367 0.92698
0.368368368368368 0.92706
0.369369369369369 0.92718
0.37037037037037 0.92728
0.371371371371371 0.9274
0.372372372372372 0.92753
0.373373373373373 0.92763
0.374374374374374 0.92772
0.375375375375375 0.92782
0.376376376376376 0.92795
0.377377377377377 0.92812
0.378378378378378 0.92825
0.379379379379379 0.9284
0.38038038038038 0.92851
0.381381381381381 0.92859
0.382382382382382 0.92876
0.383383383383383 0.92885
0.384384384384384 0.92896
0.385385385385385 0.9291
0.386386386386386 0.9292
0.387387387387387 0.92931
0.388388388388388 0.92946
0.389389389389389 0.92964
0.39039039039039 0.92983
0.391391391391391 0.92992
0.392392392392392 0.93005
0.393393393393393 0.93016
0.394394394394394 0.93028
0.395395395395395 0.93051
0.396396396396396 0.93062
0.397397397397397 0.93078
0.398398398398398 0.93093
0.399399399399399 0.93114
0.4004004004004 0.93129
0.401401401401401 0.93144
0.402402402402402 0.93151
0.403403403403403 0.93161
0.404404404404404 0.93171
0.405405405405405 0.9318
0.406406406406406 0.93189
0.407407407407407 0.93196
0.408408408408408 0.93206
0.409409409409409 0.93217
0.41041041041041 0.93228
0.411411411411411 0.93232
0.412412412412412 0.93242
0.413413413413413 0.9325
0.414414414414414 0.93261
0.415415415415415 0.93273
0.416416416416416 0.93288
0.417417417417417 0.93298
0.418418418418418 0.93304
0.419419419419419 0.93313
0.42042042042042 0.93324
0.421421421421421 0.93334
0.422422422422422 0.93344
0.423423423423423 0.93359
0.424424424424424 0.93369
0.425425425425425 0.9338
0.426426426426426 0.9339
0.427427427427427 0.93408
0.428428428428428 0.93415
0.429429429429429 0.93425
0.43043043043043 0.93434
0.431431431431431 0.93446
0.432432432432432 0.93457
0.433433433433433 0.93464
0.434434434434434 0.93473
0.435435435435435 0.9349
0.436436436436436 0.93498
0.437437437437437 0.93513
0.438438438438438 0.93524
0.439439439439439 0.93533
0.44044044044044 0.93546
0.441441441441441 0.93556
0.442442442442442 0.93567
0.443443443443443 0.93581
0.444444444444444 0.93588
0.445445445445445 0.93595
0.446446446446446 0.93606
0.447447447447447 0.93623
0.448448448448448 0.93636
0.449449449449449 0.93644
0.45045045045045 0.93646
0.451451451451451 0.93657
0.452452452452452 0.93659
0.453453453453453 0.93668
0.454454454454454 0.93676
0.455455455455455 0.93686
0.456456456456456 0.93693
0.457457457457457 0.93706
0.458458458458458 0.93714
0.459459459459459 0.9372
0.46046046046046 0.93723
0.461461461461461 0.93728
0.462462462462462 0.9373
0.463463463463463 0.93735
0.464464464464464 0.93742
0.465465465465465 0.93754
0.466466466466466 0.93759
0.467467467467467 0.93765
0.468468468468468 0.93772
0.469469469469469 0.93777
0.47047047047047 0.93785
0.471471471471471 0.93788
0.472472472472472 0.93791
0.473473473473473 0.93795
0.474474474474474 0.93801
0.475475475475475 0.93808
0.476476476476476 0.93814
0.477477477477477 0.9382
0.478478478478478 0.93829
0.479479479479479 0.93836
0.48048048048048 0.93844
0.481481481481481 0.93851
0.482482482482482 0.93859
0.483483483483483 0.93863
0.484484484484485 0.93871
0.485485485485485 0.93882
0.486486486486486 0.93885
0.487487487487487 0.93887
0.488488488488488 0.93894
0.48948948948949 0.93901
0.49049049049049 0.93907
0.491491491491491 0.93914
0.492492492492492 0.93926
0.493493493493493 0.93936
0.494494494494495 0.93947
0.495495495495495 0.93955
0.496496496496497 0.93959
0.497497497497497 0.93968
0.498498498498498 0.93979
0.4994994994995 0.93985
0.500500500500501 0.93993
0.501501501501502 0.94002
0.502502502502503 0.94004
0.503503503503503 0.94008
0.504504504504504 0.94017
0.505505505505506 0.9402
0.506506506506507 0.94023
0.507507507507508 0.94028
0.508508508508508 0.9404
0.509509509509509 0.94042
0.510510510510511 0.94051
0.511511511511512 0.9406
0.512512512512513 0.94066
0.513513513513513 0.94073
0.514514514514514 0.94079
0.515515515515516 0.94086
0.516516516516517 0.94095
0.517517517517518 0.94099
0.518518518518518 0.94107
0.519519519519519 0.94116
0.520520520520521 0.94128
0.521521521521522 0.94139
0.522522522522523 0.94148
0.523523523523523 0.94155
0.524524524524524 0.94164
0.525525525525526 0.94173
0.526526526526527 0.94184
0.527527527527528 0.9419
0.528528528528528 0.94198
0.529529529529529 0.94211
0.530530530530531 0.94219
0.531531531531532 0.9423
0.532532532532533 0.94236
0.533533533533533 0.94246
0.534534534534534 0.94257
0.535535535535536 0.94274
0.536536536536537 0.94289
0.537537537537538 0.94296
0.538538538538539 0.94307
0.539539539539539 0.9432
0.540540540540541 0.94331
0.541541541541542 0.94342
0.542542542542543 0.94353
0.543543543543544 0.94367
0.544544544544544 0.94381
0.545545545545546 0.94388
0.546546546546547 0.94405
0.547547547547548 0.94423
0.548548548548549 0.94437
0.54954954954955 0.94445
0.550550550550551 0.94458
0.551551551551552 0.94477
0.552552552552553 0.94492
0.553553553553554 0.94509
0.554554554554555 0.94527
0.555555555555556 0.94543
0.556556556556557 0.94552
0.557557557557558 0.94566
0.558558558558559 0.94589
0.55955955955956 0.94607
0.560560560560561 0.94629
0.561561561561562 0.94646
0.562562562562563 0.94669
0.563563563563564 0.94683
0.564564564564565 0.94696
0.565565565565566 0.94708
0.566566566566567 0.94726
0.567567567567568 0.94743
0.568568568568569 0.94763
0.56956956956957 0.94788
0.570570570570571 0.94807
0.571571571571572 0.94822
0.572572572572573 0.94834
0.573573573573574 0.94856
0.574574574574575 0.94872
0.575575575575576 0.94883
0.576576576576577 0.94895
0.577577577577578 0.94917
0.578578578578579 0.94929
0.57957957957958 0.94939
0.580580580580581 0.9496
0.581581581581582 0.9498
0.582582582582583 0.94993
0.583583583583584 0.95009
0.584584584584585 0.95018
0.585585585585586 0.9503
0.586586586586587 0.95047
0.587587587587588 0.95061
0.588588588588589 0.95092
0.58958958958959 0.95116
0.590590590590591 0.95136
0.591591591591592 0.95159
0.592592592592593 0.95177
0.593593593593594 0.95214
0.594594594594595 0.95233
0.595595595595596 0.95252
0.596596596596597 0.95276
0.597597597597598 0.95297
0.598598598598599 0.95318
0.5995995995996 0.95347
0.600600600600601 0.95377
0.601601601601602 0.95396
0.602602602602603 0.95421
0.603603603603604 0.95436
0.604604604604605 0.95453
0.605605605605606 0.95476
0.606606606606607 0.95493
0.607607607607608 0.95521
0.608608608608609 0.95538
0.60960960960961 0.9556
0.610610610610611 0.95586
0.611611611611612 0.95611
0.612612612612613 0.95635
0.613613613613614 0.95657
0.614614614614615 0.95684
0.615615615615616 0.95711
0.616616616616617 0.95733
0.617617617617618 0.95756
0.618618618618619 0.95776
0.61961961961962 0.95801
0.620620620620621 0.95815
0.621621621621622 0.95834
0.622622622622623 0.95853
0.623623623623624 0.95872
0.624624624624625 0.95897
0.625625625625626 0.95922
0.626626626626627 0.95933
0.627627627627628 0.95946
0.628628628628629 0.95969
0.62962962962963 0.95987
0.630630630630631 0.95999
0.631631631631632 0.96023
0.632632632632633 0.9604
0.633633633633634 0.96061
0.634634634634635 0.96074
0.635635635635636 0.96095
0.636636636636637 0.96104
0.637637637637638 0.96126
0.638638638638639 0.96147
0.63963963963964 0.96168
0.640640640640641 0.96181
0.641641641641642 0.96196
0.642642642642643 0.96211
0.643643643643644 0.96227
0.644644644644645 0.96249
0.645645645645646 0.96271
0.646646646646647 0.96285
0.647647647647648 0.9631
0.648648648648649 0.96325
0.64964964964965 0.96345
0.650650650650651 0.9637
0.651651651651652 0.96385
0.652652652652653 0.96407
0.653653653653654 0.96429
0.654654654654655 0.96455
0.655655655655656 0.96465
0.656656656656657 0.96491
0.657657657657658 0.96515
0.658658658658659 0.96535
0.65965965965966 0.96562
0.660660660660661 0.96585
0.661661661661662 0.96606
0.662662662662663 0.96627
0.663663663663664 0.9666
0.664664664664665 0.96685
0.665665665665666 0.96709
0.666666666666667 0.96744
0.667667667667668 0.96773
0.668668668668669 0.96798
0.66966966966967 0.96825
0.670670670670671 0.96849
0.671671671671672 0.96872
0.672672672672673 0.96901
0.673673673673674 0.96939
0.674674674674675 0.9696
0.675675675675676 0.96981
0.676676676676677 0.97006
0.677677677677678 0.97028
0.678678678678679 0.97046
0.67967967967968 0.97066
0.680680680680681 0.97091
0.681681681681682 0.97125
0.682682682682683 0.97151
0.683683683683684 0.97167
0.684684684684685 0.97183
0.685685685685686 0.97205
0.686686686686687 0.97234
0.687687687687688 0.97269
0.688688688688689 0.97293
0.68968968968969 0.97321
0.690690690690691 0.97348
0.691691691691692 0.97377
0.692692692692693 0.974
0.693693693693694 0.97423
0.694694694694695 0.9745
0.695695695695696 0.97477
0.696696696696697 0.97505
0.697697697697698 0.9754
0.698698698698699 0.97565
0.6996996996997 0.97599
0.700700700700701 0.97619
0.701701701701702 0.9764
0.702702702702703 0.97659
0.703703703703704 0.97685
0.704704704704705 0.97706
0.705705705705706 0.97719
0.706706706706707 0.97732
0.707707707707708 0.97757
0.708708708708709 0.97775
0.70970970970971 0.97797
0.710710710710711 0.97813
0.711711711711712 0.97838
0.712712712712713 0.97857
0.713713713713714 0.97886
0.714714714714715 0.97901
0.715715715715716 0.97914
0.716716716716717 0.97938
0.717717717717718 0.97954
0.718718718718719 0.97972
0.71971971971972 0.97997
0.720720720720721 0.98014
0.721721721721722 0.98027
0.722722722722723 0.98035
0.723723723723724 0.98045
0.724724724724725 0.9806
0.725725725725726 0.98075
0.726726726726727 0.98091
0.727727727727728 0.98104
0.728728728728729 0.98117
0.72972972972973 0.98128
0.730730730730731 0.98141
0.731731731731732 0.98156
0.732732732732733 0.98167
0.733733733733734 0.98179
0.734734734734735 0.98194
0.735735735735736 0.98203
0.736736736736737 0.98212
0.737737737737738 0.98226
0.738738738738739 0.98242
0.73973973973974 0.98258
0.740740740740741 0.98267
0.741741741741742 0.98285
0.742742742742743 0.98298
0.743743743743744 0.98311
0.744744744744745 0.98321
0.745745745745746 0.98338
0.746746746746747 0.98349
0.747747747747748 0.98365
0.748748748748749 0.98378
0.74974974974975 0.98393
0.750750750750751 0.98407
0.751751751751752 0.9842
0.752752752752753 0.98434
0.753753753753754 0.98445
0.754754754754755 0.98454
0.755755755755756 0.98473
0.756756756756757 0.98486
0.757757757757758 0.98498
0.758758758758759 0.98515
0.75975975975976 0.98526
0.760760760760761 0.98542
0.761761761761762 0.9856
0.762762762762763 0.9857
0.763763763763764 0.98582
0.764764764764765 0.98597
0.765765765765766 0.98613
0.766766766766767 0.98627
0.767767767767768 0.98644
0.768768768768769 0.9866
0.76976976976977 0.98679
0.770770770770771 0.98698
0.771771771771772 0.98713
0.772772772772773 0.9873
0.773773773773774 0.98751
0.774774774774775 0.98776
0.775775775775776 0.98799
0.776776776776777 0.9882
0.777777777777778 0.98833
0.778778778778779 0.98859
0.77977977977978 0.98876
0.780780780780781 0.98899
0.781781781781782 0.98917
0.782782782782783 0.98942
0.783783783783784 0.98966
0.784784784784785 0.98993
0.785785785785786 0.99024
0.786786786786787 0.99044
0.787787787787788 0.99065
0.788788788788789 0.99095
0.78978978978979 0.9912
0.790790790790791 0.99143
0.791791791791792 0.99169
0.792792792792793 0.99193
0.793793793793794 0.99222
0.794794794794795 0.99237
0.795795795795796 0.99257
0.796796796796797 0.99281
0.797797797797798 0.99317
0.798798798798799 0.99342
0.7997997997998 0.99361
0.800800800800801 0.9938
0.801801801801802 0.99402
0.802802802802803 0.99429
0.803803803803804 0.99454
0.804804804804805 0.99479
0.805805805805806 0.99493
0.806806806806807 0.99521
0.807807807807808 0.99546
0.808808808808809 0.99572
0.80980980980981 0.99594
0.810810810810811 0.99613
0.811811811811812 0.99636
0.812812812812813 0.99657
0.813813813813814 0.99677
0.814814814814815 0.99694
0.815815815815816 0.99708
0.816816816816817 0.99723
0.817817817817818 0.99739
0.818818818818819 0.9976
0.81981981981982 0.99773
0.820820820820821 0.99789
0.821821821821822 0.99806
0.822822822822823 0.99813
0.823823823823824 0.99828
0.824824824824825 0.99837
0.825825825825826 0.99851
0.826826826826827 0.99862
0.827827827827828 0.99872
0.828828828828829 0.99881
0.82982982982983 0.99886
0.830830830830831 0.99893
0.831831831831832 0.99898
0.832832832832833 0.99905
0.833833833833834 0.99907
0.834834834834835 0.99917
0.835835835835836 0.99921
0.836836836836837 0.99928
0.837837837837838 0.99937
0.838838838838839 0.99944
0.83983983983984 0.99948
0.840840840840841 0.99956
0.841841841841842 0.99962
0.842842842842843 0.99967
0.843843843843844 0.99973
0.844844844844845 0.99976
0.845845845845846 0.99977
0.846846846846847 0.99982
0.847847847847848 0.99984
0.848848848848849 0.99986
0.84984984984985 0.99989
0.850850850850851 0.99989
0.851851851851852 0.99989
0.852852852852853 0.99989
0.853853853853854 0.99989
0.854854854854855 0.99989
0.855855855855856 0.99989
0.856856856856857 0.99989
0.857857857857858 0.99989
0.858858858858859 0.99989
0.85985985985986 0.99989
0.860860860860861 0.99989
0.861861861861862 0.99989
0.862862862862863 0.99989
0.863863863863864 0.99989
0.864864864864865 0.99989
0.865865865865866 0.99989
0.866866866866867 0.99989
0.867867867867868 0.99989
0.868868868868869 0.99989
0.86986986986987 0.99989
0.870870870870871 0.99989
0.871871871871872 0.99989
0.872872872872873 0.99989
0.873873873873874 0.99989
0.874874874874875 0.99989
0.875875875875876 0.99989
0.876876876876877 0.99989
0.877877877877878 0.99989
0.878878878878879 0.99989
0.87987987987988 0.99989
0.880880880880881 0.9999
0.881881881881882 0.99991
0.882882882882883 0.99991
0.883883883883884 0.99991
0.884884884884885 0.99992
0.885885885885886 0.99995
0.886886886886887 0.99998
0.887887887887888 0.99998
0.888888888888889 0.99999
0.88988988988989 0.99999
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{DiffNet}
\addplot [semithick, color3]
table {%
0 0.01223
0.001001001001001 0.01233
0.002002002002002 0.01328
0.003003003003003 0.01549
0.004004004004004 0.0186
0.005005005005005 0.02271
0.00600600600600601 0.02775
0.00700700700700701 0.03423
0.00800800800800801 0.04201
0.00900900900900901 0.05153
0.01001001001001 0.06203
0.011011011011011 0.07353
0.012012012012012 0.08504
0.013013013013013 0.09678
0.014014014014014 0.11004
0.015015015015015 0.12266
0.016016016016016 0.13454
0.017017017017017 0.14719
0.018018018018018 0.16144
0.019019019019019 0.17646
0.02002002002002 0.19218
0.021021021021021 0.20785
0.022022022022022 0.22395
0.023023023023023 0.23937
0.024024024024024 0.25346
0.025025025025025 0.26857
0.026026026026026 0.28431
0.027027027027027 0.30067
0.028028028028028 0.31706
0.029029029029029 0.33301
0.03003003003003 0.34852
0.031031031031031 0.36416
0.032032032032032 0.37942
0.033033033033033 0.39465
0.034034034034034 0.4093
0.035035035035035 0.42334
0.036036036036036 0.43733
0.037037037037037 0.45177
0.038038038038038 0.46607
0.039039039039039 0.48062
0.04004004004004 0.49494
0.041041041041041 0.50887
0.042042042042042 0.52203
0.043043043043043 0.53565
0.044044044044044 0.54871
0.045045045045045 0.56088
0.046046046046046 0.57329
0.047047047047047 0.58553
0.048048048048048 0.59706
0.049049049049049 0.60811
0.05005005005005 0.61828
0.0510510510510511 0.62883
0.0520520520520521 0.63948
0.0530530530530531 0.65069
0.0540540540540541 0.66134
0.0550550550550551 0.67121
0.0560560560560561 0.68063
0.0570570570570571 0.69019
0.0580580580580581 0.69911
0.0590590590590591 0.70815
0.0600600600600601 0.71643
0.0610610610610611 0.72506
0.0620620620620621 0.73339
0.0630630630630631 0.74094
0.0640640640640641 0.74876
0.0650650650650651 0.75561
0.0660660660660661 0.76238
0.0670670670670671 0.76937
0.0680680680680681 0.77576
0.0690690690690691 0.78203
0.0700700700700701 0.78768
0.0710710710710711 0.79348
0.0720720720720721 0.79898
0.0730730730730731 0.80399
0.0740740740740741 0.80904
0.0750750750750751 0.81428
0.0760760760760761 0.81916
0.0770770770770771 0.82416
0.0780780780780781 0.82884
0.0790790790790791 0.83342
0.0800800800800801 0.83741
0.0810810810810811 0.84121
0.0820820820820821 0.84526
0.0830830830830831 0.84876
0.0840840840840841 0.85197
0.0850850850850851 0.85498
0.0860860860860861 0.8579
0.0870870870870871 0.86099
0.0880880880880881 0.86362
0.0890890890890891 0.86634
0.0900900900900901 0.86899
0.0910910910910911 0.8713
0.0920920920920921 0.87363
0.0930930930930931 0.87598
0.0940940940940941 0.87811
0.0950950950950951 0.88015
0.0960960960960961 0.88233
0.0970970970970971 0.88429
0.0980980980980981 0.88615
0.0990990990990991 0.8881
0.1001001001001 0.88976
0.101101101101101 0.8914
0.102102102102102 0.89292
0.103103103103103 0.89433
0.104104104104104 0.89563
0.105105105105105 0.89699
0.106106106106106 0.89839
0.107107107107107 0.89974
0.108108108108108 0.90091
0.109109109109109 0.90216
0.11011011011011 0.90319
0.111111111111111 0.90431
0.112112112112112 0.90531
0.113113113113113 0.90636
0.114114114114114 0.90744
0.115115115115115 0.90857
0.116116116116116 0.90953
0.117117117117117 0.91051
0.118118118118118 0.91137
0.119119119119119 0.91215
0.12012012012012 0.91276
0.121121121121121 0.91356
0.122122122122122 0.9144
0.123123123123123 0.91524
0.124124124124124 0.91591
0.125125125125125 0.91664
0.126126126126126 0.9173
0.127127127127127 0.91786
0.128128128128128 0.91854
0.129129129129129 0.91917
0.13013013013013 0.91971
0.131131131131131 0.92024
0.132132132132132 0.92066
0.133133133133133 0.9212
0.134134134134134 0.92164
0.135135135135135 0.92216
0.136136136136136 0.92259
0.137137137137137 0.92296
0.138138138138138 0.92337
0.139139139139139 0.92375
0.14014014014014 0.92407
0.141141141141141 0.9245
0.142142142142142 0.92503
0.143143143143143 0.9254
0.144144144144144 0.92581
0.145145145145145 0.92616
0.146146146146146 0.92651
0.147147147147147 0.92683
0.148148148148148 0.92717
0.149149149149149 0.9275
0.15015015015015 0.92782
0.151151151151151 0.92819
0.152152152152152 0.92858
0.153153153153153 0.92879
0.154154154154154 0.92914
0.155155155155155 0.92946
0.156156156156156 0.92978
0.157157157157157 0.9302
0.158158158158158 0.93042
0.159159159159159 0.93071
0.16016016016016 0.93108
0.161161161161161 0.93134
0.162162162162162 0.93163
0.163163163163163 0.93186
0.164164164164164 0.93215
0.165165165165165 0.93242
0.166166166166166 0.93265
0.167167167167167 0.93286
0.168168168168168 0.9331
0.169169169169169 0.93331
0.17017017017017 0.93352
0.171171171171171 0.93381
0.172172172172172 0.93404
0.173173173173173 0.93435
0.174174174174174 0.93456
0.175175175175175 0.9349
0.176176176176176 0.93513
0.177177177177177 0.93527
0.178178178178178 0.93546
0.179179179179179 0.93572
0.18018018018018 0.93593
0.181181181181181 0.9361
0.182182182182182 0.93629
0.183183183183183 0.93649
0.184184184184184 0.93678
0.185185185185185 0.93701
0.186186186186186 0.9373
0.187187187187187 0.93752
0.188188188188188 0.93776
0.189189189189189 0.93807
0.19019019019019 0.93829
0.191191191191191 0.93852
0.192192192192192 0.9388
0.193193193193193 0.93907
0.194194194194194 0.93929
0.195195195195195 0.93961
0.196196196196196 0.93989
0.197197197197197 0.94017
0.198198198198198 0.94042
0.199199199199199 0.94074
0.2002002002002 0.94097
0.201201201201201 0.94125
0.202202202202202 0.94154
0.203203203203203 0.94181
0.204204204204204 0.94209
0.205205205205205 0.94234
0.206206206206206 0.94263
0.207207207207207 0.94294
0.208208208208208 0.94318
0.209209209209209 0.94342
0.21021021021021 0.94371
0.211211211211211 0.94406
0.212212212212212 0.94421
0.213213213213213 0.94444
0.214214214214214 0.94474
0.215215215215215 0.945
0.216216216216216 0.94532
0.217217217217217 0.94552
0.218218218218218 0.94587
0.219219219219219 0.94612
0.22022022022022 0.94642
0.221221221221221 0.94671
0.222222222222222 0.947
0.223223223223223 0.94725
0.224224224224224 0.94753
0.225225225225225 0.94773
0.226226226226226 0.94789
0.227227227227227 0.94811
0.228228228228228 0.94829
0.229229229229229 0.9486
0.23023023023023 0.94871
0.231231231231231 0.94891
0.232232232232232 0.9491
0.233233233233233 0.94925
0.234234234234234 0.94936
0.235235235235235 0.94951
0.236236236236236 0.94972
0.237237237237237 0.94989
0.238238238238238 0.95007
0.239239239239239 0.95031
0.24024024024024 0.95039
0.241241241241241 0.95059
0.242242242242242 0.95073
0.243243243243243 0.95085
0.244244244244244 0.95098
0.245245245245245 0.95111
0.246246246246246 0.95125
0.247247247247247 0.95139
0.248248248248248 0.95155
0.249249249249249 0.9517
0.25025025025025 0.9519
0.251251251251251 0.95206
0.252252252252252 0.95218
0.253253253253253 0.95228
0.254254254254254 0.95247
0.255255255255255 0.95257
0.256256256256256 0.95271
0.257257257257257 0.9529
0.258258258258258 0.95309
0.259259259259259 0.9532
0.26026026026026 0.95332
0.261261261261261 0.9534
0.262262262262262 0.95354
0.263263263263263 0.9537
0.264264264264264 0.95381
0.265265265265265 0.95395
0.266266266266266 0.95408
0.267267267267267 0.95422
0.268268268268268 0.95443
0.269269269269269 0.95461
0.27027027027027 0.95471
0.271271271271271 0.9548
0.272272272272272 0.95491
0.273273273273273 0.95505
0.274274274274274 0.95515
0.275275275275275 0.95534
0.276276276276276 0.95543
0.277277277277277 0.95554
0.278278278278278 0.95567
0.279279279279279 0.95579
0.28028028028028 0.95586
0.281281281281281 0.95598
0.282282282282282 0.95604
0.283283283283283 0.95617
0.284284284284284 0.95626
0.285285285285285 0.95639
0.286286286286286 0.95647
0.287287287287287 0.95661
0.288288288288288 0.95668
0.289289289289289 0.95676
0.29029029029029 0.95679
0.291291291291291 0.95694
0.292292292292292 0.95702
0.293293293293293 0.9571
0.294294294294294 0.95721
0.295295295295295 0.95734
0.296296296296296 0.95743
0.297297297297297 0.95749
0.298298298298298 0.95757
0.299299299299299 0.95765
0.3003003003003 0.95772
0.301301301301301 0.9578
0.302302302302302 0.95789
0.303303303303303 0.95797
0.304304304304304 0.9581
0.305305305305305 0.95821
0.306306306306306 0.9583
0.307307307307307 0.95845
0.308308308308308 0.95854
0.309309309309309 0.95865
0.31031031031031 0.95872
0.311311311311311 0.9588
0.312312312312312 0.95884
0.313313313313313 0.9589
0.314314314314314 0.95899
0.315315315315315 0.95905
0.316316316316316 0.95913
0.317317317317317 0.95923
0.318318318318318 0.9593
0.319319319319319 0.95938
0.32032032032032 0.95947
0.321321321321321 0.95957
0.322322322322322 0.95963
0.323323323323323 0.9597
0.324324324324324 0.95976
0.325325325325325 0.95983
0.326326326326326 0.9599
0.327327327327327 0.95999
0.328328328328328 0.96005
0.329329329329329 0.96008
0.33033033033033 0.96019
0.331331331331331 0.96028
0.332332332332332 0.96033
0.333333333333333 0.96042
0.334334334334334 0.96053
0.335335335335335 0.9606
0.336336336336336 0.96063
0.337337337337337 0.96071
0.338338338338338 0.96082
0.339339339339339 0.96087
0.34034034034034 0.96093
0.341341341341341 0.96098
0.342342342342342 0.96101
0.343343343343343 0.96106
0.344344344344344 0.96115
0.345345345345345 0.96125
0.346346346346346 0.96129
0.347347347347347 0.96137
0.348348348348348 0.96146
0.349349349349349 0.96152
0.35035035035035 0.96161
0.351351351351351 0.96167
0.352352352352352 0.96169
0.353353353353353 0.96175
0.354354354354354 0.9618
0.355355355355355 0.96185
0.356356356356356 0.96193
0.357357357357357 0.96201
0.358358358358358 0.9621
0.359359359359359 0.96218
0.36036036036036 0.96231
0.361361361361361 0.96244
0.362362362362362 0.96253
0.363363363363363 0.96261
0.364364364364364 0.96269
0.365365365365365 0.96277
0.366366366366366 0.96287
0.367367367367367 0.96292
0.368368368368368 0.96302
0.369369369369369 0.96307
0.37037037037037 0.96317
0.371371371371371 0.96332
0.372372372372372 0.96342
0.373373373373373 0.9635
0.374374374374374 0.96356
0.375375375375375 0.96367
0.376376376376376 0.96378
0.377377377377377 0.96398
0.378378378378378 0.96405
0.379379379379379 0.96413
0.38038038038038 0.96431
0.381381381381381 0.96441
0.382382382382382 0.9645
0.383383383383383 0.96465
0.384384384384384 0.9648
0.385385385385385 0.96493
0.386386386386386 0.96508
0.387387387387387 0.96521
0.388388388388388 0.96528
0.389389389389389 0.96544
0.39039039039039 0.96561
0.391391391391391 0.9657
0.392392392392392 0.96576
0.393393393393393 0.96586
0.394394394394394 0.96591
0.395395395395395 0.96604
0.396396396396396 0.96616
0.397397397397397 0.96634
0.398398398398398 0.96643
0.399399399399399 0.96652
0.4004004004004 0.9667
0.401401401401401 0.96679
0.402402402402402 0.96692
0.403403403403403 0.96705
0.404404404404404 0.96718
0.405405405405405 0.96733
0.406406406406406 0.96749
0.407407407407407 0.96767
0.408408408408408 0.96777
0.409409409409409 0.96786
0.41041041041041 0.96798
0.411411411411411 0.96806
0.412412412412412 0.96819
0.413413413413413 0.96835
0.414414414414414 0.96842
0.415415415415415 0.96851
0.416416416416416 0.96855
0.417417417417417 0.96861
0.418418418418418 0.9687
0.419419419419419 0.96881
0.42042042042042 0.96892
0.421421421421421 0.96904
0.422422422422422 0.9691
0.423423423423423 0.96915
0.424424424424424 0.96919
0.425425425425425 0.96924
0.426426426426426 0.96936
0.427427427427427 0.96946
0.428428428428428 0.96955
0.429429429429429 0.9696
0.43043043043043 0.96965
0.431431431431431 0.96974
0.432432432432432 0.9698
0.433433433433433 0.9699
0.434434434434434 0.96999
0.435435435435435 0.97009
0.436436436436436 0.97022
0.437437437437437 0.97028
0.438438438438438 0.97036
0.439439439439439 0.97047
0.44044044044044 0.97057
0.441441441441441 0.97065
0.442442442442442 0.97074
0.443443443443443 0.97086
0.444444444444444 0.97099
0.445445445445445 0.97107
0.446446446446446 0.97112
0.447447447447447 0.97119
0.448448448448448 0.97125
0.449449449449449 0.9713
0.45045045045045 0.97138
0.451451451451451 0.97142
0.452452452452452 0.97146
0.453453453453453 0.97157
0.454454454454454 0.97165
0.455455455455455 0.97178
0.456456456456456 0.97181
0.457457457457457 0.97192
0.458458458458458 0.97198
0.459459459459459 0.97205
0.46046046046046 0.97212
0.461461461461461 0.97217
0.462462462462462 0.97219
0.463463463463463 0.97225
0.464464464464464 0.97228
0.465465465465465 0.97232
0.466466466466466 0.97234
0.467467467467467 0.97242
0.468468468468468 0.97249
0.469469469469469 0.97252
0.47047047047047 0.97257
0.471471471471471 0.97258
0.472472472472472 0.97263
0.473473473473473 0.97268
0.474474474474474 0.97273
0.475475475475475 0.97276
0.476476476476476 0.97282
0.477477477477477 0.97286
0.478478478478478 0.97291
0.479479479479479 0.97295
0.48048048048048 0.97301
0.481481481481481 0.97309
0.482482482482482 0.97315
0.483483483483483 0.97324
0.484484484484485 0.97334
0.485485485485485 0.97337
0.486486486486486 0.97345
0.487487487487487 0.97351
0.488488488488488 0.97353
0.48948948948949 0.97357
0.49049049049049 0.97359
0.491491491491491 0.97364
0.492492492492492 0.97369
0.493493493493493 0.97372
0.494494494494495 0.9738
0.495495495495495 0.97383
0.496496496496497 0.9739
0.497497497497497 0.974
0.498498498498498 0.97412
0.4994994994995 0.97422
0.500500500500501 0.97425
0.501501501501502 0.97436
0.502502502502503 0.97447
0.503503503503503 0.97457
0.504504504504504 0.9746
0.505505505505506 0.9747
0.506506506506507 0.97475
0.507507507507508 0.97482
0.508508508508508 0.97486
0.509509509509509 0.9749
0.510510510510511 0.97493
0.511511511511512 0.97508
0.512512512512513 0.97512
0.513513513513513 0.97521
0.514514514514514 0.97529
0.515515515515516 0.97539
0.516516516516517 0.97544
0.517517517517518 0.97555
0.518518518518518 0.97566
0.519519519519519 0.97574
0.520520520520521 0.97578
0.521521521521522 0.9759
0.522522522522523 0.97595
0.523523523523523 0.97607
0.524524524524524 0.97619
0.525525525525526 0.97627
0.526526526526527 0.97633
0.527527527527528 0.97642
0.528528528528528 0.97648
0.529529529529529 0.97653
0.530530530530531 0.97664
0.531531531531532 0.97674
0.532532532532533 0.97685
0.533533533533533 0.97694
0.534534534534534 0.97708
0.535535535535536 0.97716
0.536536536536537 0.9773
0.537537537537538 0.9774
0.538538538538539 0.97749
0.539539539539539 0.97759
0.540540540540541 0.97769
0.541541541541542 0.97782
0.542542542542543 0.97792
0.543543543543544 0.97799
0.544544544544544 0.97802
0.545545545545546 0.97814
0.546546546546547 0.97823
0.547547547547548 0.97835
0.548548548548549 0.97849
0.54954954954955 0.97865
0.550550550550551 0.97873
0.551551551551552 0.97879
0.552552552552553 0.97893
0.553553553553554 0.97909
0.554554554554555 0.97926
0.555555555555556 0.97933
0.556556556556557 0.97944
0.557557557557558 0.97953
0.558558558558559 0.97965
0.55955955955956 0.97973
0.560560560560561 0.97979
0.561561561561562 0.97985
0.562562562562563 0.97993
0.563563563563564 0.98
0.564564564564565 0.98011
0.565565565565566 0.98017
0.566566566566567 0.98028
0.567567567567568 0.98039
0.568568568568569 0.98044
0.56956956956957 0.98051
0.570570570570571 0.98064
0.571571571571572 0.98072
0.572572572572573 0.98087
0.573573573573574 0.98094
0.574574574574575 0.98109
0.575575575575576 0.98125
0.576576576576577 0.98136
0.577577577577578 0.98144
0.578578578578579 0.98157
0.57957957957958 0.98166
0.580580580580581 0.9817
0.581581581581582 0.98182
0.582582582582583 0.98194
0.583583583583584 0.98204
0.584584584584585 0.98211
0.585585585585586 0.98213
0.586586586586587 0.98218
0.587587587587588 0.9822
0.588588588588589 0.98223
0.58958958958959 0.98232
0.590590590590591 0.98249
0.591591591591592 0.98254
0.592592592592593 0.98268
0.593593593593594 0.98278
0.594594594594595 0.98287
0.595595595595596 0.9829
0.596596596596597 0.98299
0.597597597597598 0.98304
0.598598598598599 0.98314
0.5995995995996 0.9832
0.600600600600601 0.98333
0.601601601601602 0.98345
0.602602602602603 0.98358
0.603603603603604 0.98367
0.604604604604605 0.98381
0.605605605605606 0.98394
0.606606606606607 0.98404
0.607607607607608 0.98415
0.608608608608609 0.98428
0.60960960960961 0.98436
0.610610610610611 0.98445
0.611611611611612 0.98457
0.612612612612613 0.98469
0.613613613613614 0.98482
0.614614614614615 0.98488
0.615615615615616 0.98489
0.616616616616617 0.98497
0.617617617617618 0.98507
0.618618618618619 0.98511
0.61961961961962 0.98516
0.620620620620621 0.9853
0.621621621621622 0.9854
0.622622622622623 0.98548
0.623623623623624 0.98557
0.624624624624625 0.98564
0.625625625625626 0.98573
0.626626626626627 0.9858
0.627627627627628 0.98585
0.628628628628629 0.98595
0.62962962962963 0.98605
0.630630630630631 0.98615
0.631631631631632 0.98633
0.632632632632633 0.98645
0.633633633633634 0.98654
0.634634634634635 0.98669
0.635635635635636 0.98682
0.636636636636637 0.98697
0.637637637637638 0.98709
0.638638638638639 0.9872
0.63963963963964 0.98732
0.640640640640641 0.98738
0.641641641641642 0.98748
0.642642642642643 0.98759
0.643643643643644 0.98768
0.644644644644645 0.98778
0.645645645645646 0.98787
0.646646646646647 0.98793
0.647647647647648 0.98799
0.648648648648649 0.98806
0.64964964964965 0.98813
0.650650650650651 0.98819
0.651651651651652 0.98831
0.652652652652653 0.9884
0.653653653653654 0.98847
0.654654654654655 0.98857
0.655655655655656 0.98868
0.656656656656657 0.98881
0.657657657657658 0.98894
0.658658658658659 0.98904
0.65965965965966 0.98914
0.660660660660661 0.98926
0.661661661661662 0.98938
0.662662662662663 0.98951
0.663663663663664 0.98961
0.664664664664665 0.98964
0.665665665665666 0.98981
0.666666666666667 0.98993
0.667667667667668 0.99004
0.668668668668669 0.99012
0.66966966966967 0.99019
0.670670670670671 0.99033
0.671671671671672 0.99044
0.672672672672673 0.99054
0.673673673673674 0.99061
0.674674674674675 0.99069
0.675675675675676 0.99076
0.676676676676677 0.99085
0.677677677677678 0.99097
0.678678678678679 0.99109
0.67967967967968 0.99119
0.680680680680681 0.99129
0.681681681681682 0.99142
0.682682682682683 0.99154
0.683683683683684 0.99162
0.684684684684685 0.9917
0.685685685685686 0.99174
0.686686686686687 0.99182
0.687687687687688 0.99196
0.688688688688689 0.99204
0.68968968968969 0.99216
0.690690690690691 0.9922
0.691691691691692 0.99225
0.692692692692693 0.99235
0.693693693693694 0.99238
0.694694694694695 0.9924
0.695695695695696 0.99242
0.696696696696697 0.99247
0.697697697697698 0.99249
0.698698698698699 0.99251
0.6996996996997 0.99255
0.700700700700701 0.99261
0.701701701701702 0.99265
0.702702702702703 0.99272
0.703703703703704 0.99275
0.704704704704705 0.99281
0.705705705705706 0.99289
0.706706706706707 0.99294
0.707707707707708 0.99298
0.708708708708709 0.99302
0.70970970970971 0.99312
0.710710710710711 0.99317
0.711711711711712 0.9932
0.712712712712713 0.99324
0.713713713713714 0.99327
0.714714714714715 0.99331
0.715715715715716 0.99337
0.716716716716717 0.99342
0.717717717717718 0.99353
0.718718718718719 0.99359
0.71971971971972 0.9937
0.720720720720721 0.99375
0.721721721721722 0.99378
0.722722722722723 0.99386
0.723723723723724 0.99389
0.724724724724725 0.99393
0.725725725725726 0.99396
0.726726726726727 0.994
0.727727727727728 0.99402
0.728728728728729 0.99404
0.72972972972973 0.99405
0.730730730730731 0.99409
0.731731731731732 0.99413
0.732732732732733 0.99415
0.733733733733734 0.99419
0.734734734734735 0.99421
0.735735735735736 0.99425
0.736736736736737 0.99432
0.737737737737738 0.99437
0.738738738738739 0.99439
0.73973973973974 0.99448
0.740740740740741 0.99454
0.741741741741742 0.99462
0.742742742742743 0.99468
0.743743743743744 0.99475
0.744744744744745 0.99482
0.745745745745746 0.99485
0.746746746746747 0.99488
0.747747747747748 0.99495
0.748748748748749 0.99504
0.74974974974975 0.99513
0.750750750750751 0.99519
0.751751751751752 0.99525
0.752752752752753 0.9953
0.753753753753754 0.99542
0.754754754754755 0.99551
0.755755755755756 0.99564
0.756756756756757 0.99569
0.757757757757758 0.99588
0.758758758758759 0.99602
0.75975975975976 0.99615
0.760760760760761 0.9963
0.761761761761762 0.99641
0.762762762762763 0.99652
0.763763763763764 0.99662
0.764764764764765 0.99674
0.765765765765766 0.99695
0.766766766766767 0.99703
0.767767767767768 0.99709
0.768768768768769 0.99715
0.76976976976977 0.99724
0.770770770770771 0.99731
0.771771771771772 0.99734
0.772772772772773 0.99739
0.773773773773774 0.99746
0.774774774774775 0.99755
0.775775775775776 0.99767
0.776776776776777 0.99771
0.777777777777778 0.99777
0.778778778778779 0.99784
0.77977977977978 0.99799
0.780780780780781 0.99801
0.781781781781782 0.99806
0.782782782782783 0.99809
0.783783783783784 0.99817
0.784784784784785 0.99825
0.785785785785786 0.99836
0.786786786786787 0.9984
0.787787787787788 0.99843
0.788788788788789 0.99847
0.78978978978979 0.99854
0.790790790790791 0.99859
0.791791791791792 0.99866
0.792792792792793 0.99873
0.793793793793794 0.99877
0.794794794794795 0.99879
0.795795795795796 0.9988
0.796796796796797 0.99882
0.797797797797798 0.99886
0.798798798798799 0.9989
0.7997997997998 0.99894
0.800800800800801 0.99903
0.801801801801802 0.9991
0.802802802802803 0.99922
0.803803803803804 0.99925
0.804804804804805 0.99929
0.805805805805806 0.9993
0.806806806806807 0.99935
0.807807807807808 0.99938
0.808808808808809 0.9994
0.80980980980981 0.99943
0.810810810810811 0.99947
0.811811811811812 0.99951
0.812812812812813 0.99956
0.813813813813814 0.99967
0.814814814814815 0.99978
0.815815815815816 0.99982
0.816816816816817 0.99987
0.817817817817818 0.99996
0.818818818818819 0.99998
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{LIE}
\addplot [semithick, color4]
table {%
0 0.07005
0.001001001001001 0.07018
0.002002002002002 0.07117
0.003003003003003 0.07356
0.004004004004004 0.07717
0.005005005005005 0.08365
0.00600600600600601 0.0938
0.00700700700700701 0.10782
0.00800800800800801 0.1254
0.00900900900900901 0.14846
0.01001001001001 0.17585
0.011011011011011 0.20566
0.012012012012012 0.23473
0.013013013013013 0.2667
0.014014014014014 0.29784
0.015015015015015 0.32609
0.016016016016016 0.35381
0.017017017017017 0.37797
0.018018018018018 0.40141
0.019019019019019 0.42429
0.02002002002002 0.4472
0.021021021021021 0.46989
0.022022022022022 0.4927
0.023023023023023 0.51398
0.024024024024024 0.53392
0.025025025025025 0.55351
0.026026026026026 0.57276
0.027027027027027 0.59111
0.028028028028028 0.60891
0.029029029029029 0.62569
0.03003003003003 0.64218
0.031031031031031 0.65776
0.032032032032032 0.67248
0.033033033033033 0.68678
0.034034034034034 0.69979
0.035035035035035 0.71206
0.036036036036036 0.72382
0.037037037037037 0.73464
0.038038038038038 0.74469
0.039039039039039 0.75448
0.04004004004004 0.7645
0.041041041041041 0.77382
0.042042042042042 0.783
0.043043043043043 0.79116
0.044044044044044 0.7992
0.045045045045045 0.80629
0.046046046046046 0.81347
0.047047047047047 0.82055
0.048048048048048 0.82723
0.049049049049049 0.83378
0.05005005005005 0.83965
0.0510510510510511 0.84541
0.0520520520520521 0.85127
0.0530530530530531 0.85682
0.0540540540540541 0.86181
0.0550550550550551 0.86658
0.0560560560560561 0.87089
0.0570570570570571 0.87518
0.0580580580580581 0.87927
0.0590590590590591 0.88315
0.0600600600600601 0.88737
0.0610610610610611 0.89123
0.0620620620620621 0.89488
0.0630630630630631 0.89853
0.0640640640640641 0.90159
0.0650650650650651 0.9049
0.0660660660660661 0.90779
0.0670670670670671 0.91073
0.0680680680680681 0.9133
0.0690690690690691 0.9158
0.0700700700700701 0.91817
0.0710710710710711 0.92048
0.0720720720720721 0.92269
0.0730730730730731 0.92487
0.0740740740740741 0.92703
0.0750750750750751 0.92911
0.0760760760760761 0.93079
0.0770770770770771 0.93239
0.0780780780780781 0.93421
0.0790790790790791 0.93557
0.0800800800800801 0.93715
0.0810810810810811 0.93862
0.0820820820820821 0.94024
0.0830830830830831 0.9415
0.0840840840840841 0.94253
0.0850850850850851 0.94369
0.0860860860860861 0.94465
0.0870870870870871 0.94579
0.0880880880880881 0.94669
0.0890890890890891 0.94754
0.0900900900900901 0.94835
0.0910910910910911 0.94919
0.0920920920920921 0.94983
0.0930930930930931 0.95057
0.0940940940940941 0.95123
0.0950950950950951 0.95191
0.0960960960960961 0.95238
0.0970970970970971 0.9529
0.0980980980980981 0.9534
0.0990990990990991 0.9538
0.1001001001001 0.95421
0.101101101101101 0.95469
0.102102102102102 0.95501
0.103103103103103 0.95538
0.104104104104104 0.95579
0.105105105105105 0.95618
0.106106106106106 0.95652
0.107107107107107 0.95686
0.108108108108108 0.95717
0.109109109109109 0.95741
0.11011011011011 0.95768
0.111111111111111 0.95791
0.112112112112112 0.95823
0.113113113113113 0.95839
0.114114114114114 0.95865
0.115115115115115 0.95889
0.116116116116116 0.95907
0.117117117117117 0.95936
0.118118118118118 0.95959
0.119119119119119 0.95975
0.12012012012012 0.95996
0.121121121121121 0.96018
0.122122122122122 0.96034
0.123123123123123 0.96055
0.124124124124124 0.96068
0.125125125125125 0.9608
0.126126126126126 0.96093
0.127127127127127 0.96107
0.128128128128128 0.96119
0.129129129129129 0.96134
0.13013013013013 0.96147
0.131131131131131 0.96162
0.132132132132132 0.9618
0.133133133133133 0.96192
0.134134134134134 0.96207
0.135135135135135 0.96218
0.136136136136136 0.96234
0.137137137137137 0.96247
0.138138138138138 0.96259
0.139139139139139 0.96265
0.14014014014014 0.96274
0.141141141141141 0.96281
0.142142142142142 0.96287
0.143143143143143 0.96295
0.144144144144144 0.96302
0.145145145145145 0.96321
0.146146146146146 0.96334
0.147147147147147 0.96344
0.148148148148148 0.96348
0.149149149149149 0.96357
0.15015015015015 0.96367
0.151151151151151 0.96378
0.152152152152152 0.96384
0.153153153153153 0.96394
0.154154154154154 0.96403
0.155155155155155 0.96414
0.156156156156156 0.96422
0.157157157157157 0.96431
0.158158158158158 0.9644
0.159159159159159 0.96452
0.16016016016016 0.9646
0.161161161161161 0.96474
0.162162162162162 0.96483
0.163163163163163 0.96496
0.164164164164164 0.96505
0.165165165165165 0.96514
0.166166166166166 0.96526
0.167167167167167 0.96538
0.168168168168168 0.96551
0.169169169169169 0.96562
0.17017017017017 0.96573
0.171171171171171 0.96582
0.172172172172172 0.966
0.173173173173173 0.96613
0.174174174174174 0.96623
0.175175175175175 0.96631
0.176176176176176 0.96643
0.177177177177177 0.96652
0.178178178178178 0.96662
0.179179179179179 0.96668
0.18018018018018 0.96676
0.181181181181181 0.96689
0.182182182182182 0.96694
0.183183183183183 0.967
0.184184184184184 0.96709
0.185185185185185 0.96713
0.186186186186186 0.9672
0.187187187187187 0.96726
0.188188188188188 0.96731
0.189189189189189 0.96738
0.19019019019019 0.96742
0.191191191191191 0.96747
0.192192192192192 0.96755
0.193193193193193 0.96758
0.194194194194194 0.96766
0.195195195195195 0.96771
0.196196196196196 0.96776
0.197197197197197 0.96778
0.198198198198198 0.96787
0.199199199199199 0.96788
0.2002002002002 0.96791
0.201201201201201 0.96797
0.202202202202202 0.968
0.203203203203203 0.96802
0.204204204204204 0.96804
0.205205205205205 0.96808
0.206206206206206 0.96809
0.207207207207207 0.96809
0.208208208208208 0.96809
0.209209209209209 0.96811
0.21021021021021 0.96811
0.211211211211211 0.96817
0.212212212212212 0.9682
0.213213213213213 0.96822
0.214214214214214 0.96826
0.215215215215215 0.96826
0.216216216216216 0.96826
0.217217217217217 0.96827
0.218218218218218 0.96829
0.219219219219219 0.9683
0.22022022022022 0.96831
0.221221221221221 0.96832
0.222222222222222 0.96833
0.223223223223223 0.96833
0.224224224224224 0.96835
0.225225225225225 0.96835
0.226226226226226 0.96838
0.227227227227227 0.9684
0.228228228228228 0.96842
0.229229229229229 0.96842
0.23023023023023 0.96842
0.231231231231231 0.96842
0.232232232232232 0.96843
0.233233233233233 0.96845
0.234234234234234 0.96845
0.235235235235235 0.96845
0.236236236236236 0.96846
0.237237237237237 0.96849
0.238238238238238 0.96849
0.239239239239239 0.9685
0.24024024024024 0.9685
0.241241241241241 0.96851
0.242242242242242 0.96854
0.243243243243243 0.96856
0.244244244244244 0.96857
0.245245245245245 0.9686
0.246246246246246 0.9686
0.247247247247247 0.96862
0.248248248248248 0.96864
0.249249249249249 0.96867
0.25025025025025 0.96869
0.251251251251251 0.96869
0.252252252252252 0.9687
0.253253253253253 0.96872
0.254254254254254 0.96872
0.255255255255255 0.96872
0.256256256256256 0.96876
0.257257257257257 0.96876
0.258258258258258 0.96878
0.259259259259259 0.96878
0.26026026026026 0.96878
0.261261261261261 0.96879
0.262262262262262 0.96881
0.263263263263263 0.96884
0.264264264264264 0.96885
0.265265265265265 0.96887
0.266266266266266 0.96888
0.267267267267267 0.96894
0.268268268268268 0.96896
0.269269269269269 0.96897
0.27027027027027 0.969
0.271271271271271 0.96901
0.272272272272272 0.96905
0.273273273273273 0.96907
0.274274274274274 0.96909
0.275275275275275 0.96913
0.276276276276276 0.96914
0.277277277277277 0.96916
0.278278278278278 0.96921
0.279279279279279 0.96928
0.28028028028028 0.96932
0.281281281281281 0.96933
0.282282282282282 0.96935
0.283283283283283 0.96938
0.284284284284284 0.96941
0.285285285285285 0.96941
0.286286286286286 0.96944
0.287287287287287 0.96949
0.288288288288288 0.96951
0.289289289289289 0.96954
0.29029029029029 0.96954
0.291291291291291 0.96958
0.292292292292292 0.96961
0.293293293293293 0.96963
0.294294294294294 0.96966
0.295295295295295 0.96968
0.296296296296296 0.96969
0.297297297297297 0.96969
0.298298298298298 0.96973
0.299299299299299 0.96973
0.3003003003003 0.96978
0.301301301301301 0.96983
0.302302302302302 0.96985
0.303303303303303 0.96986
0.304304304304304 0.96989
0.305305305305305 0.96993
0.306306306306306 0.96998
0.307307307307307 0.97003
0.308308308308308 0.97007
0.309309309309309 0.9701
0.31031031031031 0.97011
0.311311311311311 0.97013
0.312312312312312 0.97019
0.313313313313313 0.97021
0.314314314314314 0.9703
0.315315315315315 0.97032
0.316316316316316 0.97037
0.317317317317317 0.97042
0.318318318318318 0.97047
0.319319319319319 0.9705
0.32032032032032 0.97052
0.321321321321321 0.97059
0.322322322322322 0.97062
0.323323323323323 0.97068
0.324324324324324 0.9707
0.325325325325325 0.97075
0.326326326326326 0.97081
0.327327327327327 0.97086
0.328328328328328 0.97094
0.329329329329329 0.97098
0.33033033033033 0.97107
0.331331331331331 0.9711
0.332332332332332 0.97114
0.333333333333333 0.97115
0.334334334334334 0.9712
0.335335335335335 0.97124
0.336336336336336 0.97128
0.337337337337337 0.97133
0.338338338338338 0.97139
0.339339339339339 0.97143
0.34034034034034 0.97148
0.341341341341341 0.97152
0.342342342342342 0.97159
0.343343343343343 0.97165
0.344344344344344 0.97172
0.345345345345345 0.97176
0.346346346346346 0.97189
0.347347347347347 0.97198
0.348348348348348 0.97204
0.349349349349349 0.97214
0.35035035035035 0.97228
0.351351351351351 0.97241
0.352352352352352 0.97249
0.353353353353353 0.97258
0.354354354354354 0.97267
0.355355355355355 0.97282
0.356356356356356 0.97291
0.357357357357357 0.97304
0.358358358358358 0.9731
0.359359359359359 0.97317
0.36036036036036 0.97331
0.361361361361361 0.97339
0.362362362362362 0.97345
0.363363363363363 0.97351
0.364364364364364 0.97358
0.365365365365365 0.97367
0.366366366366366 0.97378
0.367367367367367 0.97381
0.368368368368368 0.97387
0.369369369369369 0.97395
0.37037037037037 0.97402
0.371371371371371 0.97409
0.372372372372372 0.97413
0.373373373373373 0.9742
0.374374374374374 0.97429
0.375375375375375 0.97434
0.376376376376376 0.97443
0.377377377377377 0.97446
0.378378378378378 0.97458
0.379379379379379 0.97465
0.38038038038038 0.97474
0.381381381381381 0.97483
0.382382382382382 0.97488
0.383383383383383 0.97496
0.384384384384384 0.97501
0.385385385385385 0.97507
0.386386386386386 0.97513
0.387387387387387 0.97519
0.388388388388388 0.97526
0.389389389389389 0.9753
0.39039039039039 0.97534
0.391391391391391 0.9754
0.392392392392392 0.97551
0.393393393393393 0.97559
0.394394394394394 0.97572
0.395395395395395 0.97577
0.396396396396396 0.97585
0.397397397397397 0.97593
0.398398398398398 0.97598
0.399399399399399 0.97602
0.4004004004004 0.97611
0.401401401401401 0.97619
0.402402402402402 0.97622
0.403403403403403 0.97627
0.404404404404404 0.97629
0.405405405405405 0.97631
0.406406406406406 0.97638
0.407407407407407 0.97647
0.408408408408408 0.97656
0.409409409409409 0.97664
0.41041041041041 0.9767
0.411411411411411 0.97674
0.412412412412412 0.97679
0.413413413413413 0.97684
0.414414414414414 0.97694
0.415415415415415 0.977
0.416416416416416 0.97703
0.417417417417417 0.97712
0.418418418418418 0.97724
0.419419419419419 0.97731
0.42042042042042 0.97735
0.421421421421421 0.97743
0.422422422422422 0.97747
0.423423423423423 0.97752
0.424424424424424 0.97756
0.425425425425425 0.97764
0.426426426426426 0.97768
0.427427427427427 0.97773
0.428428428428428 0.97778
0.429429429429429 0.97783
0.43043043043043 0.97788
0.431431431431431 0.9779
0.432432432432432 0.97795
0.433433433433433 0.978
0.434434434434434 0.97801
0.435435435435435 0.97801
0.436436436436436 0.97803
0.437437437437437 0.97808
0.438438438438438 0.97811
0.439439439439439 0.97818
0.44044044044044 0.9782
0.441441441441441 0.97826
0.442442442442442 0.97828
0.443443443443443 0.97832
0.444444444444444 0.97837
0.445445445445445 0.97841
0.446446446446446 0.97846
0.447447447447447 0.97854
0.448448448448448 0.97858
0.449449449449449 0.9786
0.45045045045045 0.97866
0.451451451451451 0.97869
0.452452452452452 0.97872
0.453453453453453 0.97874
0.454454454454454 0.97879
0.455455455455455 0.9789
0.456456456456456 0.97897
0.457457457457457 0.97903
0.458458458458458 0.97906
0.459459459459459 0.97909
0.46046046046046 0.97913
0.461461461461461 0.97916
0.462462462462462 0.97921
0.463463463463463 0.97928
0.464464464464464 0.97936
0.465465465465465 0.97944
0.466466466466466 0.97947
0.467467467467467 0.97953
0.468468468468468 0.9796
0.469469469469469 0.97966
0.47047047047047 0.97972
0.471471471471471 0.97981
0.472472472472472 0.9799
0.473473473473473 0.97993
0.474474474474474 0.97998
0.475475475475475 0.98002
0.476476476476476 0.98004
0.477477477477477 0.9801
0.478478478478478 0.98013
0.479479479479479 0.98015
0.48048048048048 0.98017
0.481481481481481 0.98021
0.482482482482482 0.98025
0.483483483483483 0.98029
0.484484484484485 0.98031
0.485485485485485 0.98035
0.486486486486486 0.98041
0.487487487487487 0.98044
0.488488488488488 0.98047
0.48948948948949 0.98051
0.49049049049049 0.98054
0.491491491491491 0.98055
0.492492492492492 0.98064
0.493493493493493 0.98072
0.494494494494495 0.9808
0.495495495495495 0.98085
0.496496496496497 0.98087
0.497497497497497 0.98092
0.498498498498498 0.98098
0.4994994994995 0.98112
0.500500500500501 0.98121
0.501501501501502 0.98131
0.502502502502503 0.98133
0.503503503503503 0.98143
0.504504504504504 0.98149
0.505505505505506 0.98155
0.506506506506507 0.98159
0.507507507507508 0.98165
0.508508508508508 0.98167
0.509509509509509 0.98168
0.510510510510511 0.9817
0.511511511511512 0.98172
0.512512512512513 0.98178
0.513513513513513 0.98182
0.514514514514514 0.98183
0.515515515515516 0.98186
0.516516516516517 0.98187
0.517517517517518 0.98192
0.518518518518518 0.98195
0.519519519519519 0.98198
0.520520520520521 0.98205
0.521521521521522 0.9821
0.522522522522523 0.98221
0.523523523523523 0.98226
0.524524524524524 0.98233
0.525525525525526 0.98241
0.526526526526527 0.98246
0.527527527527528 0.9826
0.528528528528528 0.98267
0.529529529529529 0.98273
0.530530530530531 0.98284
0.531531531531532 0.98298
0.532532532532533 0.98306
0.533533533533533 0.98315
0.534534534534534 0.98327
0.535535535535536 0.98338
0.536536536536537 0.98344
0.537537537537538 0.9835
0.538538538538539 0.98358
0.539539539539539 0.98363
0.540540540540541 0.9837
0.541541541541542 0.98379
0.542542542542543 0.98383
0.543543543543544 0.98391
0.544544544544544 0.98397
0.545545545545546 0.98407
0.546546546546547 0.98413
0.547547547547548 0.98427
0.548548548548549 0.98434
0.54954954954955 0.9844
0.550550550550551 0.98445
0.551551551551552 0.98451
0.552552552552553 0.9846
0.553553553553554 0.98467
0.554554554554555 0.98476
0.555555555555556 0.98485
0.556556556556557 0.98496
0.557557557557558 0.98498
0.558558558558559 0.98504
0.55955955955956 0.9851
0.560560560560561 0.98518
0.561561561561562 0.98526
0.562562562562563 0.98539
0.563563563563564 0.9855
0.564564564564565 0.98566
0.565565565565566 0.98575
0.566566566566567 0.98592
0.567567567567568 0.98607
0.568568568568569 0.98618
0.56956956956957 0.98634
0.570570570570571 0.98655
0.571571571571572 0.98668
0.572572572572573 0.98678
0.573573573573574 0.98696
0.574574574574575 0.98704
0.575575575575576 0.98712
0.576576576576577 0.98716
0.577577577577578 0.98721
0.578578578578579 0.98723
0.57957957957958 0.98735
0.580580580580581 0.98738
0.581581581581582 0.98746
0.582582582582583 0.98753
0.583583583583584 0.98757
0.584584584584585 0.98763
0.585585585585586 0.9877
0.586586586586587 0.98778
0.587587587587588 0.98782
0.588588588588589 0.9879
0.58958958958959 0.98802
0.590590590590591 0.98813
0.591591591591592 0.98822
0.592592592592593 0.98831
0.593593593593594 0.98846
0.594594594594595 0.98859
0.595595595595596 0.98866
0.596596596596597 0.98876
0.597597597597598 0.98884
0.598598598598599 0.98891
0.5995995995996 0.98899
0.600600600600601 0.98908
0.601601601601602 0.98919
0.602602602602603 0.98926
0.603603603603604 0.9894
0.604604604604605 0.98948
0.605605605605606 0.98969
0.606606606606607 0.98973
0.607607607607608 0.98984
0.608608608608609 0.98993
0.60960960960961 0.99004
0.610610610610611 0.99013
0.611611611611612 0.9902
0.612612612612613 0.99032
0.613613613613614 0.99049
0.614614614614615 0.99056
0.615615615615616 0.9907
0.616616616616617 0.99081
0.617617617617618 0.99091
0.618618618618619 0.99102
0.61961961961962 0.9911
0.620620620620621 0.9912
0.621621621621622 0.99132
0.622622622622623 0.99148
0.623623623623624 0.9916
0.624624624624625 0.9917
0.625625625625626 0.99183
0.626626626626627 0.99188
0.627627627627628 0.99199
0.628628628628629 0.99208
0.62962962962963 0.99215
0.630630630630631 0.99223
0.631631631631632 0.99228
0.632632632632633 0.99233
0.633633633633634 0.99239
0.634634634634635 0.99246
0.635635635635636 0.99257
0.636636636636637 0.99264
0.637637637637638 0.9927
0.638638638638639 0.99276
0.63963963963964 0.99282
0.640640640640641 0.99288
0.641641641641642 0.99294
0.642642642642643 0.99299
0.643643643643644 0.99305
0.644644644644645 0.9931
0.645645645645646 0.99321
0.646646646646647 0.99331
0.647647647647648 0.99335
0.648648648648649 0.99343
0.64964964964965 0.99356
0.650650650650651 0.99362
0.651651651651652 0.99366
0.652652652652653 0.99372
0.653653653653654 0.99383
0.654654654654655 0.99388
0.655655655655656 0.99397
0.656656656656657 0.994
0.657657657657658 0.99404
0.658658658658659 0.99407
0.65965965965966 0.99411
0.660660660660661 0.99416
0.661661661661662 0.99419
0.662662662662663 0.9942
0.663663663663664 0.99422
0.664664664664665 0.99422
0.665665665665666 0.99425
0.666666666666667 0.9943
0.667667667667668 0.99433
0.668668668668669 0.99436
0.66966966966967 0.99441
0.670670670670671 0.99445
0.671671671671672 0.99451
0.672672672672673 0.99454
0.673673673673674 0.99457
0.674674674674675 0.99461
0.675675675675676 0.99466
0.676676676676677 0.9947
0.677677677677678 0.99475
0.678678678678679 0.99479
0.67967967967968 0.99482
0.680680680680681 0.99487
0.681681681681682 0.99493
0.682682682682683 0.99493
0.683683683683684 0.99494
0.684684684684685 0.99496
0.685685685685686 0.99496
0.686686686686687 0.99497
0.687687687687688 0.99498
0.688688688688689 0.99502
0.68968968968969 0.99504
0.690690690690691 0.99506
0.691691691691692 0.99509
0.692692692692693 0.99511
0.693693693693694 0.99516
0.694694694694695 0.99518
0.695695695695696 0.9952
0.696696696696697 0.99521
0.697697697697698 0.99524
0.698698698698699 0.99527
0.6996996996997 0.99529
0.700700700700701 0.99531
0.701701701701702 0.99535
0.702702702702703 0.99538
0.703703703703704 0.99539
0.704704704704705 0.99546
0.705705705705706 0.99552
0.706706706706707 0.99559
0.707707707707708 0.99562
0.708708708708709 0.99566
0.70970970970971 0.99572
0.710710710710711 0.99575
0.711711711711712 0.99581
0.712712712712713 0.9959
0.713713713713714 0.99594
0.714714714714715 0.99599
0.715715715715716 0.99601
0.716716716716717 0.99603
0.717717717717718 0.99608
0.718718718718719 0.99613
0.71971971971972 0.99618
0.720720720720721 0.99624
0.721721721721722 0.99627
0.722722722722723 0.9963
0.723723723723724 0.99634
0.724724724724725 0.99641
0.725725725725726 0.99645
0.726726726726727 0.99649
0.727727727727728 0.99651
0.728728728728729 0.99656
0.72972972972973 0.9966
0.730730730730731 0.99663
0.731731731731732 0.99664
0.732732732732733 0.99665
0.733733733733734 0.99668
0.734734734734735 0.99674
0.735735735735736 0.99675
0.736736736736737 0.99682
0.737737737737738 0.99686
0.738738738738739 0.99692
0.73973973973974 0.99698
0.740740740740741 0.99702
0.741741741741742 0.99708
0.742742742742743 0.9971
0.743743743743744 0.99713
0.744744744744745 0.99716
0.745745745745746 0.9972
0.746746746746747 0.99725
0.747747747747748 0.99729
0.748748748748749 0.99732
0.74974974974975 0.99737
0.750750750750751 0.99744
0.751751751751752 0.99748
0.752752752752753 0.99753
0.753753753753754 0.99762
0.754754754754755 0.99774
0.755755755755756 0.99779
0.756756756756757 0.99783
0.757757757757758 0.99793
0.758758758758759 0.99808
0.75975975975976 0.99822
0.760760760760761 0.9983
0.761761761761762 0.99844
0.762762762762763 0.99851
0.763763763763764 0.9986
0.764764764764765 0.99865
0.765765765765766 0.99869
0.766766766766767 0.99871
0.767767767767768 0.99875
0.768768768768769 0.99878
0.76976976976977 0.99888
0.770770770770771 0.99893
0.771771771771772 0.99896
0.772772772772773 0.999
0.773773773773774 0.99906
0.774774774774775 0.99908
0.775775775775776 0.99912
0.776776776776777 0.99915
0.777777777777778 0.9992
0.778778778778779 0.99926
0.77977977977978 0.99928
0.780780780780781 0.9993
0.781781781781782 0.99934
0.782782782782783 0.99939
0.783783783783784 0.99946
0.784784784784785 0.99949
0.785785785785786 0.99951
0.786786786786787 0.99957
0.787787787787788 0.99963
0.788788788788789 0.99968
0.78978978978979 0.99971
0.790790790790791 0.99972
0.791791791791792 0.99975
0.792792792792793 0.99977
0.793793793793794 0.99982
0.794794794794795 0.99983
0.795795795795796 0.99985
0.796796796796797 0.99985
0.797797797797798 0.99985
0.798798798798799 0.99987
0.7997997997998 0.99988
0.800800800800801 0.99988
0.801801801801802 0.99989
0.802802802802803 0.99991
0.803803803803804 0.99991
0.804804804804805 0.99993
0.805805805805806 0.99993
0.806806806806807 0.99996
0.807807807807808 0.99998
0.808808808808809 0.99999
0.80980980980981 0.99999
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{our}
\addplot [semithick, color5]
table {%
0 0.21715
0.001001001001001 0.2205
0.002002002002002 0.23698
0.003003003003003 0.26398
0.004004004004004 0.29513
0.005005005005005 0.3287
0.00600600600600601 0.36674
0.00700700700700701 0.40786
0.00800800800800801 0.45035
0.00900900900900901 0.4962
0.01001001001001 0.5437
0.011011011011011 0.58864
0.012012012012012 0.62856
0.013013013013013 0.66706
0.014014014014014 0.7015
0.015015015015015 0.7327
0.016016016016016 0.75929
0.017017017017017 0.7815
0.018018018018018 0.7995
0.019019019019019 0.81525
0.02002002002002 0.82976
0.021021021021021 0.84335
0.022022022022022 0.85494
0.023023023023023 0.86549
0.024024024024024 0.87412
0.025025025025025 0.88236
0.026026026026026 0.88904
0.027027027027027 0.89534
0.028028028028028 0.90049
0.029029029029029 0.90496
0.03003003003003 0.90916
0.031031031031031 0.91286
0.032032032032032 0.91598
0.033033033033033 0.91906
0.034034034034034 0.92162
0.035035035035035 0.92373
0.036036036036036 0.92563
0.037037037037037 0.9272
0.038038038038038 0.92864
0.039039039039039 0.93027
0.04004004004004 0.93178
0.041041041041041 0.93317
0.042042042042042 0.93432
0.043043043043043 0.93559
0.044044044044044 0.93658
0.045045045045045 0.93753
0.046046046046046 0.93837
0.047047047047047 0.93941
0.048048048048048 0.94023
0.049049049049049 0.94122
0.05005005005005 0.94205
0.0510510510510511 0.9428
0.0520520520520521 0.94347
0.0530530530530531 0.94422
0.0540540540540541 0.94526
0.0550550550550551 0.94608
0.0560560560560561 0.94682
0.0570570570570571 0.94752
0.0580580580580581 0.9483
0.0590590590590591 0.94891
0.0600600600600601 0.94959
0.0610610610610611 0.95018
0.0620620620620621 0.95094
0.0630630630630631 0.95161
0.0640640640640641 0.95247
0.0650650650650651 0.9531
0.0660660660660661 0.95382
0.0670670670670671 0.95453
0.0680680680680681 0.95514
0.0690690690690691 0.95579
0.0700700700700701 0.95623
0.0710710710710711 0.95666
0.0720720720720721 0.9572
0.0730730730730731 0.95765
0.0740740740740741 0.95809
0.0750750750750751 0.95846
0.0760760760760761 0.95879
0.0770770770770771 0.95924
0.0780780780780781 0.95951
0.0790790790790791 0.95976
0.0800800800800801 0.96007
0.0810810810810811 0.96028
0.0820820820820821 0.96064
0.0830830830830831 0.96101
0.0840840840840841 0.96117
0.0850850850850851 0.96134
0.0860860860860861 0.96156
0.0870870870870871 0.96171
0.0880880880880881 0.96192
0.0890890890890891 0.96203
0.0900900900900901 0.96218
0.0910910910910911 0.96228
0.0920920920920921 0.96244
0.0930930930930931 0.96258
0.0940940940940941 0.96269
0.0950950950950951 0.96285
0.0960960960960961 0.96298
0.0970970970970971 0.96308
0.0980980980980981 0.9632
0.0990990990990991 0.96327
0.1001001001001 0.96342
0.101101101101101 0.96359
0.102102102102102 0.96371
0.103103103103103 0.9638
0.104104104104104 0.96393
0.105105105105105 0.96406
0.106106106106106 0.96418
0.107107107107107 0.96433
0.108108108108108 0.96444
0.109109109109109 0.96456
0.11011011011011 0.96462
0.111111111111111 0.96475
0.112112112112112 0.96485
0.113113113113113 0.965
0.114114114114114 0.96515
0.115115115115115 0.96523
0.116116116116116 0.9653
0.117117117117117 0.96535
0.118118118118118 0.96544
0.119119119119119 0.96551
0.12012012012012 0.96557
0.121121121121121 0.96567
0.122122122122122 0.96574
0.123123123123123 0.96576
0.124124124124124 0.96582
0.125125125125125 0.96591
0.126126126126126 0.96597
0.127127127127127 0.96606
0.128128128128128 0.9661
0.129129129129129 0.96618
0.13013013013013 0.96624
0.131131131131131 0.96631
0.132132132132132 0.96636
0.133133133133133 0.96637
0.134134134134134 0.96642
0.135135135135135 0.96648
0.136136136136136 0.96651
0.137137137137137 0.96656
0.138138138138138 0.96662
0.139139139139139 0.96665
0.14014014014014 0.96668
0.141141141141141 0.96674
0.142142142142142 0.96679
0.143143143143143 0.96687
0.144144144144144 0.96694
0.145145145145145 0.96702
0.146146146146146 0.96705
0.147147147147147 0.96708
0.148148148148148 0.9671
0.149149149149149 0.96716
0.15015015015015 0.96721
0.151151151151151 0.96723
0.152152152152152 0.96727
0.153153153153153 0.96735
0.154154154154154 0.96737
0.155155155155155 0.96746
0.156156156156156 0.9675
0.157157157157157 0.96753
0.158158158158158 0.96756
0.159159159159159 0.96759
0.16016016016016 0.96759
0.161161161161161 0.96761
0.162162162162162 0.96763
0.163163163163163 0.96767
0.164164164164164 0.96769
0.165165165165165 0.9677
0.166166166166166 0.96775
0.167167167167167 0.96779
0.168168168168168 0.9678
0.169169169169169 0.96782
0.17017017017017 0.96788
0.171171171171171 0.96794
0.172172172172172 0.96798
0.173173173173173 0.96802
0.174174174174174 0.96805
0.175175175175175 0.96812
0.176176176176176 0.96814
0.177177177177177 0.96818
0.178178178178178 0.9682
0.179179179179179 0.96823
0.18018018018018 0.96826
0.181181181181181 0.96831
0.182182182182182 0.96836
0.183183183183183 0.9684
0.184184184184184 0.96845
0.185185185185185 0.96849
0.186186186186186 0.96857
0.187187187187187 0.96862
0.188188188188188 0.96864
0.189189189189189 0.96866
0.19019019019019 0.9687
0.191191191191191 0.96879
0.192192192192192 0.96885
0.193193193193193 0.96888
0.194194194194194 0.96888
0.195195195195195 0.96893
0.196196196196196 0.96899
0.197197197197197 0.96903
0.198198198198198 0.96909
0.199199199199199 0.9691
0.2002002002002 0.96914
0.201201201201201 0.96917
0.202202202202202 0.96918
0.203203203203203 0.9692
0.204204204204204 0.96925
0.205205205205205 0.9693
0.206206206206206 0.96931
0.207207207207207 0.96935
0.208208208208208 0.96941
0.209209209209209 0.96944
0.21021021021021 0.96945
0.211211211211211 0.96947
0.212212212212212 0.96949
0.213213213213213 0.96951
0.214214214214214 0.96958
0.215215215215215 0.96964
0.216216216216216 0.96968
0.217217217217217 0.96973
0.218218218218218 0.96976
0.219219219219219 0.9698
0.22022022022022 0.96983
0.221221221221221 0.96984
0.222222222222222 0.96988
0.223223223223223 0.96993
0.224224224224224 0.96996
0.225225225225225 0.96998
0.226226226226226 0.97002
0.227227227227227 0.97009
0.228228228228228 0.97011
0.229229229229229 0.97014
0.23023023023023 0.97018
0.231231231231231 0.97026
0.232232232232232 0.97033
0.233233233233233 0.97035
0.234234234234234 0.97037
0.235235235235235 0.97043
0.236236236236236 0.97047
0.237237237237237 0.9705
0.238238238238238 0.97064
0.239239239239239 0.97071
0.24024024024024 0.97077
0.241241241241241 0.97086
0.242242242242242 0.97092
0.243243243243243 0.97104
0.244244244244244 0.97113
0.245245245245245 0.97114
0.246246246246246 0.97117
0.247247247247247 0.97125
0.248248248248248 0.97134
0.249249249249249 0.97142
0.25025025025025 0.97147
0.251251251251251 0.97151
0.252252252252252 0.97153
0.253253253253253 0.97155
0.254254254254254 0.9716
0.255255255255255 0.9716
0.256256256256256 0.9716
0.257257257257257 0.97162
0.258258258258258 0.97163
0.259259259259259 0.97165
0.26026026026026 0.97169
0.261261261261261 0.97169
0.262262262262262 0.9717
0.263263263263263 0.97172
0.264264264264264 0.97174
0.265265265265265 0.97177
0.266266266266266 0.97183
0.267267267267267 0.97184
0.268268268268268 0.97185
0.269269269269269 0.97186
0.27027027027027 0.97187
0.271271271271271 0.97188
0.272272272272272 0.97189
0.273273273273273 0.97192
0.274274274274274 0.97192
0.275275275275275 0.97195
0.276276276276276 0.97199
0.277277277277277 0.97202
0.278278278278278 0.97208
0.279279279279279 0.97209
0.28028028028028 0.97209
0.281281281281281 0.97209
0.282282282282282 0.97211
0.283283283283283 0.97214
0.284284284284284 0.97218
0.285285285285285 0.97221
0.286286286286286 0.97222
0.287287287287287 0.97222
0.288288288288288 0.97224
0.289289289289289 0.97226
0.29029029029029 0.97228
0.291291291291291 0.97228
0.292292292292292 0.9723
0.293293293293293 0.97232
0.294294294294294 0.97234
0.295295295295295 0.97237
0.296296296296296 0.97237
0.297297297297297 0.97239
0.298298298298298 0.97239
0.299299299299299 0.9724
0.3003003003003 0.9724
0.301301301301301 0.9724
0.302302302302302 0.97243
0.303303303303303 0.97245
0.304304304304304 0.97247
0.305305305305305 0.97249
0.306306306306306 0.97252
0.307307307307307 0.97257
0.308308308308308 0.9726
0.309309309309309 0.97262
0.31031031031031 0.97266
0.311311311311311 0.97268
0.312312312312312 0.97268
0.313313313313313 0.97269
0.314314314314314 0.97271
0.315315315315315 0.97274
0.316316316316316 0.97277
0.317317317317317 0.97279
0.318318318318318 0.97283
0.319319319319319 0.97288
0.32032032032032 0.97291
0.321321321321321 0.97294
0.322322322322322 0.97297
0.323323323323323 0.97302
0.324324324324324 0.97305
0.325325325325325 0.97306
0.326326326326326 0.97313
0.327327327327327 0.97315
0.328328328328328 0.97317
0.329329329329329 0.97318
0.33033033033033 0.97322
0.331331331331331 0.97326
0.332332332332332 0.97329
0.333333333333333 0.97331
0.334334334334334 0.97332
0.335335335335335 0.97333
0.336336336336336 0.97335
0.337337337337337 0.97341
0.338338338338338 0.97344
0.339339339339339 0.97349
0.34034034034034 0.97356
0.341341341341341 0.97361
0.342342342342342 0.97363
0.343343343343343 0.97367
0.344344344344344 0.97373
0.345345345345345 0.97374
0.346346346346346 0.97381
0.347347347347347 0.97388
0.348348348348348 0.97394
0.349349349349349 0.97398
0.35035035035035 0.97402
0.351351351351351 0.97405
0.352352352352352 0.97406
0.353353353353353 0.9741
0.354354354354354 0.97412
0.355355355355355 0.97415
0.356356356356356 0.97419
0.357357357357357 0.97421
0.358358358358358 0.97422
0.359359359359359 0.97426
0.36036036036036 0.97432
0.361361361361361 0.97433
0.362362362362362 0.9744
0.363363363363363 0.97446
0.364364364364364 0.9745
0.365365365365365 0.97456
0.366366366366366 0.97471
0.367367367367367 0.9748
0.368368368368368 0.97483
0.369369369369369 0.97491
0.37037037037037 0.97497
0.371371371371371 0.97502
0.372372372372372 0.97508
0.373373373373373 0.9752
0.374374374374374 0.97531
0.375375375375375 0.97534
0.376376376376376 0.97539
0.377377377377377 0.97543
0.378378378378378 0.97551
0.379379379379379 0.97556
0.38038038038038 0.97563
0.381381381381381 0.9757
0.382382382382382 0.97575
0.383383383383383 0.9758
0.384384384384384 0.97588
0.385385385385385 0.97591
0.386386386386386 0.97596
0.387387387387387 0.976
0.388388388388388 0.97605
0.389389389389389 0.97613
0.39039039039039 0.97618
0.391391391391391 0.97625
0.392392392392392 0.97631
0.393393393393393 0.97637
0.394394394394394 0.97643
0.395395395395395 0.97651
0.396396396396396 0.9766
0.397397397397397 0.97663
0.398398398398398 0.97671
0.399399399399399 0.97675
0.4004004004004 0.97681
0.401401401401401 0.97687
0.402402402402402 0.97695
0.403403403403403 0.977
0.404404404404404 0.97704
0.405405405405405 0.97709
0.406406406406406 0.97712
0.407407407407407 0.97717
0.408408408408408 0.97723
0.409409409409409 0.97728
0.41041041041041 0.97731
0.411411411411411 0.97741
0.412412412412412 0.97745
0.413413413413413 0.97751
0.414414414414414 0.97756
0.415415415415415 0.97759
0.416416416416416 0.97764
0.417417417417417 0.97769
0.418418418418418 0.97776
0.419419419419419 0.97778
0.42042042042042 0.97783
0.421421421421421 0.97791
0.422422422422422 0.97797
0.423423423423423 0.97803
0.424424424424424 0.97813
0.425425425425425 0.97818
0.426426426426426 0.97827
0.427427427427427 0.97835
0.428428428428428 0.97841
0.429429429429429 0.97847
0.43043043043043 0.97849
0.431431431431431 0.97854
0.432432432432432 0.97859
0.433433433433433 0.97865
0.434434434434434 0.97876
0.435435435435435 0.9788
0.436436436436436 0.97887
0.437437437437437 0.97889
0.438438438438438 0.97897
0.439439439439439 0.97901
0.44044044044044 0.97904
0.441441441441441 0.97907
0.442442442442442 0.97909
0.443443443443443 0.97913
0.444444444444444 0.97916
0.445445445445445 0.97918
0.446446446446446 0.9792
0.447447447447447 0.97927
0.448448448448448 0.97933
0.449449449449449 0.97942
0.45045045045045 0.97945
0.451451451451451 0.97951
0.452452452452452 0.97953
0.453453453453453 0.97957
0.454454454454454 0.97964
0.455455455455455 0.97967
0.456456456456456 0.97971
0.457457457457457 0.97978
0.458458458458458 0.9798
0.459459459459459 0.97984
0.46046046046046 0.97988
0.461461461461461 0.97994
0.462462462462462 0.97995
0.463463463463463 0.97998
0.464464464464464 0.98003
0.465465465465465 0.98008
0.466466466466466 0.98009
0.467467467467467 0.98014
0.468468468468468 0.98019
0.469469469469469 0.9802
0.47047047047047 0.98022
0.471471471471471 0.98024
0.472472472472472 0.98025
0.473473473473473 0.98029
0.474474474474474 0.98035
0.475475475475475 0.98037
0.476476476476476 0.98041
0.477477477477477 0.98044
0.478478478478478 0.98049
0.479479479479479 0.98057
0.48048048048048 0.98062
0.481481481481481 0.98065
0.482482482482482 0.98068
0.483483483483483 0.98071
0.484484484484485 0.98072
0.485485485485485 0.98077
0.486486486486486 0.98078
0.487487487487487 0.98083
0.488488488488488 0.98089
0.48948948948949 0.98092
0.49049049049049 0.98098
0.491491491491491 0.98106
0.492492492492492 0.98109
0.493493493493493 0.98116
0.494494494494495 0.98118
0.495495495495495 0.9812
0.496496496496497 0.98121
0.497497497497497 0.98126
0.498498498498498 0.98133
0.4994994994995 0.98138
0.500500500500501 0.98144
0.501501501501502 0.9815
0.502502502502503 0.98154
0.503503503503503 0.9816
0.504504504504504 0.98165
0.505505505505506 0.98167
0.506506506506507 0.98173
0.507507507507508 0.98176
0.508508508508508 0.98184
0.509509509509509 0.98189
0.510510510510511 0.98193
0.511511511511512 0.98202
0.512512512512513 0.98208
0.513513513513513 0.9822
0.514514514514514 0.98225
0.515515515515516 0.98228
0.516516516516517 0.98236
0.517517517517518 0.98241
0.518518518518518 0.98247
0.519519519519519 0.98252
0.520520520520521 0.98256
0.521521521521522 0.98261
0.522522522522523 0.98268
0.523523523523523 0.98273
0.524524524524524 0.98279
0.525525525525526 0.98281
0.526526526526527 0.98289
0.527527527527528 0.98293
0.528528528528528 0.98301
0.529529529529529 0.98306
0.530530530530531 0.98311
0.531531531531532 0.98315
0.532532532532533 0.98318
0.533533533533533 0.9832
0.534534534534534 0.98328
0.535535535535536 0.98335
0.536536536536537 0.98337
0.537537537537538 0.98342
0.538538538538539 0.9835
0.539539539539539 0.98356
0.540540540540541 0.9836
0.541541541541542 0.98366
0.542542542542543 0.9837
0.543543543543544 0.98372
0.544544544544544 0.9838
0.545545545545546 0.98384
0.546546546546547 0.98389
0.547547547547548 0.98395
0.548548548548549 0.98401
0.54954954954955 0.98405
0.550550550550551 0.9841
0.551551551551552 0.98413
0.552552552552553 0.98414
0.553553553553554 0.9842
0.554554554554555 0.98427
0.555555555555556 0.98432
0.556556556556557 0.9844
0.557557557557558 0.98445
0.558558558558559 0.98453
0.55955955955956 0.98464
0.560560560560561 0.98468
0.561561561561562 0.98471
0.562562562562563 0.98475
0.563563563563564 0.98482
0.564564564564565 0.98488
0.565565565565566 0.98495
0.566566566566567 0.98503
0.567567567567568 0.98513
0.568568568568569 0.98516
0.56956956956957 0.98533
0.570570570570571 0.98541
0.571571571571572 0.98546
0.572572572572573 0.98552
0.573573573573574 0.98563
0.574574574574575 0.98577
0.575575575575576 0.98587
0.576576576576577 0.98599
0.577577577577578 0.98605
0.578578578578579 0.98616
0.57957957957958 0.98618
0.580580580580581 0.98623
0.581581581581582 0.98631
0.582582582582583 0.98638
0.583583583583584 0.98649
0.584584584584585 0.98652
0.585585585585586 0.98659
0.586586586586587 0.98665
0.587587587587588 0.9867
0.588588588588589 0.98677
0.58958958958959 0.98684
0.590590590590591 0.98694
0.591591591591592 0.987
0.592592592592593 0.9871
0.593593593593594 0.98719
0.594594594594595 0.98726
0.595595595595596 0.98739
0.596596596596597 0.98748
0.597597597597598 0.98755
0.598598598598599 0.98763
0.5995995995996 0.98772
0.600600600600601 0.98786
0.601601601601602 0.98804
0.602602602602603 0.98817
0.603603603603604 0.98827
0.604604604604605 0.9884
0.605605605605606 0.98853
0.606606606606607 0.98859
0.607607607607608 0.98868
0.608608608608609 0.98888
0.60960960960961 0.98904
0.610610610610611 0.98923
0.611611611611612 0.98938
0.612612612612613 0.98952
0.613613613613614 0.98961
0.614614614614615 0.98975
0.615615615615616 0.98984
0.616616616616617 0.98994
0.617617617617618 0.99006
0.618618618618619 0.99019
0.61961961961962 0.99033
0.620620620620621 0.99046
0.621621621621622 0.99055
0.622622622622623 0.99071
0.623623623623624 0.99083
0.624624624624625 0.99098
0.625625625625626 0.99111
0.626626626626627 0.99126
0.627627627627628 0.99138
0.628628628628629 0.99144
0.62962962962963 0.99153
0.630630630630631 0.99167
0.631631631631632 0.99181
0.632632632632633 0.99196
0.633633633633634 0.99214
0.634634634634635 0.99226
0.635635635635636 0.99245
0.636636636636637 0.9926
0.637637637637638 0.99273
0.638638638638639 0.99282
0.63963963963964 0.99293
0.640640640640641 0.99301
0.641641641641642 0.99306
0.642642642642643 0.99312
0.643643643643644 0.99326
0.644644644644645 0.9934
0.645645645645646 0.99352
0.646646646646647 0.9936
0.647647647647648 0.99366
0.648648648648649 0.99375
0.64964964964965 0.99379
0.650650650650651 0.99387
0.651651651651652 0.99394
0.652652652652653 0.994
0.653653653653654 0.99404
0.654654654654655 0.99408
0.655655655655656 0.9941
0.656656656656657 0.99415
0.657657657657658 0.99421
0.658658658658659 0.99427
0.65965965965966 0.99438
0.660660660660661 0.99453
0.661661661661662 0.99467
0.662662662662663 0.99479
0.663663663663664 0.99494
0.664664664664665 0.99505
0.665665665665666 0.99516
0.666666666666667 0.9952
0.667667667667668 0.99526
0.668668668668669 0.99531
0.66966966966967 0.99539
0.670670670670671 0.99547
0.671671671671672 0.99557
0.672672672672673 0.99564
0.673673673673674 0.99572
0.674674674674675 0.99578
0.675675675675676 0.99581
0.676676676676677 0.99589
0.677677677677678 0.99595
0.678678678678679 0.99601
0.67967967967968 0.99608
0.680680680680681 0.99615
0.681681681681682 0.99623
0.682682682682683 0.9963
0.683683683683684 0.99638
0.684684684684685 0.99646
0.685685685685686 0.99652
0.686686686686687 0.99661
0.687687687687688 0.99664
0.688688688688689 0.99667
0.68968968968969 0.99671
0.690690690690691 0.99675
0.691691691691692 0.99677
0.692692692692693 0.99682
0.693693693693694 0.99686
0.694694694694695 0.9969
0.695695695695696 0.99693
0.696696696696697 0.99695
0.697697697697698 0.997
0.698698698698699 0.997
0.6996996996997 0.99702
0.700700700700701 0.99707
0.701701701701702 0.99711
0.702702702702703 0.99713
0.703703703703704 0.99713
0.704704704704705 0.99715
0.705705705705706 0.99716
0.706706706706707 0.99717
0.707707707707708 0.99717
0.708708708708709 0.99719
0.70970970970971 0.99719
0.710710710710711 0.99722
0.711711711711712 0.99724
0.712712712712713 0.99725
0.713713713713714 0.99728
0.714714714714715 0.99729
0.715715715715716 0.99733
0.716716716716717 0.99735
0.717717717717718 0.99737
0.718718718718719 0.99739
0.71971971971972 0.99743
0.720720720720721 0.99745
0.721721721721722 0.99746
0.722722722722723 0.99748
0.723723723723724 0.99749
0.724724724724725 0.99751
0.725725725725726 0.99751
0.726726726726727 0.99752
0.727727727727728 0.99758
0.728728728728729 0.99762
0.72972972972973 0.99766
0.730730730730731 0.99766
0.731731731731732 0.99768
0.732732732732733 0.9977
0.733733733733734 0.99772
0.734734734734735 0.99773
0.735735735735736 0.99774
0.736736736736737 0.99776
0.737737737737738 0.99779
0.738738738738739 0.99782
0.73973973973974 0.99784
0.740740740740741 0.99787
0.741741741741742 0.99788
0.742742742742743 0.99791
0.743743743743744 0.99794
0.744744744744745 0.99796
0.745745745745746 0.99801
0.746746746746747 0.99801
0.747747747747748 0.99803
0.748748748748749 0.99807
0.74974974974975 0.99808
0.750750750750751 0.99812
0.751751751751752 0.99815
0.752752752752753 0.99817
0.753753753753754 0.99821
0.754754754754755 0.99822
0.755755755755756 0.99823
0.756756756756757 0.99827
0.757757757757758 0.99828
0.758758758758759 0.99829
0.75975975975976 0.99831
0.760760760760761 0.99832
0.761761761761762 0.99834
0.762762762762763 0.99836
0.763763763763764 0.99841
0.764764764764765 0.99843
0.765765765765766 0.99846
0.766766766766767 0.99849
0.767767767767768 0.99851
0.768768768768769 0.99853
0.76976976976977 0.99858
0.770770770770771 0.99863
0.771771771771772 0.99865
0.772772772772773 0.99866
0.773773773773774 0.9987
0.774774774774775 0.99873
0.775775775775776 0.99879
0.776776776776777 0.99882
0.777777777777778 0.99886
0.778778778778779 0.99892
0.77977977977978 0.99897
0.780780780780781 0.99898
0.781781781781782 0.99901
0.782782782782783 0.99902
0.783783783783784 0.99903
0.784784784784785 0.99905
0.785785785785786 0.99906
0.786786786786787 0.99906
0.787787787787788 0.99908
0.788788788788789 0.99908
0.78978978978979 0.99909
0.790790790790791 0.99912
0.791791791791792 0.99914
0.792792792792793 0.99916
0.793793793793794 0.9992
0.794794794794795 0.99921
0.795795795795796 0.99922
0.796796796796797 0.99922
0.797797797797798 0.99928
0.798798798798799 0.99928
0.7997997997998 0.99929
0.800800800800801 0.9993
0.801801801801802 0.99931
0.802802802802803 0.99933
0.803803803803804 0.99935
0.804804804804805 0.99943
0.805805805805806 0.99945
0.806806806806807 0.99947
0.807807807807808 0.99953
0.808808808808809 0.99956
0.80980980980981 0.99964
0.810810810810811 0.9997
0.811811811811812 0.99971
0.812812812812813 0.99974
0.813813813813814 0.99984
0.814814814814815 0.9999
0.815815815815816 0.99992
0.816816816816817 0.99994
0.817817817817818 0.99996
0.818818818818819 0.99996
0.81981981981982 0.99997
0.820820820820821 0.99998
0.821821821821822 0.99998
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{our (refined)}
\end{axis}

\end{tikzpicture}



==> figures/tikz/refined_quantitative.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\scriptsize
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
width=1.1\linewidth,
height=1.1\linewidth,
tick pos=left,
%title={refined\_quantitative\_analysis},
x grid style={white!69.0196078431373!black},
xlabel={refinement steps},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={geodesic error},
y label style={at={(0.15,0.5)}},
ymajorgrids,
ymin=0.0254135, ymax=0.0427165,
ytick style={color=black}
]
\addplot [semithick, color0, line width=2.0pt]
table {%
0 0.04193
1 0.03974
10 0.03423
20 0.03074
30 0.02933
40 0.02853
50 0.02786
60 0.02796
70 0.02722
80 0.02695
90 0.02633
100 0.0262
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/s2s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{Our}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{OurR}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{DiffNet}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{LinInv}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{3DC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{3DCR}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\footnotesize 

\begin{axis}[%
title={SHREC19},
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0, xmax=0.25,
ymin=0,
ymax=100,
xtick={0, 0.08, 0.16, 0.25},
ytick={0, 33,  66, 100},
yticklabels={0,  , , 100  },
xticklabels={0,  , ,0.16 },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
 legend style={at={(-0.08,0.10)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=3DC, line width=2.0pt]
  table[row sep=crcr]{%
0	0.110372295541229\\
0.001	0.110372295541229\\
0.002	0.118439261484457\\
0.003	0.145644175920613\\
0.004	0.184898909778243\\
0.005	0.253451243797887\\
0.006	0.350018564147568\\
0.007	0.47493840078307\\
0.008	0.610389172039019\\
0.009	0.751004151618456\\
0.01	0.903938974583994\\
0.011	1.087656529517\\
0.012	1.28750801633645\\
0.013	1.49370506632464\\
0.014	1.71124312282715\\
0.015	1.95507476288521\\
0.016	2.18783542039356\\
0.017	2.44310932595268\\
0.018	2.70783407027374\\
0.019	2.99986498801769\\
0.02	3.30526209201067\\
0.021	3.60829648631316\\
0.022	3.92587842170993\\
0.023	4.26681743004692\\
0.024	4.61487832045094\\
0.025	4.98157086441421\\
0.026	5.34181658622203\\
0.027	5.7170823910622\\
0.028	6.10061767981908\\
0.029	6.47156310122524\\
0.03	6.87754413204172\\
0.031	7.28784554629223\\
0.032	7.69544672089648\\
0.033	8.13450568737975\\
0.034	8.55840955884835\\
0.035	9.00364532352246\\
0.036	9.44543828264758\\
0.037	9.92594592770109\\
0.038	10.4036520741216\\
0.039	10.8999223681102\\
0.04	11.3764471596854\\
0.041	11.8787929928781\\
0.042	12.3757045937827\\
0.043	12.8943193708442\\
0.044	13.4011205994532\\
0.045	13.9171026428596\\
0.046	14.4106051912107\\
0.047	14.9331690687548\\
0.048	15.4377425996557\\
0.049	15.9738751814223\\
0.05	16.5005231714315\\
0.051	17.0291963411753\\
0.052	17.5533466095116\\
0.053	18.0785432207108\\
0.054	18.6177810780707\\
0.055	19.1587065852094\\
0.056	19.7008809531846\\
0.057	20.2362372160529\\
0.058	20.7597461774733\\
0.059	21.2835251628582\\
0.06	21.8032200357782\\
0.061	22.3317244405441\\
0.062	22.860870152226\\
0.063	23.3846153846154\\
0.064	23.9203766834306\\
0.065	24.4460795895636\\
0.066	24.9859250008438\\
0.067	25.5058223917373\\
0.068	26.0259560535998\\
0.069	26.5633712491983\\
0.07	27.1062206770851\\
0.071	27.6280757417221\\
0.072	28.1547237317312\\
0.073	28.6771863502886\\
0.074	29.1911094609647\\
0.075	29.7216727984609\\
0.076	30.2498059202754\\
0.077	30.776015121342\\
0.078	31.2867316974381\\
0.079	31.8088567860398\\
0.08	32.3341884092213\\
0.081	32.8428122995916\\
0.082	33.363350997401\\
0.083	33.8729874776387\\
0.084	34.3801262362035\\
0.085	34.9090694299119\\
0.086	35.441084146218\\
0.087	35.9627704458771\\
0.088	36.4644412191582\\
0.089	36.9715124717319\\
0.09	37.4722719141324\\
0.091	37.9951058156411\\
0.092	38.4904310257535\\
0.093	38.9870388496979\\
0.094	39.479427549195\\
0.095	39.9700273399264\\
0.096	40.4521551287677\\
0.097	40.9292537212677\\
0.098	41.4252202382962\\
0.099	41.9036689506193\\
0.1	42.3671988388969\\
0.101	42.8186451547575\\
0.102	43.2733992641847\\
0.103	43.7200189016775\\
0.104	44.1514834441557\\
0.105	44.5930063793161\\
0.106	45.0358119283086\\
0.107	45.4756472136902\\
0.108	45.9021838188139\\
0.109	46.3125527390556\\
0.11	46.7403382050157\\
0.111	47.1522260100584\\
0.112	47.5473723292942\\
0.113	47.9647956256118\\
0.114	48.3603469807946\\
0.115	48.7536368852736\\
0.116	49.1361258311675\\
0.117	49.5248590812434\\
0.118	49.9074492861242\\
0.119	50.2847065177034\\
0.12	50.6582171667736\\
0.121	51.034664326459\\
0.122	51.3971039929793\\
0.123	51.7455361663348\\
0.124	52.0979511931684\\
0.125	52.4485773112364\\
0.126	52.7893138015999\\
0.127	53.1189455564181\\
0.128	53.4653187970432\\
0.129	53.7924528301887\\
0.13	54.1139501130726\\
0.131	54.4392614844567\\
0.132	54.7599824484423\\
0.133	55.0771931008876\\
0.134	55.3938974583994\\
0.135	55.7039862287778\\
0.136	56.0057380092483\\
0.137	56.3001316366828\\
0.138	56.5920275424444\\
0.139	56.8716373578155\\
0.14	57.14473284504\\
0.141	57.4062848077767\\
0.142	57.6737435447396\\
0.143	57.9271610355419\\
0.144	58.174030445202\\
0.145	58.4121578290073\\
0.146	58.6461673473521\\
0.147	58.8973571404462\\
0.148	59.1249535896311\\
0.149	59.3520099908867\\
0.15	59.5719107570797\\
0.151	59.7946130219057\\
0.152	60.0194754784487\\
0.153	60.2379923718231\\
0.154	60.452053869781\\
0.155	60.6632126101192\\
0.156	60.8664056435009\\
0.157	61.0646707395282\\
0.158	61.2623620346305\\
0.159	61.4543153204847\\
0.16	61.6470786782327\\
0.161	61.8351503695953\\
0.162	62.0203530563337\\
0.163	62.2068721098997\\
0.164	62.393694940426\\
0.165	62.5756910925844\\
0.166	62.7552907820569\\
0.167	62.9378944881358\\
0.168	63.1128025112229\\
0.169	63.2866304384514\\
0.17	63.4604921186755\\
0.171	63.6389779592939\\
0.172	63.809633104938\\
0.173	63.9871738616802\\
0.174	64.141053768522\\
0.175	64.313160292976\\
0.176	64.4729807270395\\
0.177	64.6269956458636\\
0.178	64.7851621831438\\
0.179	64.9414385526716\\
0.18	65.1024065885848\\
0.181	65.2520673709792\\
0.182	65.4003105275593\\
0.183	65.5436594997806\\
0.184	65.6894049346879\\
0.185	65.8316738110508\\
0.186	65.9776217639315\\
0.187	66.1248860836398\\
0.188	66.268100043879\\
0.189	66.4036858271171\\
0.19	66.5439295237452\\
0.191	66.6886286157896\\
0.192	66.8164849630404\\
0.193	66.9491004826678\\
0.194	67.0804333884632\\
0.195	67.2111924933339\\
0.196	67.3386438046376\\
0.197	67.4701117224154\\
0.198	67.5889222668512\\
0.199	67.7119181827388\\
0.2	67.8357241705202\\
0.201	67.9564248827083\\
0.202	68.076045499038\\
0.203	68.1955986093766\\
0.204	68.3059371519223\\
0.205	68.4293381037567\\
0.206	68.539946670267\\
0.207	68.6458973233874\\
0.208	68.7490802308704\\
0.209	68.8671819623992\\
0.21	68.9763391500996\\
0.211	69.079015762649\\
0.212	69.1788233705741\\
0.213	69.2756607148884\\
0.214	69.3812738380531\\
0.215	69.482870354744\\
0.216	69.5795389340804\\
0.217	69.6724609309077\\
0.218	69.7686907213015\\
0.219	69.8596887973808\\
0.22	69.9515982043407\\
0.221	70.0419549735039\\
0.222	70.1312653998042\\
0.223	70.2257062814325\\
0.224	70.3183920072907\\
0.225	70.4072636446485\\
0.226	70.500961960374\\
0.227	70.5879434299794\\
0.228	70.6753636885273\\
0.229	70.7592061295439\\
0.23	70.8432173355386\\
0.231	70.9253383737807\\
0.232	71.0076619299962\\
0.233	71.0900529922031\\
0.234	71.1737604212373\\
0.235	71.2523711479395\\
0.236	71.3329057953893\\
0.237	71.4168832483883\\
0.238	71.5025145981706\\
0.239	71.579167651129\\
0.24	71.660579876464\\
0.241	71.7402031930334\\
0.242	71.8232018091606\\
0.243	71.9001248860837\\
0.244	71.9760016201437\\
0.245	72.0550511357883\\
0.246	72.12984777399\\
0.247	72.2001552637797\\
0.248	72.2777534006143\\
0.249	72.3531238397408\\
0.25	72.4356499139298\\
0.251	72.5084213723968\\
0.252	72.579808958045\\
0.253	72.6501164478347\\
0.254	72.7245755560806\\
0.255	72.8006885611099\\
0.256	72.8703884969792\\
0.257	72.9435312383974\\
0.258	73.0189691835151\\
0.259	73.0862389037027\\
0.26	73.1537786478549\\
0.261	73.2252674924899\\
0.262	73.2890269011375\\
0.263	73.3603469807945\\
0.264	73.4287643028318\\
0.265	73.4967428359267\\
0.266	73.5626961892868\\
0.267	73.626084314983\\
0.268	73.6900799945996\\
0.269	73.7539406622338\\
0.27	73.8177338238769\\
0.271	73.8843622371486\\
0.272	73.9448813582206\\
0.273	74.0090795558106\\
0.274	74.0707125257367\\
0.275	74.1340668984372\\
0.276	74.1940122185844\\
0.277	74.2515273230499\\
0.278	74.3122152090998\\
0.279	74.3697978195565\\
0.28	74.4317008134473\\
0.281	74.4944476322275\\
0.282	74.55763323995\\
0.283	74.6190974448982\\
0.284	74.6811692037668\\
0.285	74.7393593681439\\
0.286	74.8052452155127\\
0.287	74.860465116279\\
0.288	74.9182164917136\\
0.289	74.9760353731394\\
0.29	75.0386134269416\\
0.291	75.0993350659871\\
0.292	75.1608330239308\\
0.293	75.2201707901577\\
0.294	75.275221925946\\
0.295	75.3371586728322\\
0.296	75.3934586694569\\
0.297	75.4509737739224\\
0.298	75.5030883990954\\
0.299	75.5564856381003\\
0.3	75.61015290107\\
0.301	75.6615587133358\\
0.302	75.7146859283761\\
0.303	75.7700745941202\\
0.304	75.8247881999528\\
0.305	75.8778141560063\\
0.306	75.9331353157592\\
0.307	75.9848449049853\\
0.308	76.0389847098931\\
0.309	76.0949471765619\\
0.31	76.1465217538056\\
0.311	76.1944510075269\\
0.312	76.2401863165356\\
0.313	76.2925709656731\\
0.314	76.349816046174\\
0.315	76.4012556114355\\
0.316	76.4523238937456\\
0.317	76.5051810848213\\
0.318	76.5662740068181\\
0.319	76.6115367738887\\
0.32	76.6600735815303\\
0.321	76.7161710601816\\
0.322	76.7673406014784\\
0.323	76.816113680089\\
0.324	76.8703884969791\\
0.325	76.9232794410503\\
0.326	76.975259054241\\
0.327	77.0266986195025\\
0.328	77.0805346474499\\
0.329	77.1298815269855\\
0.33	77.1750430350693\\
0.331	77.2285752860566\\
0.332	77.2853478246194\\
0.333	77.3407027373679\\
0.334	77.3879569311776\\
0.335	77.4408478752489\\
0.336	77.4894859418773\\
0.337	77.5376514665676\\
0.338	77.588449724913\\
0.339	77.6388767003072\\
0.34	77.6937928241132\\
0.341	77.7505316096804\\
0.342	77.803793836703\\
0.343	77.8560434738583\\
0.344	77.9100482667837\\
0.345	77.9644918486516\\
0.346	78.019137948493\\
0.347	78.0725351874978\\
0.348	78.1277888412597\\
0.349	78.1778445337024\\
0.35	78.2335369764066\\
0.351	78.2921659297263\\
0.352	78.3457656867047\\
0.353	78.3987916427583\\
0.354	78.4485773112364\\
0.355	78.5056873797549\\
0.356	78.5612785634725\\
0.357	78.6145745434907\\
0.358	78.6690518783541\\
0.359	78.7259594288993\\
0.36	78.7782765720458\\
0.361	78.8309649981436\\
0.362	78.8799405947278\\
0.363	78.9341816586223\\
0.364	78.9897053363486\\
0.365	79.0443514361899\\
0.366	79.0972086272658\\
0.367	79.1494920174166\\
0.368	79.2027204914436\\
0.369	79.2578728862187\\
0.37	79.3114388902016\\
0.371	79.3593006379317\\
0.372	79.4104026732373\\
0.373	79.4627873223749\\
0.374	79.5097714922199\\
0.375	79.5647888750127\\
0.376	79.6144057785129\\
0.377	79.6622000202518\\
0.378	79.7186350288589\\
0.379	79.7752725554393\\
0.38	79.8300874202586\\
0.381	79.8832483882945\\
0.382	79.9371181692376\\
0.383	79.9927768589461\\
0.384	80.0421237384818\\
0.385	80.1018327876599\\
0.386	80.1539474128329\\
0.387	80.2101461504708\\
0.388	80.2575353562629\\
0.389	80.3086711445641\\
0.39	80.3629459614541\\
0.391	80.4169507543794\\
0.392	80.4682553076585\\
0.393	80.5217875586458\\
0.394	80.5733621358896\\
0.395	80.6253755020758\\
0.396	80.6759374894522\\
0.397	80.7281533736119\\
0.398	80.780976811692\\
0.399	80.8328551658959\\
0.4	80.8867586998345\\
0.401	80.9406284807777\\
0.402	80.9960508995174\\
0.403	81.0522496371553\\
0.404	81.1064569480541\\
0.405	81.1599216930503\\
0.406	81.2134876970332\\
0.407	81.269382657711\\
0.408	81.3291254598846\\
0.409	81.3853241975225\\
0.41	81.4424005130455\\
0.411	81.5012657373342\\
0.412	81.5672528436899\\
0.413	81.6223714854694\\
0.414	81.6800216019172\\
0.415	81.7383805312721\\
0.416	81.7968069666182\\
0.417	81.8494616397205\\
0.418	81.9082256050224\\
0.419	81.9724238026125\\
0.42	82.0399297937692\\
0.421	82.1018665406555\\
0.422	82.1696088027812\\
0.423	82.229182839977\\
0.424	82.2902757619739\\
0.425	82.362473419516\\
0.426	82.436358726837\\
0.427	82.5035946940291\\
0.428	82.5688054814865\\
0.429	82.6317548182401\\
0.43	82.6983157255206\\
0.431	82.760725014345\\
0.432	82.8248557059438\\
0.433	82.8947919127823\\
0.434	82.958450062443\\
0.435	83.0264285955378\\
0.436	83.0922131839202\\
0.437	83.1553987916429\\
0.438	83.2245586795829\\
0.439	83.2982077159348\\
0.44	83.3694940425963\\
0.441	83.4401390623418\\
0.442	83.5097714922199\\
0.443	83.571809498093\\
0.444	83.6416444459446\\
0.445	83.7102305329599\\
0.446	83.7786478549972\\
0.447	83.8413609207818\\
0.448	83.898099706349\\
0.449	83.9584163094475\\
0.45	84.0221082121038\\
0.451	84.0949809295575\\
0.452	84.1597191750768\\
0.453	84.2230060417863\\
0.454	84.2899382320181\\
0.455	84.355587808418\\
0.456	84.4205623249063\\
0.457	84.4840179565937\\
0.458	84.546596010396\\
0.459	84.6102204070612\\
0.46	84.6758699834611\\
0.461	84.7399331690688\\
0.462	84.8094305869646\\
0.463	84.8697809430586\\
0.464	84.9362405913525\\
0.465	84.9897053363486\\
0.466	85.046747898876\\
0.467	85.1074020319304\\
0.468	85.1660309852499\\
0.469	85.224862456543\\
0.47	85.2837614338273\\
0.471	85.3441792959125\\
0.472	85.4099301312991\\
0.473	85.4707867823269\\
0.474	85.5365376177136\\
0.475	85.6004657913391\\
0.476	85.6630775981369\\
0.477	85.7261281938772\\
0.478	85.792992878118\\
0.479	85.8561109798494\\
0.48	85.9188577986296\\
0.481	85.9848786579809\\
0.482	86.0477604887434\\
0.483	86.1108448374793\\
0.484	86.1736254092551\\
0.485	86.2347520842475\\
0.486	86.2906132919297\\
0.487	86.3525162858204\\
0.488	86.410503932224\\
0.489	86.4698079454551\\
0.49	86.5279981098322\\
0.491	86.5909136935903\\
0.492	86.6518040976137\\
0.493	86.7098254970129\\
0.494	86.7680494143855\\
0.495	86.8286360414487\\
0.496	86.8896614574543\\
0.497	86.9475478448712\\
0.498	87.0050967023323\\
0.499	87.0627468187802\\
0.5	87.1172241536437\\
};
\addlegendentry{3DC}

\addplot [color=3DCR, line width=2.0pt]
  table[row sep=crcr]{%
0	0.204306882235798\\
0.001	0.207749687784791\\
0.002	0.225706281432477\\
0.003	0.279643568366693\\
0.004	0.369392783609546\\
0.005	0.5006244304182\\
0.006	0.669828197252506\\
0.007	0.860903905221589\\
0.008	1.07904951564451\\
0.009	1.32963175481824\\
0.01	1.60073581530361\\
0.011	1.88888513855605\\
0.012	2.23228811557026\\
0.013	2.55108515880784\\
0.014	2.91048705572619\\
0.015	3.26394842542276\\
0.016	3.66537280183617\\
0.017	4.09545347149559\\
0.018	4.4971816248692\\
0.019	4.92756607148885\\
0.02	5.37111418638405\\
0.021	5.82910858338678\\
0.022	6.30907618051102\\
0.023	6.79221655921963\\
0.024	7.28787929928781\\
0.025	7.82931110136025\\
0.026	8.37418570898168\\
0.027	8.93954838491917\\
0.028	9.53468120295676\\
0.029	10.1398724136767\\
0.03	10.7302460593378\\
0.031	11.3489047152935\\
0.032	11.9701961049043\\
0.033	12.6101866540655\\
0.034	13.2509535221251\\
0.035	13.8865561818611\\
0.036	14.5161170553887\\
0.037	15.1801734903973\\
0.038	15.8561784858406\\
0.039	16.5534141155028\\
0.04	17.2399837985621\\
0.041	17.922030580214\\
0.042	18.6086677692645\\
0.043	19.3072535187498\\
0.044	20.0088095318459\\
0.045	20.7328787929929\\
0.046	21.451243797887\\
0.047	22.1796671954636\\
0.048	22.8992810611942\\
0.049	23.6337462449792\\
0.05	24.3862692813987\\
0.051	25.1437202551726\\
0.052	25.8861848989097\\
0.053	26.6101191480744\\
0.054	27.3713167043575\\
0.055	28.117595436595\\
0.056	28.8950281837513\\
0.057	29.6414081749755\\
0.058	30.4174908023087\\
0.059	31.2000202517973\\
0.06	31.9519019813009\\
0.061	32.727748337665\\
0.062	33.5094339622641\\
0.063	34.2817362540926\\
0.064	35.0646369865325\\
0.065	35.8393019880515\\
0.066	36.6235528403145\\
0.067	37.4012893644311\\
0.068	38.1664022682013\\
0.069	38.9259121747055\\
0.07	39.6860633881257\\
0.071	40.4210348668444\\
0.072	41.1631619806257\\
0.073	41.8871637357816\\
0.074	42.5936139332366\\
0.075	43.3045870320991\\
0.076	44.0225807540419\\
0.077	44.7040199817734\\
0.078	45.3948762952712\\
0.079	46.0744591082459\\
0.08	46.7583960576501\\
0.081	47.3969352280015\\
0.082	48.0037128295136\\
0.083	48.6077226853883\\
0.084	49.2333682114288\\
0.085	49.824686940966\\
0.086	50.3918722786647\\
0.087	50.9246633138691\\
0.088	51.4652175380565\\
0.089	51.9811320754718\\
0.09	52.5030208931043\\
0.091	52.9959833935262\\
0.092	53.48351166166\\
0.093	53.9473115739022\\
0.094	54.4199885239815\\
0.095	54.8443311843926\\
0.096	55.2783947075303\\
0.097	55.6792452830189\\
0.098	56.0752354271442\\
0.099	56.4547878624228\\
0.1	56.8333952138252\\
0.101	57.2030242684038\\
0.102	57.5489249670907\\
0.103	57.8938805819017\\
0.104	58.2267188712999\\
0.105	58.5501063219361\\
0.106	58.8724474297094\\
0.107	59.1818948931718\\
0.108	59.4752084247477\\
0.109	59.7703783710804\\
0.11	60.056435008607\\
0.111	60.3300705437608\\
0.112	60.6058662706315\\
0.113	60.8741013264927\\
0.114	61.1269112633746\\
0.115	61.3724305532116\\
0.116	61.6006683093125\\
0.117	61.8458838221892\\
0.118	62.0775643838391\\
0.119	62.3080635906438\\
0.12	62.5394741283289\\
0.121	62.7485739359368\\
0.122	62.9693185270192\\
0.123	63.1767306848484\\
0.124	63.3773247375705\\
0.125	63.5783913322308\\
0.126	63.7777365241165\\
0.127	63.9631079758328\\
0.128	64.1487832045094\\
0.129	64.334053397239\\
0.13	64.5209437337564\\
0.131	64.6993620683836\\
0.132	64.8723799237182\\
0.133	65.0487730786107\\
0.134	65.2229047827994\\
0.135	65.3871131062882\\
0.136	65.5499375569582\\
0.137	65.7108043338846\\
0.138	65.8710635568907\\
0.139	66.0173827927229\\
0.14	66.1722415364364\\
0.141	66.3207209639856\\
0.142	66.4684240726365\\
0.143	66.6132919296587\\
0.144	66.7552570290613\\
0.145	66.9054241063894\\
0.146	67.0473216998008\\
0.147	67.183717554933\\
0.148	67.3235562156141\\
0.149	67.4547878624228\\
0.15	67.5811253248726\\
0.151	67.7197826307086\\
0.152	67.8488540858001\\
0.153	67.9683059371519\\
0.154	68.0995713369561\\
0.155	68.2159516657103\\
0.156	68.3343909271948\\
0.157	68.4501637020286\\
0.158	68.5625949303001\\
0.159	68.6683093124514\\
0.16	68.7772639821784\\
0.161	68.8865224288656\\
0.162	68.9949708036588\\
0.163	69.1041954973504\\
0.164	69.2111587403381\\
0.165	69.3145104127991\\
0.166	69.4215074087825\\
0.167	69.5147331825699\\
0.168	69.6154183683802\\
0.169	69.7115468997874\\
0.17	69.8064940763493\\
0.171	69.902420089783\\
0.172	69.997198501367\\
0.173	70.100786444797\\
0.174	70.1872616194688\\
0.175	70.2779221655922\\
0.176	70.3705741384548\\
0.177	70.4588719748878\\
0.178	70.5552367772639\\
0.179	70.6421844938737\\
0.18	70.7363215985418\\
0.181	70.8171600229521\\
0.182	70.8979646943666\\
0.183	70.9833260201843\\
0.184	71.0613291929659\\
0.185	71.1359908191852\\
0.186	71.2211496270293\\
0.187	71.2977351739967\\
0.188	71.3751307928578\\
0.189	71.4429068079792\\
0.19	71.5137543456981\\
0.191	71.5868295811253\\
0.192	71.6605123704729\\
0.193	71.7309211192493\\
0.194	71.7987308873662\\
0.195	71.8613089411685\\
0.196	71.9301650521484\\
0.197	71.9987848921592\\
0.198	72.0672359671921\\
0.199	72.1377797279509\\
0.2	72.2030242684038\\
0.201	72.2703952475782\\
0.202	72.3332095723496\\
0.203	72.3982178418335\\
0.204	72.4592770108347\\
0.205	72.5256354001418\\
0.206	72.5848719073818\\
0.207	72.6520066155872\\
0.208	72.7155297532656\\
0.209	72.7729435987444\\
0.21	72.8344078036926\\
0.211	72.8891889155163\\
0.212	72.9467377729773\\
0.213	73.0044553954164\\
0.214	73.0598778141561\\
0.215	73.1141188780504\\
0.216	73.1708239106221\\
0.217	73.2224997468525\\
0.218	73.2760657508354\\
0.219	73.3265602322207\\
0.22	73.3784723394201\\
0.221	73.4253552502785\\
0.222	73.4735207749687\\
0.223	73.5222938535795\\
0.224	73.5716069801194\\
0.225	73.6168359941945\\
0.226	73.6667566746548\\
0.227	73.7129982785971\\
0.228	73.758159786681\\
0.229	73.8063928173626\\
0.23	73.850710500557\\
0.231	73.8943868768353\\
0.232	73.9394471259324\\
0.233	73.9803895095689\\
0.234	74.0209943632497\\
0.235	74.0628480777669\\
0.236	74.1038579673946\\
0.237	74.1453066459648\\
0.238	74.1838188139197\\
0.239	74.2272251662335\\
0.24	74.2667836770514\\
0.241	74.3087048975597\\
0.242	74.348297161373\\
0.243	74.3890707800317\\
0.244	74.426671617106\\
0.245	74.4666351638707\\
0.246	74.5078475714719\\
0.247	74.5465622574003\\
0.248	74.5861207682182\\
0.249	74.6249029601377\\
0.25	74.6659128497654\\
0.251	74.7097579910217\\
0.252	74.7465150032065\\
0.253	74.7833395213825\\
0.254	74.8219191953286\\
0.255	74.8596550443851\\
0.256	74.8995510851588\\
0.257	74.9389070780031\\
0.258	74.9802207445909\\
0.259	75.0201842913558\\
0.26	75.0571775745097\\
0.261	75.0929219968272\\
0.262	75.1316704357512\\
0.263	75.1704863806663\\
0.264	75.2092010665947\\
0.265	75.2470044216424\\
0.266	75.2826475849732\\
0.267	75.320282175043\\
0.268	75.3612920646708\\
0.269	75.4035170621393\\
0.27	75.4431768319438\\
0.271	75.4806426570359\\
0.272	75.521213757721\\
0.273	75.5607047625477\\
0.274	75.5949640530597\\
0.275	75.6312147703109\\
0.276	75.671954635974\\
0.277	75.7114456408007\\
0.278	75.7484051709589\\
0.279	75.7850271711615\\
0.28	75.8241131400412\\
0.281	75.861511459142\\
0.282	75.9000236270969\\
0.283	75.9378607351402\\
0.284	75.9742464643737\\
0.285	76.0125561143551\\
0.286	76.0505957403719\\
0.287	76.0888716373578\\
0.288	76.1256286495427\\
0.289	76.1610355419044\\
0.29	76.1971850001688\\
0.291	76.234313295305\\
0.292	76.267931278901\\
0.293	76.30755729571\\
0.294	76.342862929085\\
0.295	76.377527255544\\
0.296	76.4131704188747\\
0.297	76.4484760522497\\
0.298	76.4859418773417\\
0.299	76.520336179836\\
0.3	76.5560468491579\\
0.301	76.5949303000642\\
0.302	76.6334424680191\\
0.303	76.6692881493233\\
0.304	76.7056738785567\\
0.305	76.7395956391129\\
0.306	76.777297735174\\
0.307	76.8125358625578\\
0.308	76.8476727309549\\
0.309	76.8833496472812\\
0.31	76.9200729064705\\
0.311	76.9574374725757\\
0.312	76.9925068349817\\
0.313	77.0285212812637\\
0.314	77.0638606676342\\
0.315	77.0975124042259\\
0.316	77.1337968744726\\
0.317	77.170115097715\\
0.318	77.204374388227\\
0.319	77.2415364363586\\
0.32	77.2813987241368\\
0.321	77.3191345731933\\
0.322	77.3536638876701\\
0.323	77.3896445809565\\
0.324	77.4266041111148\\
0.325	77.465015020083\\
0.326	77.4997806055287\\
0.327	77.5376852195632\\
0.328	77.5766024234652\\
0.329	77.6153846153846\\
0.33	77.6571370709151\\
0.331	77.6970331116887\\
0.332	77.732068721099\\
0.333	77.7723697978196\\
0.334	77.8097006109292\\
0.335	77.8471326830257\\
0.336	77.8862524049009\\
0.337	77.9258109157188\\
0.338	77.9668208053465\\
0.339	78.0093158267796\\
0.34	78.04931312654\\
0.341	78.0912005940528\\
0.342	78.1293077260608\\
0.343	78.1671110811086\\
0.344	78.2068721098998\\
0.345	78.2439666520403\\
0.346	78.2887906301684\\
0.347	78.3282478819996\\
0.348	78.3682451817599\\
0.349	78.410908968171\\
0.35	78.4561379822459\\
0.351	78.49984811152\\
0.352	78.547068552334\\
0.353	78.5937826982145\\
0.354	78.6417794579269\\
0.355	78.687244742971\\
0.356	78.7375367063827\\
0.357	78.7807742937187\\
0.358	78.8326526479225\\
0.359	78.8835859182503\\
0.36	78.9386708070342\\
0.361	78.9881864515476\\
0.362	79.0401998177338\\
0.363	79.0917743949776\\
0.364	79.1430114422656\\
0.365	79.1988051439565\\
0.366	79.2473419515982\\
0.367	79.2999966247005\\
0.368	79.3579505181086\\
0.369	79.4038883450907\\
0.37	79.4567792891619\\
0.371	79.5126404968442\\
0.372	79.5708644142168\\
0.373	79.6280419887265\\
0.374	79.6869409660107\\
0.375	79.7496540317953\\
0.376	79.8006210551186\\
0.377	79.8601950923145\\
0.378	79.9199041414926\\
0.379	79.9816046174098\\
0.38	80.0478617477302\\
0.381	80.1104060485368\\
0.382	80.1791946535255\\
0.383	80.2428865561819\\
0.384	80.3065447058426\\
0.385	80.3675701218484\\
0.386	80.426199075168\\
0.387	80.4865831842576\\
0.388	80.5429844398691\\
0.389	80.6011746042462\\
0.39	80.6614574543491\\
0.391	80.7102305329599\\
0.392	80.7698383231512\\
0.393	80.8223917372668\\
0.394	80.8801768656968\\
0.395	80.937725723158\\
0.396	80.9928443649375\\
0.397	81.0480642657036\\
0.398	81.1044655213151\\
0.399	81.1565126404969\\
0.4	81.2110574813515\\
0.401	81.2646909913255\\
0.402	81.3235899686098\\
0.403	81.3815776150134\\
0.404	81.4404765922976\\
0.405	81.4992068046039\\
0.406	81.562358659331\\
0.407	81.6128868937118\\
0.408	81.6684105714383\\
0.409	81.7311573902184\\
0.41	81.7945117629189\\
0.411	81.8563134978229\\
0.412	81.9170351368684\\
0.413	81.9749215242852\\
0.414	82.0329429236846\\
0.415	82.0922806899113\\
0.416	82.1544874607622\\
0.417	82.2145340398961\\
0.418	82.2774158706586\\
0.419	82.3338846322612\\
0.42	82.3920747966382\\
0.421	82.4559692172681\\
0.422	82.5210787457387\\
0.423	82.5864920511695\\
0.424	82.6551456441759\\
0.425	82.7118506767475\\
0.426	82.774968778479\\
0.427	82.8363654774361\\
0.428	82.894488135822\\
0.429	82.9575387315625\\
0.43	83.0244371687987\\
0.431	83.090626793128\\
0.432	83.1535761298816\\
0.433	83.2119350592366\\
0.434	83.27137408445\\
0.435	83.3445168258683\\
0.436	83.4082424815202\\
0.437	83.4722044081413\\
0.438	83.5369764066561\\
0.439	83.6019171701489\\
0.44	83.6666554156681\\
0.441	83.7348027137409\\
0.442	83.8022411989064\\
0.443	83.870793532926\\
0.444	83.9353292604719\\
0.445	84.0009113308806\\
0.446	84.0629493367537\\
0.447	84.1292402200696\\
0.448	84.190366895062\\
0.449	84.2551726465723\\
0.45	84.3151854727107\\
0.451	84.3775947615351\\
0.452	84.4353461369696\\
0.453	84.5026496101529\\
0.454	84.5723832990178\\
0.455	84.6352651297803\\
0.456	84.6984169845073\\
0.457	84.7654841867216\\
0.458	84.8279272285416\\
0.459	84.8964795625612\\
0.46	84.9616228440274\\
0.461	85.021061869241\\
0.462	85.0950821885443\\
0.463	85.1648158774091\\
0.464	85.234313295305\\
0.465	85.296351301178\\
0.466	85.3614270766531\\
0.467	85.4270091470618\\
0.468	85.4924562054882\\
0.469	85.5602997266007\\
0.47	85.6262868329564\\
0.471	85.6927802342458\\
0.472	85.756472136902\\
0.473	85.8280284875282\\
0.474	85.887771289702\\
0.475	85.9511594153981\\
0.476	86.0176190636918\\
0.477	86.0869814696054\\
0.478	86.146251729841\\
0.479	86.213251426064\\
0.48	86.280014851318\\
0.481	86.3492759982448\\
0.482	86.4151618456138\\
0.483	86.4813852229385\\
0.484	86.5385627974482\\
0.485	86.6033347959632\\
0.486	86.6619299962872\\
0.487	86.7236642251999\\
0.488	86.7861410200155\\
0.489	86.8500691936409\\
0.49	86.9129510244034\\
0.491	86.9772842339758\\
0.492	87.0281499983124\\
0.493	87.085260066831\\
0.494	87.1455429169339\\
0.495	87.2022817025011\\
0.496	87.2645559793432\\
0.497	87.3232861916494\\
0.498	87.3867080703412\\
0.499	87.4436831268774\\
0.5	87.4988692746481\\
};
\addlegendentry{3DC$_R$}

\addplot [color=DiffNet, line width=2.0pt]
  table[row sep=crcr]{%
0	1.26523103925473\\
0.001	1.27289296925102\\
0.002	1.34441556688156\\
0.003	1.59074492861242\\
0.004	2.05724508050089\\
0.005	2.80561649846424\\
0.006	3.82981739629392\\
0.007	5.02264826003307\\
0.008	6.38876700307153\\
0.009	7.81159077868161\\
0.01	9.29206467073952\\
0.011	10.8530394572518\\
0.012	12.4572180781044\\
0.013	14.1020015526378\\
0.014	15.7376042123738\\
0.015	17.4401053093462\\
0.016	19.1110136024572\\
0.017	20.8245519289837\\
0.018	22.5191548249907\\
0.019	24.196206163297\\
0.02	25.8398757889763\\
0.021	27.4708205353225\\
0.022	29.0423937624464\\
0.023	30.582610456678\\
0.024	32.1104060485368\\
0.025	33.6005670503257\\
0.026	35.0315928038614\\
0.027	36.4387889425187\\
0.028	37.8224929962534\\
0.029	39.1693725318122\\
0.03	40.4865831842576\\
0.031	41.7814493536302\\
0.032	43.04931312654\\
0.033	44.2625307996085\\
0.034	45.4325108853411\\
0.035	46.5647888750127\\
0.036	47.6709757991022\\
0.037	48.7609275323185\\
0.038	49.8116920376684\\
0.039	50.82404563405\\
0.04	51.8039963546765\\
0.041	52.7620413811726\\
0.042	53.6774226212576\\
0.043	54.5653626759375\\
0.044	55.4282242549026\\
0.045	56.283862692814\\
0.046	57.0892429203092\\
0.047	57.8707597799305\\
0.048	58.6211563776285\\
0.049	59.3477908664394\\
0.05	60.0627130657846\\
0.051	60.7315961791609\\
0.052	61.3933236574746\\
0.053	62.0199817733824\\
0.054	62.6371215445371\\
0.055	63.244472946974\\
0.056	63.8511155365038\\
0.057	64.3929861275188\\
0.058	64.9427211665036\\
0.059	65.4859418773416\\
0.06	65.996557194451\\
0.061	66.4970803658825\\
0.062	66.966618287373\\
0.063	67.4265703581192\\
0.064	67.8657980895804\\
0.065	68.2770783407028\\
0.066	68.6698619502481\\
0.067	69.0618354878995\\
0.068	69.4335909811995\\
0.069	69.8028487528268\\
0.07	70.1435852431903\\
0.071	70.469335403517\\
0.072	70.7780065480811\\
0.073	71.0773618658657\\
0.074	71.3689202416714\\
0.075	71.6462011003477\\
0.076	71.9153474870894\\
0.077	72.1740304452019\\
0.078	72.4100313902859\\
0.079	72.637054038546\\
0.08	72.8505417355791\\
0.081	73.059877814156\\
0.082	73.2473757045938\\
0.083	73.4318358254295\\
0.084	73.6091740641982\\
0.085	73.7789178789618\\
0.086	73.9434637324062\\
0.087	74.0920444189422\\
0.088	74.2385661727478\\
0.089	74.3826914638674\\
0.09	74.5139906166672\\
0.091	74.6412394099976\\
0.092	74.7726735747797\\
0.093	74.8969858574949\\
0.094	75.0183616295947\\
0.095	75.130320315928\\
0.096	75.2404900934958\\
0.097	75.3436054949877\\
0.098	75.4440206568333\\
0.099	75.5387315624262\\
0.1	75.6308434873595\\
0.101	75.7189725588146\\
0.102	75.8067303473183\\
0.103	75.8917541431801\\
0.104	75.9713099537584\\
0.105	76.0460390859688\\
0.106	76.1252573665913\\
0.107	76.199648968846\\
0.108	76.2740405711008\\
0.109	76.3492759982448\\
0.11	76.4271441590441\\
0.111	76.4956964930637\\
0.112	76.5649238869949\\
0.113	76.6343200459041\\
0.114	76.7000371282952\\
0.115	76.7682181793634\\
0.116	76.8295473723293\\
0.117	76.8943193708443\\
0.118	76.9484929287475\\
0.119	77.0091808147973\\
0.12	77.0645694805414\\
0.121	77.1213420191042\\
0.122	77.1773719917643\\
0.123	77.2318155736322\\
0.124	77.2861916495089\\
0.125	77.3372261788234\\
0.126	77.3939987173862\\
0.127	77.4462483545416\\
0.128	77.4958315050461\\
0.129	77.5405542241875\\
0.13	77.5904749046478\\
0.131	77.6414756809667\\
0.132	77.6829243595369\\
0.133	77.7238329901779\\
0.134	77.7674756134607\\
0.135	77.8099368818982\\
0.136	77.8441961724103\\
0.137	77.8817632564891\\
0.138	77.9176426907889\\
0.139	77.9527458061904\\
0.14	77.9799169676309\\
0.141	78.0077969419786\\
0.142	78.0343267965032\\
0.143	78.0612279339791\\
0.144	78.0818510142776\\
0.145	78.0994363249739\\
0.146	78.1168191176967\\
0.147	78.1345056873798\\
0.148	78.1519897390894\\
0.149	78.1723427954231\\
0.15	78.1913794849292\\
0.151	78.2076484287981\\
0.152	78.2210483680427\\
0.153	78.2355959091369\\
0.154	78.250244709218\\
0.155	78.2647247443211\\
0.156	78.2792722854153\\
0.157	78.2948661693726\\
0.158	78.3078610726702\\
0.159	78.3216660478617\\
0.16	78.3350659871064\\
0.161	78.3463732406251\\
0.162	78.361427076653\\
0.163	78.3740506969993\\
0.164	78.3878894251865\\
0.165	78.4002767745638\\
0.166	78.4140817497553\\
0.167	78.4274816889999\\
0.168	78.4430755729571\\
0.169	78.4573193370912\\
0.17	78.4708542883181\\
0.171	78.4852330644345\\
0.172	78.5021433152193\\
0.173	78.5165220913357\\
0.174	78.5317109393459\\
0.175	78.547068552334\\
0.176	78.5619873763797\\
0.177	78.5781888142573\\
0.178	78.5937826982145\\
0.179	78.6086002632733\\
0.18	78.6244304181995\\
0.181	78.6423870118472\\
0.182	78.6571708239106\\
0.183	78.6751949235494\\
0.184	78.6932190231883\\
0.185	78.7087454011544\\
0.186	78.725588145948\\
0.187	78.7417895838256\\
0.188	78.761130050292\\
0.189	78.7767239342491\\
0.19	78.7932966550781\\
0.191	78.8138859823809\\
0.192	78.8348803456306\\
0.193	78.8549296250042\\
0.194	78.8783542039355\\
0.195	78.8994835791676\\
0.196	78.91625881797\\
0.197	78.9357005434232\\
0.198	78.9556823168056\\
0.199	78.9769804570155\\
0.2	78.9962871704863\\
0.201	79.0166064738245\\
0.202	79.0383096499814\\
0.203	79.0580213993992\\
0.204	79.080129611503\\
0.205	79.1011577277483\\
0.206	79.1248860836399\\
0.207	79.1464880008101\\
0.208	79.1698788267459\\
0.209	79.1948560434739\\
0.21	79.2169305025821\\
0.211	79.2425827792216\\
0.212	79.2680325378877\\
0.213	79.2936510615317\\
0.214	79.31748067641\\
0.215	79.3434704830054\\
0.216	79.3709791744018\\
0.217	79.3976440409086\\
0.218	79.4241401424376\\
0.219	79.4483072872718\\
0.22	79.4724069261147\\
0.221	79.4994430755729\\
0.222	79.5225976305397\\
0.223	79.5470010463429\\
0.224	79.5775812603369\\
0.225	79.5988794005469\\
0.226	79.6193674688629\\
0.227	79.6414756809667\\
0.228	79.662908833159\\
0.229	79.6864346710772\\
0.23	79.7104330509333\\
0.231	79.7336213588956\\
0.232	79.7557295709994\\
0.233	79.779221655922\\
0.234	79.8034900597428\\
0.235	79.8238431160765\\
0.236	79.8427447936005\\
0.237	79.8636041448679\\
0.238	79.8866574408479\\
0.239	79.9060654133054\\
0.24	79.9283761433828\\
0.241	79.9468390319641\\
0.242	79.9637155297533\\
0.243	79.9829884902286\\
0.244	80.0038140885004\\
0.245	80.0209268572586\\
0.246	80.0422925034597\\
0.247	80.0603166030985\\
0.248	80.0795558105782\\
0.249	80.0959597664293\\
0.25	80.1141188780504\\
0.251	80.1295439970297\\
0.252	80.145846693894\\
0.253	80.1604954939751\\
0.254	80.176831943835\\
0.255	80.1958686333412\\
0.256	80.2107199513956\\
0.257	80.2272926722246\\
0.258	80.2393424916461\\
0.259	80.255442670537\\
0.26	80.2706315185473\\
0.261	80.2859891315354\\
0.262	80.3008066965944\\
0.263	80.3116076551794\\
0.264	80.3255476423532\\
0.265	80.3396226415094\\
0.266	80.3546427245418\\
0.267	80.3676038748438\\
0.268	80.3800924832078\\
0.269	80.392648597563\\
0.27	80.4060822898032\\
0.271	80.4200560299726\\
0.272	80.4317345664427\\
0.273	80.4460795895636\\
0.274	80.4600195767375\\
0.275	80.471664360212\\
0.276	80.4851318054478\\
0.277	80.4978229317852\\
0.278	80.5090626793128\\
0.279	80.5223951125662\\
0.28	80.5376177135721\\
0.281	80.5512201707901\\
0.282	80.5663415128092\\
0.283	80.5791338981334\\
0.284	80.5911837175549\\
0.285	80.6041111148614\\
0.286	80.6174435481148\\
0.287	80.6315860532622\\
0.288	80.6459648293786\\
0.289	80.6588922266851\\
0.29	80.6713133290579\\
0.291	80.6866371890505\\
0.292	80.6996995983393\\
0.293	80.7157997772302\\
0.294	80.7306848482803\\
0.295	80.7437810105647\\
0.296	80.7561008539508\\
0.297	80.7703783710804\\
0.298	80.7845208762277\\
0.299	80.8004860431363\\
0.3	80.8118945556418\\
0.301	80.8254632598643\\
0.302	80.8394370000338\\
0.303	80.853343234212\\
0.304	80.8661018665407\\
0.305	80.8791642758295\\
0.306	80.8915516252067\\
0.307	80.9064704492524\\
0.308	80.9211867553245\\
0.309	80.9345529415736\\
0.31	80.9481216457961\\
0.311	80.9625679279036\\
0.312	80.9762041381173\\
0.313	80.9913592331319\\
0.314	81.0053329733014\\
0.315	81.0181928646167\\
0.316	81.0313565328923\\
0.317	81.0448239781281\\
0.318	81.0575826104567\\
0.319	81.0711513146792\\
0.32	81.0863401626895\\
0.321	81.1026091065582\\
0.322	81.1181017315286\\
0.323	81.1359908191851\\
0.324	81.1543862017754\\
0.325	81.1705538866574\\
0.326	81.1862827825969\\
0.327	81.2021804435144\\
0.328	81.2178418334627\\
0.329	81.2394099976373\\
0.33	81.256961555338\\
0.331	81.273534276167\\
0.332	81.2897694670402\\
0.333	81.3078948256658\\
0.334	81.3252101123975\\
0.335	81.3413102912884\\
0.336	81.3612583116752\\
0.337	81.3813413440443\\
0.338	81.3989266547406\\
0.339	81.4171195193573\\
0.34	81.4394640024302\\
0.341	81.4608971546224\\
0.342	81.4799000911331\\
0.343	81.502480845175\\
0.344	81.5232051844602\\
0.345	81.5424781449353\\
0.346	81.5644175920612\\
0.347	81.5863907921827\\
0.348	81.6085665102778\\
0.349	81.6290883315894\\
0.35	81.6506902487595\\
0.351	81.6756674654876\\
0.352	81.699800857326\\
0.353	81.7230904242752\\
0.354	81.7465825091977\\
0.355	81.7699058291424\\
0.356	81.7890437776353\\
0.357	81.8108819657745\\
0.358	81.8325176359403\\
0.359	81.8566847807743\\
0.36	81.8815944915111\\
0.361	81.9076518040976\\
0.362	81.9337766226753\\
0.363	81.9616903500186\\
0.364	81.9874776386404\\
0.365	82.0139062341783\\
0.366	82.0399972997603\\
0.367	82.0661558713336\\
0.368	82.0934620447565\\
0.369	82.120160664259\\
0.37	82.1502683363148\\
0.371	82.1760893779323\\
0.372	82.2017754075674\\
0.373	82.2339757653492\\
0.374	82.2645222263476\\
0.375	82.2898032200359\\
0.376	82.3227461437202\\
0.377	82.3517399669221\\
0.378	82.3815438620178\\
0.379	82.4116177810781\\
0.38	82.443008066966\\
0.381	82.4740270699025\\
0.382	82.5069362405913\\
0.383	82.5429169338779\\
0.384	82.5762311405137\\
0.385	82.6094778411584\\
0.386	82.6416781989401\\
0.387	82.6761062544301\\
0.388	82.7130320315928\\
0.389	82.7532318493266\\
0.39	82.7848246531879\\
0.391	82.8220204543153\\
0.392	82.8558747088804\\
0.393	82.890572788335\\
0.394	82.9312789010025\\
0.395	82.9645256016471\\
0.396	83.0030377696021\\
0.397	83.0389172039019\\
0.398	83.0796233165693\\
0.399	83.1133763121477\\
0.4	83.1507746312486\\
0.401	83.1861477706146\\
0.402	83.2232760657508\\
0.403	83.2595267830019\\
0.404	83.2975326560233\\
0.405	83.3341884092213\\
0.406	83.3764134066899\\
0.407	83.4198872649948\\
0.408	83.4571168191177\\
0.409	83.4976879198029\\
0.41	83.5360650757755\\
0.411	83.5731933709117\\
0.412	83.6132244236677\\
0.413	83.6534917473926\\
0.414	83.6966280757417\\
0.415	83.737907989334\\
0.416	83.7827319674621\\
0.417	83.8232693151518\\
0.418	83.8642792047794\\
0.419	83.9040739865662\\
0.42	83.9418098356229\\
0.421	83.9840685860871\\
0.422	84.0263948425423\\
0.423	84.0682148040639\\
0.424	84.1092584466871\\
0.425	84.1492219934519\\
0.426	84.1870253484997\\
0.427	84.2303304418267\\
0.428	84.2706652715429\\
0.429	84.3137003409052\\
0.43	84.355824079387\\
0.431	84.397374016944\\
0.432	84.4408141222533\\
0.433	84.4825665777837\\
0.434	84.5173996692206\\
0.435	84.5571944510074\\
0.436	84.6015796401931\\
0.437	84.6400580551524\\
0.438	84.6823843116076\\
0.439	84.7294697404395\\
0.44	84.771053430992\\
0.441	84.8172275289432\\
0.442	84.8618152361022\\
0.443	84.9052890944071\\
0.444	84.9477166098492\\
0.445	84.9907854322071\\
0.446	85.0349005974281\\
0.447	85.0832348870963\\
0.448	85.1245485536842\\
0.449	85.1682249299625\\
0.45	85.2115637762851\\
0.451	85.2573328382893\\
0.452	85.30114422655\\
0.453	85.3488034563066\\
0.454	85.3949775542579\\
0.455	85.439565261417\\
0.456	85.487832045094\\
0.457	85.5331623181557\\
0.458	85.5779187902926\\
0.459	85.6189961859115\\
0.46	85.6601410875215\\
0.461	85.698923279441\\
0.462	85.7425321497283\\
0.463	85.7825632024842\\
0.464	85.8236068451074\\
0.465	85.8633003679076\\
0.466	85.9094069598676\\
0.467	85.9503155905087\\
0.468	85.9896040773619\\
0.469	86.0295338711311\\
0.47	86.0702737367941\\
0.471	86.1171904006481\\
0.472	86.1557700745941\\
0.473	86.1926620987613\\
0.474	86.2357309211193\\
0.475	86.2735005231715\\
0.476	86.3139366118743\\
0.477	86.3494785162183\\
0.478	86.3810038140885\\
0.479	86.4116515340737\\
0.48	86.4497924190773\\
0.481	86.4837479326291\\
0.482	86.5180409761367\\
0.483	86.5497350389847\\
0.484	86.5828129746516\\
0.485	86.6167347352078\\
0.486	86.654909373207\\
0.487	86.6942316130557\\
0.488	86.7244067911027\\
0.489	86.7567421608668\\
0.49	86.7922503122152\\
0.491	86.8272184156345\\
0.492	86.8577986296284\\
0.493	86.8909440712863\\
0.494	86.9232119350593\\
0.495	86.9546022209472\\
0.496	86.9852161879367\\
0.497	87.0169102507847\\
0.498	87.046747898876\\
0.499	87.0809734363924\\
0.5	87.112228710298\\
};
\addlegendentry{DiffNet}

\addplot [color=LinInv, line width=2.0pt]
  table[row sep=crcr]{%
0	0.506632463631148\\
0.001	0.510514058122659\\
0.002	0.556013096162285\\
0.003	0.668241806460324\\
0.004	0.855638437911365\\
0.005	1.1450366220002\\
0.006	1.56546393492422\\
0.007	2.07415533128565\\
0.008	2.64211698788268\\
0.009	3.27127282546326\\
0.01	3.94029095082188\\
0.011	4.66486650690248\\
0.012	5.41806460323354\\
0.013	6.22256725284369\\
0.014	7.03328045364026\\
0.015	7.85503088399096\\
0.016	8.72622945286394\\
0.017	9.64495223951125\\
0.018	10.5815641138151\\
0.019	11.5345124379789\\
0.02	12.5082863604145\\
0.021	13.4991730516083\\
0.022	14.4993080635906\\
0.023	15.5258041651197\\
0.024	16.5514226887636\\
0.025	17.58389307051\\
0.026	18.6404968440949\\
0.027	19.6770175853107\\
0.028	20.7438485165559\\
0.029	21.8315050460729\\
0.03	22.9244270429\\
0.031	23.9807945455159\\
0.032	25.0785769737065\\
0.033	26.1612380598778\\
0.034	27.2230060417862\\
0.035	28.276099503831\\
0.036	29.3494785162183\\
0.037	30.4382488945894\\
0.038	31.4984304857056\\
0.039	32.5602997266008\\
0.04	33.5822391737266\\
0.041	34.6056975056536\\
0.042	35.6117055388666\\
0.043	36.5957066189625\\
0.044	37.591419988524\\
0.045	38.5931751442941\\
0.046	39.5696830593715\\
0.047	40.5334323421203\\
0.048	41.4605933776623\\
0.049	42.4074324096263\\
0.05	43.3416815742397\\
0.051	44.2706315185473\\
0.052	45.1846963918048\\
0.053	46.0841462179768\\
0.054	46.9603402301954\\
0.055	47.8089242920309\\
0.056	48.6823843116076\\
0.057	49.5112228710298\\
0.058	50.3355385290444\\
0.059	51.1432477132346\\
0.06	51.9368481452729\\
0.061	52.6981132075471\\
0.062	53.4355824079387\\
0.063	54.1733553852904\\
0.064	54.8757552232761\\
0.065	55.5881121949573\\
0.066	56.2601343369224\\
0.067	56.9096769838323\\
0.068	57.5568906740473\\
0.069	58.1636345225639\\
0.07	58.7414858068653\\
0.071	59.3385762986464\\
0.072	59.8956019846761\\
0.073	60.4510750329092\\
0.074	60.9672258412935\\
0.075	61.488878387957\\
0.076	61.9948357916765\\
0.077	62.4986330036791\\
0.078	62.9942957437473\\
0.079	63.4687953555878\\
0.08	63.9262159516657\\
0.081	64.3635197623789\\
0.082	64.8218179363419\\
0.083	65.2452830188679\\
0.084	65.6638201640396\\
0.085	66.0719613865731\\
0.086	66.4774023694603\\
0.087	66.878084179971\\
0.088	67.2702602355959\\
0.089	67.6465048773079\\
0.09	68.021534411179\\
0.091	68.3893408039963\\
0.092	68.7445910824586\\
0.093	69.0895466972694\\
0.094	69.4247814493536\\
0.095	69.753198096331\\
0.096	70.0808046714146\\
0.097	70.3918722786647\\
0.098	70.7035811928308\\
0.099	71.013602457218\\
0.1	71.3041819961522\\
0.101	71.6031660309852\\
0.102	71.8896614574544\\
0.103	72.1736591622506\\
0.104	72.4567792891619\\
0.105	72.7289971985014\\
0.106	72.9931818948931\\
0.107	73.2612481857764\\
0.108	73.5249603402303\\
0.109	73.782495696493\\
0.11	74.0350356094103\\
0.111	74.2781921895567\\
0.112	74.5186822830526\\
0.113	74.7439835285382\\
0.114	74.9722212846391\\
0.115	75.196206163297\\
0.116	75.4205960779019\\
0.117	75.6391804772674\\
0.118	75.8495628987073\\
0.119	76.0687886049887\\
0.12	76.2805548992474\\
0.121	76.4844567455362\\
0.122	76.6856921051743\\
0.123	76.869510919094\\
0.124	77.0547136058325\\
0.125	77.2452155128767\\
0.126	77.4345698180714\\
0.127	77.6130556586898\\
0.128	77.7960981537111\\
0.129	77.9654031795321\\
0.13	78.1336281094947\\
0.131	78.2947649103858\\
0.132	78.4524926587234\\
0.133	78.6157221453403\\
0.134	78.7727410807709\\
0.135	78.9244945488912\\
0.136	79.0812772133526\\
0.137	79.2292503459682\\
0.138	79.3725993181895\\
0.139	79.5112903770208\\
0.14	79.6489350929894\\
0.141	79.787626151821\\
0.142	79.9268572585817\\
0.143	80.0573463394876\\
0.144	80.188442974314\\
0.145	80.3139366118743\\
0.146	80.4368312687751\\
0.147	80.5534141155027\\
0.148	80.6725621898943\\
0.149	80.787626151821\\
0.15	80.8962095385965\\
0.151	81.0093833327707\\
0.152	81.1240422587504\\
0.153	81.2336382353933\\
0.154	81.3423903871469\\
0.155	81.4514800688562\\
0.156	81.5581732878793\\
0.157	81.6607486414419\\
0.158	81.760725014345\\
0.159	81.8693421541162\\
0.16	81.9690147500591\\
0.161	82.0673709791744\\
0.162	82.1651871603605\\
0.163	82.262092010666\\
0.164	82.3611570526885\\
0.165	82.4508725149356\\
0.166	82.5446720896479\\
0.167	82.6286157896513\\
0.168	82.7207952205758\\
0.169	82.8147298072704\\
0.17	82.9019475478449\\
0.171	82.9923718229993\\
0.172	83.0787794916799\\
0.173	83.1633307456035\\
0.174	83.2486920714213\\
0.175	83.3280116110304\\
0.176	83.4093900833698\\
0.177	83.4836466736423\\
0.178	83.5537516454586\\
0.179	83.6295946265231\\
0.18	83.7068214804064\\
0.181	83.7751712964525\\
0.182	83.8482465318797\\
0.183	83.9231781820637\\
0.184	83.9902791372733\\
0.185	84.0639281736254\\
0.186	84.1338981334593\\
0.187	84.2066020859351\\
0.188	84.2719478853748\\
0.189	84.3336146082965\\
0.19	84.3969689809971\\
0.191	84.460694636649\\
0.192	84.5246903162656\\
0.193	84.5833867755763\\
0.194	84.6417119519357\\
0.195	84.6968643467108\\
0.196	84.7500590677422\\
0.197	84.8017686569682\\
0.198	84.852701927296\\
0.199	84.9035001856413\\
0.2	84.953488372093\\
0.201	85.0067843521112\\
0.202	85.0536672629695\\
0.203	85.1029128835184\\
0.204	85.1457454349073\\
0.205	85.1891855402166\\
0.206	85.2299929118709\\
0.207	85.27312924022\\
0.208	85.3188983022243\\
0.209	85.3590643669625\\
0.21	85.4008843284841\\
0.211	85.4453370236608\\
0.212	85.4853005704256\\
0.213	85.5252978701859\\
0.214	85.565565193911\\
0.215	85.605663752658\\
0.216	85.6436696256793\\
0.217	85.6814054747359\\
0.218	85.719985148682\\
0.219	85.7554933000304\\
0.22	85.7864785499712\\
0.221	85.8180038478415\\
0.222	85.8572248287036\\
0.223	85.8894926924763\\
0.224	85.9216592972626\\
0.225	85.9557160698011\\
0.226	85.9891652884193\\
0.227	86.023222060958\\
0.228	86.0553549127484\\
0.229	86.0856651027779\\
0.23	86.1186080264623\\
0.231	86.1474668376818\\
0.232	86.1766969318526\\
0.233	86.207007121882\\
0.234	86.233266952442\\
0.235	86.2659060991662\\
0.236	86.2933135315759\\
0.237	86.3201471630607\\
0.238	86.3469132885543\\
0.239	86.3737806730347\\
0.24	86.4014918824045\\
0.241	86.4266378641104\\
0.242	86.4515138218517\\
0.243	86.479832585142\\
0.244	86.5069362405914\\
0.245	86.5337698720762\\
0.246	86.5617511054107\\
0.247	86.5891247848247\\
0.248	86.6173085361326\\
0.249	86.6439058966483\\
0.25	86.6680055354913\\
0.251	86.6962567927903\\
0.252	86.722381611368\\
0.253	86.746548756202\\
0.254	86.7734161406824\\
0.255	86.7970769905829\\
0.256	86.8204340635231\\
0.257	86.8434873595032\\
0.258	86.8680257872886\\
0.259	86.891045330273\\
0.26	86.9141323792487\\
0.261	86.9358355554055\\
0.262	86.9622641509433\\
0.263	86.9850136699632\\
0.264	87.0082019779255\\
0.265	87.0311202619231\\
0.266	87.0537010159651\\
0.267	87.0757079690822\\
0.268	87.0967360853275\\
0.269	87.1205657002059\\
0.27	87.1429101832787\\
0.271	87.1632294866169\\
0.272	87.1870591014953\\
0.273	87.2077159347892\\
0.274	87.2261788233705\\
0.275	87.2448104769298\\
0.276	87.2642859553786\\
0.277	87.2849427886725\\
0.278	87.3070510007763\\
0.279	87.327809093057\\
0.28	87.3482634083774\\
0.281	87.3726668241807\\
0.282	87.3942349883552\\
0.283	87.4126978769366\\
0.284	87.4352786309784\\
0.285	87.4569818071353\\
0.286	87.4795625611773\\
0.287	87.5006244304181\\
0.288	87.5215175346811\\
0.289	87.5422756269619\\
0.29	87.5622574003443\\
0.291	87.5832517635939\\
0.292	87.602220947109\\
0.293	87.6275356937928\\
0.294	87.6476187261618\\
0.295	87.6669591926283\\
0.296	87.6867384480372\\
0.297	87.7064839504506\\
0.298	87.7255543929523\\
0.299	87.7429034326795\\
0.3	87.7618726161945\\
0.301	87.7809430586963\\
0.302	87.798663381375\\
0.303	87.8172275289431\\
0.304	87.8400783069497\\
0.305	87.8613764471596\\
0.306	87.8840922131839\\
0.307	87.9057616363452\\
0.308	87.9263172106524\\
0.309	87.9481891517872\\
0.31	87.9702636108954\\
0.311	87.9907516792114\\
0.312	88.0119823134302\\
0.313	88.0302426840381\\
0.314	88.0500894454382\\
0.315	88.0690248759577\\
0.316	88.0893104263002\\
0.317	88.1115198973908\\
0.318	88.1308941168527\\
0.319	88.1491544874606\\
0.32	88.1693725318122\\
0.321	88.186755324535\\
0.322	88.203564316333\\
0.323	88.2224997468525\\
0.324	88.2395787626151\\
0.325	88.2549363756033\\
0.326	88.2736017821582\\
0.327	88.2924697066865\\
0.328	88.3121814561042\\
0.329	88.3281128700172\\
0.33	88.346136969656\\
0.331	88.364228575286\\
0.332	88.3814088500355\\
0.333	88.3984878657981\\
0.334	88.4179970972423\\
0.335	88.4345023120802\\
0.336	88.4542140614979\\
0.337	88.4712930772606\\
0.338	88.4908023087048\\
0.339	88.5113578830121\\
0.34	88.5290782056907\\
0.341	88.5499713099537\\
0.342	88.5695480473892\\
0.343	88.5897660917406\\
0.344	88.6083302393087\\
0.345	88.6289533196071\\
0.346	88.6493063759408\\
0.347	88.667465487562\\
0.348	88.6872447429709\\
0.349	88.704762547676\\
0.35	88.721976575421\\
0.351	88.7396631451041\\
0.352	88.7632564890133\\
0.353	88.7826982144665\\
0.354	88.8007560671009\\
0.355	88.8188476727309\\
0.356	88.8356566645289\\
0.357	88.8521956323623\\
0.358	88.8728862186519\\
0.359	88.8924292030917\\
0.36	88.9110946096466\\
0.361	88.9291187092854\\
0.362	88.9487291997165\\
0.363	88.9683734431431\\
0.364	88.9876464036183\\
0.365	89.0099571336956\\
0.366	89.0310190029364\\
0.367	89.0494481385222\\
0.368	89.0684510750329\\
0.369	89.0898167212341\\
0.37	89.112870017214\\
0.371	89.1337293684815\\
0.372	89.1525297870186\\
0.373	89.1726128193877\\
0.374	89.1906369190265\\
0.375	89.2137914739933\\
0.376	89.2333007054375\\
0.377	89.2568265433556\\
0.378	89.2818037600837\\
0.379	89.3016505214837\\
0.38	89.3201134100651\\
0.381	89.3409727613325\\
0.382	89.3622709015425\\
0.383	89.3822526749249\\
0.384	89.4033820501569\\
0.385	89.426199075168\\
0.386	89.4502987140109\\
0.387	89.4746008708273\\
0.388	89.4963377999798\\
0.389	89.5186147770615\\
0.39	89.5374827015898\\
0.391	89.5592871367334\\
0.392	89.5770412124076\\
0.393	89.5988794005468\\
0.394	89.6238228642791\\
0.395	89.6466736422857\\
0.396	89.6693556553144\\
0.397	89.6899112296217\\
0.398	89.7152259763054\\
0.399	89.7383805312722\\
0.4	89.7627839470753\\
0.401	89.7884024707193\\
0.402	89.811084483748\\
0.403	89.8352178755865\\
0.404	89.8610389172039\\
0.405	89.8890876565296\\
0.406	89.9142336382354\\
0.407	89.9402909508219\\
0.408	89.964053059709\\
0.409	89.986633813751\\
0.41	90.0098221217133\\
0.411	90.0342255375165\\
0.412	90.0573125864921\\
0.413	90.0785094677153\\
0.414	90.1030478955007\\
0.415	90.1290714550916\\
0.416	90.1555338036251\\
0.417	90.1762581429102\\
0.418	90.199885239815\\
0.419	90.2285077800655\\
0.42	90.2543963276741\\
0.421	90.2802848752827\\
0.422	90.3110338542545\\
0.423	90.3357748000135\\
0.424	90.3585918250245\\
0.425	90.384244101664\\
0.426	90.4104026732372\\
0.427	90.4318695784251\\
0.428	90.4558679582812\\
0.429	90.4767273095486\\
0.43	90.4984979916968\\
0.431	90.5238464913761\\
0.432	90.549870050967\\
0.433	90.5746447497216\\
0.434	90.5997907314274\\
0.435	90.6319573362136\\
0.436	90.6549093732069\\
0.437	90.6848482802849\\
0.438	90.7140446214601\\
0.439	90.7394943801262\\
0.44	90.7644378438586\\
0.441	90.7963344246802\\
0.442	90.8219529483242\\
0.443	90.8497991696764\\
0.444	90.8731562426166\\
0.445	90.902892631721\\
0.446	90.9320552199007\\
0.447	90.9536571370709\\
0.448	90.9801532385999\\
0.449	91.0119148074391\\
0.45	91.0414149255747\\
0.451	91.0711175616836\\
0.452	91.0999763729031\\
0.453	91.1304553279104\\
0.454	91.1592803861343\\
0.455	91.1889492692476\\
0.456	91.2156478887501\\
0.457	91.2506159921693\\
0.458	91.2803186282782\\
0.459	91.3099200054005\\
0.46	91.3346271981639\\
0.461	91.3655449421136\\
0.462	91.390252134877\\
0.463	91.416748236406\\
0.464	91.441961724103\\
0.465	91.4735207749688\\
0.466	91.4998143585244\\
0.467	91.5281668748102\\
0.468	91.5530428325514\\
0.469	91.5819691497621\\
0.47	91.6098153711142\\
0.471	91.6387079353293\\
0.472	91.6652040368583\\
0.473	91.6946704019982\\
0.474	91.7219765754211\\
0.475	91.7521517534681\\
0.476	91.7802004927937\\
0.477	91.8079454551592\\
0.478	91.833496472812\\
0.479	91.8613089411685\\
0.48	91.886083639923\\
0.481	91.9160900529922\\
0.482	91.9453876531542\\
0.483	91.9757653491748\\
0.484	92.0118135484525\\
0.485	92.037465825092\\
0.486	92.0603841090897\\
0.487	92.0897829682385\\
0.488	92.1183380024978\\
0.489	92.1424713943363\\
0.49	92.1703851216796\\
0.491	92.1992439328991\\
0.492	92.2324231275525\\
0.493	92.2593242650285\\
0.494	92.2870354743983\\
0.495	92.3145441657947\\
0.496	92.3439092719479\\
0.497	92.373443143079\\
0.498	92.3980153238601\\
0.499	92.4274141830088\\
0.5	92.4590744928612\\
};
\addlegendentry{LinInv}

\addplot [color=Our, line width=2.0pt]
  table[row sep=crcr]{%
0	1.42522023829615\\
0.001	1.43426604111115\\
0.002	1.52367772639822\\
0.003	1.79353292604719\\
0.004	2.28973571404462\\
0.005	3.04840179565936\\
0.006	4.1155702568603\\
0.007	5.38154386201775\\
0.008	6.80197117494178\\
0.009	8.36382353933912\\
0.01	10.0262260775644\\
0.011	11.7770952172005\\
0.012	13.5882809599352\\
0.013	15.4428393019881\\
0.014	17.3072197657542\\
0.015	19.2291490869814\\
0.016	21.1882067033449\\
0.017	23.1596854220812\\
0.018	25.1694062848078\\
0.019	27.1468255307658\\
0.02	29.0915381240085\\
0.021	31.0379721200256\\
0.022	32.9062004252877\\
0.023	34.7556620650083\\
0.024	36.5735309008674\\
0.025	38.3185945252641\\
0.026	40.0259898065953\\
0.027	41.6754649475141\\
0.028	43.2838289398184\\
0.029	44.877206602086\\
0.03	46.392412326594\\
0.031	47.8368042663786\\
0.032	49.2370472879468\\
0.033	50.579167651129\\
0.034	51.8606676342525\\
0.035	53.1042967563372\\
0.036	54.3175481824012\\
0.037	55.4675464947514\\
0.038	56.6124818577649\\
0.039	57.7084078711985\\
0.04	58.7616700982212\\
0.041	59.7909339453876\\
0.042	60.7823269315153\\
0.043	61.7337226178823\\
0.044	62.6701994802039\\
0.045	63.5423768859487\\
0.046	64.4351436189962\\
0.047	65.2883180882303\\
0.048	66.1030478955007\\
0.049	66.8950619367468\\
0.05	67.6621662672563\\
0.051	68.4014918824045\\
0.052	69.1083471158066\\
0.053	69.7833732743781\\
0.054	70.4354811489519\\
0.055	71.0793870456003\\
0.056	71.6832281364971\\
0.057	72.2790022614507\\
0.058	72.8489890977824\\
0.059	73.3933911634657\\
0.06	73.9179464677489\\
0.061	74.4065210787458\\
0.062	74.8781179329665\\
0.063	75.3474533364837\\
0.064	75.7729435987444\\
0.065	76.1887467512742\\
0.066	76.5904073986567\\
0.067	76.9699598339353\\
0.068	77.3474533364836\\
0.069	77.6944678840247\\
0.07	78.0323016167685\\
0.071	78.3683801937422\\
0.072	78.6886623687853\\
0.073	78.9912242211496\\
0.074	79.2788334964728\\
0.075	79.5631687312249\\
0.076	79.8296823843116\\
0.077	80.0798258345428\\
0.078	80.3301718027476\\
0.079	80.5749147736861\\
0.08	80.8039288486853\\
0.081	81.0225132480507\\
0.082	81.2274276842069\\
0.083	81.4299119046815\\
0.084	81.6266243629122\\
0.085	81.8341040267324\\
0.086	82.024335909812\\
0.087	82.2082897357141\\
0.088	82.3965639450501\\
0.089	82.5652951699463\\
0.09	82.7361190805683\\
0.091	82.9058966483275\\
0.092	83.0662571303203\\
0.093	83.2330644344686\\
0.094	83.3865393053634\\
0.095	83.5373139366119\\
0.096	83.6844094913424\\
0.097	83.8322476119756\\
0.098	83.972862591555\\
0.099	84.1207007121882\\
0.1	84.273365511189\\
0.101	84.4136767138083\\
0.102	84.5496675329935\\
0.103	84.6913288554359\\
0.104	84.8292098423735\\
0.105	84.9651331555676\\
0.106	85.0918756539643\\
0.107	85.2187194113478\\
0.108	85.3412765382928\\
0.109	85.4626523103926\\
0.11	85.5841968474703\\
0.111	85.7044250177204\\
0.112	85.816687481014\\
0.113	85.9258446687144\\
0.114	86.0298038950957\\
0.115	86.1383535288757\\
0.116	86.2462618557397\\
0.117	86.3489722212846\\
0.118	86.445640800621\\
0.119	86.5408580011476\\
0.12	86.6324636311472\\
0.121	86.7230566712797\\
0.122	86.8182738718061\\
0.123	86.9113983866068\\
0.124	87.0033077935667\\
0.125	87.0954534714956\\
0.126	87.179633442468\\
0.127	87.2523711479394\\
0.128	87.3388800756067\\
0.129	87.4144867857023\\
0.13	87.4882708340366\\
0.131	87.55908461876\\
0.132	87.6334762210146\\
0.133	87.7042562527425\\
0.134	87.7712897019611\\
0.135	87.833091436865\\
0.136	87.8920916731361\\
0.137	87.9458264420968\\
0.138	88.0032402875755\\
0.139	88.0648057515105\\
0.14	88.1254598845648\\
0.141	88.1792621595167\\
0.142	88.2308367367605\\
0.143	88.2838964458096\\
0.144	88.3345596921728\\
0.145	88.3830289938232\\
0.146	88.427954230938\\
0.147	88.474702129814\\
0.148	88.5221588415972\\
0.149	88.5707294022345\\
0.15	88.614642049482\\
0.151	88.6557194451008\\
0.152	88.7028723799237\\
0.153	88.7468525331624\\
0.154	88.7894825665779\\
0.155	88.8295811253249\\
0.156	88.8720423937625\\
0.157	88.9140311202619\\
0.158	88.9527120531947\\
0.159	88.9901103722956\\
0.16	89.0284537752725\\
0.161	89.0677422621257\\
0.162	89.1056131231646\\
0.163	89.1450703749958\\
0.164	89.1780808046715\\
0.165	89.2096736085328\\
0.166	89.246160596753\\
0.167	89.2805548992473\\
0.168	89.3181894893172\\
0.169	89.3531238397408\\
0.17	89.3859655044385\\
0.171	89.4209336078577\\
0.172	89.4536740135688\\
0.173	89.4860093833329\\
0.174	89.5172646572384\\
0.175	89.5496000270025\\
0.176	89.5833867755763\\
0.177	89.6088702872381\\
0.178	89.6379653694266\\
0.179	89.6684780774294\\
0.18	89.6971343706754\\
0.181	89.723427954231\\
0.182	89.7525905424107\\
0.183	89.7802342457894\\
0.184	89.8068316063051\\
0.185	89.831977588011\\
0.186	89.8616464711244\\
0.187	89.8911803422554\\
0.188	89.9130522833902\\
0.189	89.9413710466805\\
0.19	89.9666520403686\\
0.191	89.9935869308402\\
0.192	90.0148850710501\\
0.193	90.0409761366322\\
0.194	90.0647382455194\\
0.195	90.0863401626895\\
0.196	90.1104060485369\\
0.197	90.1328517905965\\
0.198	90.1560400985588\\
0.199	90.1770682148041\\
0.2	90.1978938130759\\
0.201	90.2184156343876\\
0.202	90.2422452492659\\
0.203	90.2625645526041\\
0.204	90.2826138319776\\
0.205	90.3016505214838\\
0.206	90.3204171870253\\
0.207	90.3406014783811\\
0.208	90.3648023762109\\
0.209	90.3845141256286\\
0.21	90.4060822898033\\
0.211	90.4263340871503\\
0.212	90.4456745536166\\
0.213	90.4662638809194\\
0.214	90.4863806662841\\
0.215	90.5058561447328\\
0.216	90.5256691531373\\
0.217	90.5490599790731\\
0.218	90.5676241266412\\
0.219	90.5850069193641\\
0.22	90.6042798798393\\
0.221	90.621122624633\\
0.222	90.6436358726836\\
0.223	90.6651365308672\\
0.224	90.6867046950417\\
0.225	90.7053025956054\\
0.226	90.7249805920275\\
0.227	90.7438147635603\\
0.228	90.762648935093\\
0.229	90.780740540723\\
0.23	90.7976507915077\\
0.231	90.8140885003544\\
0.232	90.8313700340905\\
0.233	90.8526006683093\\
0.234	90.8707260269349\\
0.235	90.8884801026091\\
0.236	90.9075167921153\\
0.237	90.9247645728558\\
0.238	90.9429236844769\\
0.239	90.9624329159213\\
0.24	90.9822459243258\\
0.241	91.0011138488541\\
0.242	91.0187666655415\\
0.243	91.0350356094103\\
0.244	91.0528571910757\\
0.245	91.0725351874979\\
0.246	91.0891079083269\\
0.247	91.104701792284\\
0.248	91.1225233739494\\
0.249	91.1388260708138\\
0.25	91.1551962736693\\
0.251	91.1726465723834\\
0.252	91.1885442333007\\
0.253	91.2053194721032\\
0.254	91.2230735477774\\
0.255	91.2373848179026\\
0.256	91.2543625746785\\
0.257	91.2708340365207\\
0.258	91.2866304384514\\
0.259	91.3004691666385\\
0.26	91.3153879906842\\
0.261	91.3353022580754\\
0.262	91.3511324130017\\
0.263	91.3671650859013\\
0.264	91.3858979984474\\
0.265	91.4006818105107\\
0.266	91.4168832483884\\
0.267	91.4338272521686\\
0.268	91.4507375029534\\
0.269	91.4671752118\\
0.27	91.4816214939076\\
0.271	91.4980592027543\\
0.272	91.5141931346407\\
0.273	91.5287069227394\\
0.274	91.5452458905728\\
0.275	91.561076045499\\
0.276	91.5762986465049\\
0.277	91.5953353360111\\
0.278	91.6131231646809\\
0.279	91.6270631518547\\
0.28	91.6411043980153\\
0.281	91.65625949303\\
0.282	91.6724609309077\\
0.283	91.6879873088736\\
0.284	91.7034799338441\\
0.285	91.7188712998279\\
0.286	91.7367266344888\\
0.287	91.7530630843487\\
0.288	91.7719647618726\\
0.289	91.7877611638033\\
0.29	91.803557565734\\
0.291	91.821885442333\\
0.292	91.8387281871266\\
0.293	91.8543558240795\\
0.294	91.8669794444258\\
0.295	91.883450906268\\
0.296	91.8993148141899\\
0.297	91.9150099571338\\
0.298	91.9346542005603\\
0.299	91.9520707462787\\
0.3	91.9728288385594\\
0.301	91.9897053363486\\
0.302	92.0089445438283\\
0.303	92.0291963411753\\
0.304	92.0478955007257\\
0.305	92.0647382455193\\
0.306	92.082694839167\\
0.307	92.1008539507882\\
0.308	92.124481047693\\
0.309	92.1428426772876\\
0.31	92.1639720525197\\
0.311	92.183886319911\\
0.312	92.2017079015762\\
0.313	92.2197657542107\\
0.314	92.2399500455666\\
0.315	92.2621257636615\\
0.316	92.2824788199953\\
0.317	92.3030343943025\\
0.318	92.3209909879502\\
0.319	92.339892665474\\
0.32	92.3590981199582\\
0.321	92.3785398454113\\
0.322	92.4010530934621\\
0.323	92.4194822290478\\
0.324	92.4401728153373\\
0.325	92.4618759914943\\
0.326	92.4801363621021\\
0.327	92.5037972120026\\
0.328	92.5220913356061\\
0.329	92.5419043440106\\
0.33	92.5615485874371\\
0.331	92.5828129746515\\
0.332	92.6068113545077\\
0.333	92.6264218449387\\
0.334	92.6489013399939\\
0.335	92.6699969622304\\
0.336	92.6884936038073\\
0.337	92.7079690822561\\
0.338	92.727984608634\\
0.339	92.7508353866405\\
0.34	92.77297735174\\
0.341	92.7916765112904\\
0.342	92.8130084044959\\
0.343	92.8304249502144\\
0.344	92.85351199919\\
0.345	92.8744726094441\\
0.346	92.892327944105\\
0.347	92.9122084585007\\
0.348	92.9346879535559\\
0.349	92.955817328788\\
0.35	92.9752253012455\\
0.351	92.9933169068755\\
0.352	93.0149525770412\\
0.353	93.0372295541229\\
0.354	93.0575488574611\\
0.355	93.0754041921221\\
0.356	93.1017652816688\\
0.357	93.1237047287947\\
0.358	93.1462517298411\\
0.359	93.1641408174975\\
0.36	93.1832112599994\\
0.361	93.2021129375232\\
0.362	93.2227022648261\\
0.363	93.243595369089\\
0.364	93.2596617949843\\
0.365	93.2807574172208\\
0.366	93.2998616127181\\
0.367	93.3227461437203\\
0.368	93.3433354710231\\
0.369	93.3633847503966\\
0.37	93.3843453606508\\
0.371	93.4040908630642\\
0.372	93.421878691734\\
0.373	93.4412191582003\\
0.374	93.463901171229\\
0.375	93.4882708340366\\
0.376	93.5064974516488\\
0.377	93.5298882775847\\
0.378	93.5515914537416\\
0.379	93.5727545819691\\
0.38	93.5945590171128\\
0.381	93.6181861140177\\
0.382	93.6398892901745\\
0.383	93.6692543963277\\
0.384	93.6938940830999\\
0.385	93.7190738178013\\
0.386	93.7418908428123\\
0.387	93.7641003139029\\
0.388	93.7894825665778\\
0.389	93.815404867182\\
0.39	93.8393694940426\\
0.391	93.8586087015222\\
0.392	93.8835521652547\\
0.393	93.9072805211463\\
0.394	93.9351942484896\\
0.395	93.9658082154791\\
0.396	93.9920680460391\\
0.397	94.0188004185372\\
0.398	94.0361157052688\\
0.399	94.0624092888244\\
0.4	94.0860701387248\\
0.401	94.1076045499039\\
0.402	94.1329868025787\\
0.403	94.1560400985588\\
0.404	94.1788908765654\\
0.405	94.1982988490228\\
0.406	94.220542073109\\
0.407	94.245283018868\\
0.408	94.2704627535694\\
0.409	94.2978026799879\\
0.41	94.3224086137645\\
0.411	94.3518749789045\\
0.412	94.3772234785838\\
0.413	94.4033482971615\\
0.414	94.4270091470619\\
0.415	94.4556991933034\\
0.416	94.4792587842171\\
0.417	94.5019070442502\\
0.418	94.5219900766193\\
0.419	94.5458196914976\\
0.42	94.5683329395484\\
0.421	94.5943902521349\\
0.422	94.6164984642387\\
0.423	94.6438383906572\\
0.424	94.6656428258008\\
0.425	94.6898437236305\\
0.426	94.711816923752\\
0.427	94.7369629054579\\
0.428	94.757923515712\\
0.429	94.7846221352145\\
0.43	94.8065278293448\\
0.431	94.8297836432984\\
0.432	94.8565160157965\\
0.433	94.8784892159179\\
0.434	94.9051540824248\\
0.435	94.9313126539981\\
0.436	94.9557498227968\\
0.437	94.9801194856043\\
0.438	95.0038815944915\\
0.439	95.0313565328923\\
0.44	95.0576838694434\\
0.441	95.0800958585074\\
0.442	95.1050393222398\\
0.443	95.1313329057954\\
0.444	95.153137340939\\
0.445	95.1776420157289\\
0.446	95.1987038849698\\
0.447	95.217740574476\\
0.448	95.2434603571067\\
0.449	95.267289971985\\
0.45	95.2894319370844\\
0.451	95.311000101259\\
0.452	95.3372261788234\\
0.453	95.3554527964357\\
0.454	95.3835690417525\\
0.455	95.408580011476\\
0.456	95.4262328281635\\
0.457	95.4458433185945\\
0.458	95.4654538090256\\
0.459	95.4895872008641\\
0.46	95.5111553650387\\
0.461	95.529145711682\\
0.462	95.5465622574004\\
0.463	95.564687616026\\
0.464	95.5827454686603\\
0.465	95.6036385729233\\
0.466	95.6195024808452\\
0.467	95.6385054173558\\
0.468	95.6577783778311\\
0.469	95.6788740000676\\
0.47	95.6979444425692\\
0.471	95.7185675228675\\
0.472	95.7361528335639\\
0.473	95.7562358659331\\
0.474	95.7750700374658\\
0.475	95.7940054679853\\
0.476	95.813717217403\\
0.477	95.8340702737368\\
0.478	95.8544908360618\\
0.479	95.8790292638472\\
0.48	95.9013737469201\\
0.481	95.9249670908293\\
0.482	95.9478178688358\\
0.483	95.9708036588247\\
0.484	95.9970972423802\\
0.485	96.0195429844399\\
0.486	96.0423262564553\\
0.487	96.0662233773248\\
0.488	96.086610186654\\
0.489	96.1133088061566\\
0.49	96.1367671380835\\
0.491	96.1623519087319\\
0.492	96.1852026867385\\
0.493	96.206298308975\\
0.494	96.2322543625748\\
0.495	96.2547338576299\\
0.496	96.2838964458096\\
0.497	96.306679717825\\
0.498	96.3303068147298\\
0.499	96.353900158639\\
0.5	96.3765484186721\\
};
\addlegendentry{Our}

\addplot [color=OurR, line width=2.0pt]
  table[row sep=crcr]{%
0	3.11236372228035\\
0.001	3.15995544604584\\
0.002	3.55530428325514\\
0.003	4.46572383299018\\
0.004	5.96621325142607\\
0.005	8.020893104263\\
0.006	10.5680291625882\\
0.007	13.3601782158167\\
0.008	16.2401863165356\\
0.009	19.1498295473723\\
0.01	22.0474904647788\\
0.011	24.8562122388362\\
0.012	27.6129206467074\\
0.013	30.3005366726297\\
0.014	32.8822695514227\\
0.015	35.4078711985689\\
0.016	37.8355891585378\\
0.017	40.2391399736727\\
0.018	42.4864819252709\\
0.019	44.6156883923448\\
0.02	46.6539642893307\\
0.021	48.5653289229419\\
0.022	50.393931211395\\
0.023	52.1542849427887\\
0.024	53.8245856819793\\
0.025	55.4170182603706\\
0.026	56.9231444290681\\
0.027	58.3475883484659\\
0.028	59.7107705808891\\
0.029	61.0112735005231\\
0.03	62.216052924697\\
0.031	63.3819151449692\\
0.032	64.492793735444\\
0.033	65.5620548823708\\
0.034	66.5741722077834\\
0.035	67.5353900158639\\
0.036	68.4623147804367\\
0.037	69.3507273770548\\
0.038	70.2042731292402\\
0.039	71.0132311742667\\
0.04	71.8100043878895\\
0.041	72.5655314409153\\
0.042	73.2844702467344\\
0.043	73.963580517771\\
0.044	74.6119418098356\\
0.045	75.2378573598407\\
0.046	75.8394032470383\\
0.047	76.4460120835725\\
0.048	77.0052317143146\\
0.049	77.545785938502\\
0.05	78.057076315523\\
0.051	78.5340398960408\\
0.052	79.014243764134\\
0.053	79.477267357478\\
0.054	79.9353630134674\\
0.055	80.3647686232153\\
0.056	80.7789516319574\\
0.057	81.1652884193472\\
0.058	81.538664056435\\
0.059	81.9108920916731\\
0.06	82.253923785736\\
0.061	82.602389712087\\
0.062	82.9320552199008\\
0.063	83.2547338576299\\
0.064	83.5413642960812\\
0.065	83.8224929962534\\
0.066	84.10854963378\\
0.067	84.3553177844533\\
0.068	84.6053599756978\\
0.069	84.8531407162385\\
0.07	85.0726364464846\\
0.071	85.2831876329024\\
0.072	85.4880345630676\\
0.073	85.6774226212577\\
0.074	85.8576973706416\\
0.075	86.0361157052688\\
0.076	86.2121713302056\\
0.077	86.3842778546596\\
0.078	86.5472035643163\\
0.079	86.7047625476761\\
0.08	86.8624902960137\\
0.081	87.0065480811421\\
0.082	87.1403112026192\\
0.083	87.2705640125562\\
0.084	87.3932899044791\\
0.085	87.5213150167077\\
0.086	87.6417457049314\\
0.087	87.7646403618321\\
0.088	87.8764640361832\\
0.089	87.9895703243662\\
0.09	88.1004151618456\\
0.091	88.2032267863773\\
0.092	88.3099200054005\\
0.093	88.4100651432815\\
0.094	88.5131467917778\\
0.095	88.614473284504\\
0.096	88.7158335302258\\
0.097	88.8011273500524\\
0.098	88.892732980052\\
0.099	88.9780943058697\\
0.1	89.0589664832754\\
0.101	89.1471968137172\\
0.102	89.2286765450435\\
0.103	89.3046882910859\\
0.104	89.3781010564688\\
0.105	89.4505349849799\\
0.106	89.5242177743275\\
0.107	89.6008033212948\\
0.108	89.6764100313904\\
0.109	89.7467175211801\\
0.11	89.806595335336\\
0.111	89.8757552232761\\
0.112	89.9445775812604\\
0.113	90.0092483207885\\
0.114	90.0648057515105\\
0.115	90.1182367435109\\
0.116	90.1778107807067\\
0.117	90.237114793938\\
0.118	90.2988152698552\\
0.119	90.349984811152\\
0.12	90.4010868464576\\
0.121	90.4522226347589\\
0.122	90.5067674756134\\
0.123	90.558679582813\\
0.124	90.6053937286934\\
0.125	90.6543693252776\\
0.126	90.7033449218618\\
0.127	90.749519019813\\
0.128	90.7958281297465\\
0.129	90.8392007290647\\
0.13	90.8801768656968\\
0.131	90.9250008438249\\
0.132	90.963411752793\\
0.133	91.0054679852836\\
0.134	91.0465453809025\\
0.135	91.0819522732642\\
0.136	91.1134438181389\\
0.137	91.1535761298815\\
0.138	91.1894893171769\\
0.139	91.2241198906403\\
0.14	91.2536200087757\\
0.141	91.2855840955884\\
0.142	91.3190670672022\\
0.143	91.3532588517231\\
0.144	91.3839740776994\\
0.145	91.4109089681709\\
0.146	91.4393627434435\\
0.147	91.4656225740034\\
0.148	91.4942113612583\\
0.149	91.52145002869\\
0.15	91.5482836601748\\
0.151	91.5775812603369\\
0.152	91.6078576973706\\
0.153	91.6371215445371\\
0.154	91.6670942046107\\
0.155	91.691801397374\\
0.156	91.7185675228677\\
0.157	91.742633408715\\
0.158	91.7701083471158\\
0.159	91.8004522901408\\
0.16	91.8273196746211\\
0.161	91.8542208120971\\
0.162	91.882404563405\\
0.163	91.9081243460356\\
0.164	91.9348567185337\\
0.165	91.9572687075978\\
0.166	91.9834610321667\\
0.167	92.0085732608769\\
0.168	92.0316603098525\\
0.169	92.0543760758767\\
0.17	92.0771931008877\\
0.171	92.1025753535626\\
0.172	92.1251898606002\\
0.173	92.1504033482972\\
0.174	92.173152867317\\
0.175	92.2002227697708\\
0.176	92.2254700104634\\
0.177	92.2482195294832\\
0.178	92.272251662335\\
0.179	92.2980727039525\\
0.18	92.3210247409458\\
0.181	92.3458331926958\\
0.182	92.3676038748438\\
0.183	92.3935599284436\\
0.184	92.4159719175076\\
0.185	92.435548654943\\
0.186	92.456610524184\\
0.187	92.4797313261552\\
0.188	92.502717116144\\
0.189	92.5247578222567\\
0.19	92.5456509265197\\
0.191	92.5668140547473\\
0.192	92.5885172309042\\
0.193	92.6094103351671\\
0.194	92.6275019407972\\
0.195	92.6476524791575\\
0.196	92.6708070341243\\
0.197	92.6942653660512\\
0.198	92.7132683025619\\
0.199	92.7360178215816\\
0.2	92.7576197387518\\
0.201	92.7778040301077\\
0.202	92.7952205758261\\
0.203	92.8158099031289\\
0.204	92.8327201539137\\
0.205	92.8510480305127\\
0.206	92.8689708711649\\
0.207	92.8864211698789\\
0.208	92.9020825598272\\
0.209	92.9172714078375\\
0.21	92.9376919701623\\
0.211	92.9543659499781\\
0.212	92.9732001215108\\
0.213	92.9907516792116\\
0.214	93.0065143281467\\
0.215	93.023222060958\\
0.216	93.0394234988356\\
0.217	93.0539372869343\\
0.218	93.0710163026969\\
0.219	93.0864751746718\\
0.22	93.1004826678369\\
0.221	93.1158065278294\\
0.222	93.1311978938131\\
0.223	93.1468592837614\\
0.224	93.1615755898336\\
0.225	93.1765281668748\\
0.226	93.1913794849293\\
0.227	93.2051507071253\\
0.228	93.2221622168967\\
0.229	93.237114793938\\
0.23	93.2503122152091\\
0.231	93.2614169507544\\
0.232	93.2767070577514\\
0.233	93.2894994430755\\
0.234	93.3026968643467\\
0.235	93.3160630505957\\
0.236	93.3298342727917\\
0.237	93.3449556148108\\
0.238	93.3606170047592\\
0.239	93.3741519559861\\
0.24	93.3856279744827\\
0.241	93.3969014750058\\
0.242	93.4096263543389\\
0.243	93.4264015931414\\
0.244	93.4408478752489\\
0.245	93.4528976946704\\
0.246	93.4643399601715\\
0.247	93.4790562662436\\
0.248	93.4932662773821\\
0.249	93.5064974516489\\
0.25	93.5180409761366\\
0.251	93.5301920545449\\
0.252	93.5434569818071\\
0.253	93.5566881560739\\
0.254	93.5672190906944\\
0.255	93.5821041617444\\
0.256	93.5936814392278\\
0.257	93.6037735849057\\
0.258	93.6191311978938\\
0.259	93.6324973841429\\
0.26	93.6460323353698\\
0.261	93.6574408478752\\
0.262	93.6696594322746\\
0.263	93.6806291558376\\
0.264	93.6922401863166\\
0.265	93.7071590103622\\
0.266	93.7221115874034\\
0.267	93.7337901238735\\
0.268	93.7478313700342\\
0.269	93.761366321261\\
0.27	93.7736861646471\\
0.271	93.786512302967\\
0.272	93.8011273500524\\
0.273	93.8121645796064\\
0.274	93.8223579842711\\
0.275	93.8334289668208\\
0.276	93.8482127788841\\
0.277	93.859992574341\\
0.278	93.874000067506\\
0.279	93.8845310021264\\
0.28	93.8951969487292\\
0.281	93.9064366962568\\
0.282	93.9183852566916\\
0.283	93.9288486853209\\
0.284	93.9422486245654\\
0.285	93.9540284200223\\
0.286	93.9658082154791\\
0.287	93.9786006008034\\
0.288	93.9908529381983\\
0.289	94.0055354912748\\
0.29	94.0157964019307\\
0.291	94.0276774563743\\
0.292	94.0367907651804\\
0.293	94.0485368076417\\
0.294	94.0598103081649\\
0.295	94.0711175616837\\
0.296	94.0863064096939\\
0.297	94.0972086272657\\
0.298	94.1096297296386\\
0.299	94.1219833260202\\
0.3	94.1370371620482\\
0.301	94.1488507105006\\
0.302	94.1603267289972\\
0.303	94.1757856009721\\
0.304	94.187396631451\\
0.305	94.2023829614879\\
0.306	94.2157829007325\\
0.307	94.2307354777736\\
0.308	94.2440679110271\\
0.309	94.2575016032673\\
0.31	94.271137813481\\
0.311	94.2819050190704\\
0.312	94.2941236034699\\
0.313	94.3050258210416\\
0.314	94.3158942856179\\
0.315	94.3271340331455\\
0.316	94.3422553751646\\
0.317	94.3535963816789\\
0.318	94.3643973402639\\
0.319	94.3727343301718\\
0.32	94.3843453606507\\
0.321	94.3954163432005\\
0.322	94.4073649036352\\
0.323	94.4175583082999\\
0.324	94.430114422655\\
0.325	94.4407803692578\\
0.326	94.4537415195599\\
0.327	94.4698079454551\\
0.328	94.4797988321463\\
0.329	94.490397272758\\
0.33	94.4991055456173\\
0.331	94.5105815641139\\
0.332	94.5234414554292\\
0.333	94.5357612988152\\
0.334	94.5473723292942\\
0.335	94.5607385155433\\
0.336	94.5725858169913\\
0.337	94.5856144732845\\
0.338	94.5957066189625\\
0.339	94.6068788604988\\
0.34	94.6203463057346\\
0.341	94.6335099740102\\
0.342	94.6476524791575\\
0.343	94.6575758598576\\
0.344	94.6690181253587\\
0.345	94.680595402842\\
0.346	94.6959192628346\\
0.347	94.7080703412428\\
0.348	94.7208289735714\\
0.349	94.7339251358558\\
0.35	94.7459749552772\\
0.351	94.7622776521416\\
0.352	94.7750362844702\\
0.353	94.7902588854761\\
0.354	94.8043676376278\\
0.355	94.821885442333\\
0.356	94.8335977317987\\
0.357	94.8473352009991\\
0.358	94.8618827420934\\
0.359	94.8774766260506\\
0.36	94.8906402943261\\
0.361	94.9092381948898\\
0.362	94.9238869949708\\
0.363	94.9386708070341\\
0.364	94.9515644513451\\
0.365	94.9716812367097\\
0.366	94.9856887298748\\
0.367	95.0005738009248\\
0.368	95.0142100111384\\
0.369	95.0298714010868\\
0.37	95.0456340500219\\
0.371	95.061396698957\\
0.372	95.0798258345428\\
0.373	95.0943396226414\\
0.374	95.1098322476119\\
0.375	95.1241097647416\\
0.376	95.1388260708138\\
0.377	95.1579640193068\\
0.378	95.1768994498262\\
0.379	95.1935396766464\\
0.38	95.2119688122321\\
0.381	95.2256725284369\\
0.382	95.2404225875047\\
0.383	95.2545988456476\\
0.384	95.2700239646268\\
0.385	95.2838289398184\\
0.386	95.3033044182671\\
0.387	95.3180882303304\\
0.388	95.3374624497925\\
0.389	95.3525162858204\\
0.39	95.3666925439632\\
0.391	95.3850541735579\\
0.392	95.4015256354002\\
0.393	95.4172545313397\\
0.394	95.4343673000979\\
0.395	95.4498599250684\\
0.396	95.4608634016269\\
0.397	95.4756809666858\\
0.398	95.4928949944308\\
0.399	95.5050123198433\\
0.4	95.5193910959597\\
0.401	95.5337698720761\\
0.402	95.54770985925\\
0.403	95.5628987072603\\
0.404	95.5773112363722\\
0.405	95.5903736456609\\
0.406	95.6067776015121\\
0.407	95.6200425287744\\
0.408	95.6348600938333\\
0.409	95.6478549971309\\
0.41	95.6626725621899\\
0.411	95.6761400074256\\
0.412	95.6910250784757\\
0.413	95.7052688426098\\
0.414	95.718466263881\\
0.415	95.7326087690283\\
0.416	95.7435447395956\\
0.417	95.7562021129376\\
0.418	95.7698383231512\\
0.419	95.7864785499713\\
0.42	95.7993721942823\\
0.421	95.815404867182\\
0.422	95.8309987511392\\
0.423	95.8474027069903\\
0.424	95.8633341209033\\
0.425	95.8787592398826\\
0.426	95.8994835791676\\
0.427	95.9137948492929\\
0.428	95.9317514429405\\
0.429	95.9482229047828\\
0.43	95.9661794984304\\
0.431	95.982954737233\\
0.432	95.9995949640531\\
0.433	96.0150200830324\\
0.434	96.0316265568569\\
0.435	96.0481655246904\\
0.436	96.0621392648597\\
0.437	96.08053464745\\
0.438	96.0977149221994\\
0.439	96.1107435784926\\
0.44	96.1251561076045\\
0.441	96.1418300874203\\
0.442	96.159145374152\\
0.443	96.1766294258615\\
0.444	96.1944847605225\\
0.445	96.2140614979579\\
0.446	96.2292503459682\\
0.447	96.2441354170182\\
0.448	96.2559827184662\\
0.449	96.268572585817\\
0.45	96.2839977047963\\
0.451	96.2983427279171\\
0.452	96.3132615519628\\
0.453	96.3270665271543\\
0.454	96.3424578931381\\
0.455	96.3577817531306\\
0.456	96.3718905052824\\
0.457	96.3860667634253\\
0.458	96.4015256354002\\
0.459	96.4170857663618\\
0.46	96.4321733553853\\
0.461	96.4481385222939\\
0.462	96.4615384615385\\
0.463	96.4763560265974\\
0.464	96.4864144192797\\
0.465	96.5043710129274\\
0.466	96.521618793668\\
0.467	96.5389340803996\\
0.468	96.5551692712729\\
0.469	96.5673203496811\\
0.47	96.5807540419213\\
0.471	96.5967529618255\\
0.472	96.6102879130523\\
0.473	96.6216626725623\\
0.474	96.6379653694266\\
0.475	96.6529179464678\\
0.476	96.6689168663719\\
0.477	96.6808654268067\\
0.478	96.6955142268877\\
0.479	96.7104668039289\\
0.48	96.729030951497\\
0.481	96.7413507948831\\
0.482	96.7547844871233\\
0.483	96.7657542106862\\
0.484	96.778580349006\\
0.485	96.7969757315962\\
0.486	96.810679447801\\
0.487	96.8250244709218\\
0.488	96.8381206332062\\
0.489	96.8527019272961\\
0.49	96.8649542646911\\
0.491	96.8799068417322\\
0.492	96.8913491072333\\
0.493	96.909136935903\\
0.494	96.9256421507409\\
0.495	96.9374219461977\\
0.496	96.9516319573362\\
0.497	96.9649643905896\\
0.498	96.9772504809802\\
0.499	96.9919330340568\\
0.5	97.0059067742262\\
};
\addlegendentry{Our$_R$}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/s2s_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{Our}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{OurR}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{DiffNet}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{LinInv}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{3DC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{3DCR}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\scriptsize 
\begin{axis}[%
title={},
width=1\linewidth,
height=1\linewidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=0.25,
ymin=0,
ymax=100,
xtick={0, 0.08, 0.16, 0.25},
ytick={0, 33,  66, 100},
yticklabels={0,  , , 100  },
xticklabels={0,  , ,0.16 },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
 legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, row sep=-2.5pt, draw=white!10!black}
]
\addplot [color=3DC, line width=2.0pt]
  table[row sep=crcr]{%
0	0.110372295541229\\
0.001	0.110372295541229\\
0.002	0.118439261484457\\
0.003	0.145644175920613\\
0.004	0.184898909778243\\
0.005	0.253451243797887\\
0.006	0.350018564147568\\
0.007	0.47493840078307\\
0.008	0.610389172039019\\
0.009	0.751004151618456\\
0.01	0.903938974583994\\
0.011	1.087656529517\\
0.012	1.28750801633645\\
0.013	1.49370506632464\\
0.014	1.71124312282715\\
0.015	1.95507476288521\\
0.016	2.18783542039356\\
0.017	2.44310932595268\\
0.018	2.70783407027374\\
0.019	2.99986498801769\\
0.02	3.30526209201067\\
0.021	3.60829648631316\\
0.022	3.92587842170993\\
0.023	4.26681743004692\\
0.024	4.61487832045094\\
0.025	4.98157086441421\\
0.026	5.34181658622203\\
0.027	5.7170823910622\\
0.028	6.10061767981908\\
0.029	6.47156310122524\\
0.03	6.87754413204172\\
0.031	7.28784554629223\\
0.032	7.69544672089648\\
0.033	8.13450568737975\\
0.034	8.55840955884835\\
0.035	9.00364532352246\\
0.036	9.44543828264758\\
0.037	9.92594592770109\\
0.038	10.4036520741216\\
0.039	10.8999223681102\\
0.04	11.3764471596854\\
0.041	11.8787929928781\\
0.042	12.3757045937827\\
0.043	12.8943193708442\\
0.044	13.4011205994532\\
0.045	13.9171026428596\\
0.046	14.4106051912107\\
0.047	14.9331690687548\\
0.048	15.4377425996557\\
0.049	15.9738751814223\\
0.05	16.5005231714315\\
0.051	17.0291963411753\\
0.052	17.5533466095116\\
0.053	18.0785432207108\\
0.054	18.6177810780707\\
0.055	19.1587065852094\\
0.056	19.7008809531846\\
0.057	20.2362372160529\\
0.058	20.7597461774733\\
0.059	21.2835251628582\\
0.06	21.8032200357782\\
0.061	22.3317244405441\\
0.062	22.860870152226\\
0.063	23.3846153846154\\
0.064	23.9203766834306\\
0.065	24.4460795895636\\
0.066	24.9859250008438\\
0.067	25.5058223917373\\
0.068	26.0259560535998\\
0.069	26.5633712491983\\
0.07	27.1062206770851\\
0.071	27.6280757417221\\
0.072	28.1547237317312\\
0.073	28.6771863502886\\
0.074	29.1911094609647\\
0.075	29.7216727984609\\
0.076	30.2498059202754\\
0.077	30.776015121342\\
0.078	31.2867316974381\\
0.079	31.8088567860398\\
0.08	32.3341884092213\\
0.081	32.8428122995916\\
0.082	33.363350997401\\
0.083	33.8729874776387\\
0.084	34.3801262362035\\
0.085	34.9090694299119\\
0.086	35.441084146218\\
0.087	35.9627704458771\\
0.088	36.4644412191582\\
0.089	36.9715124717319\\
0.09	37.4722719141324\\
0.091	37.9951058156411\\
0.092	38.4904310257535\\
0.093	38.9870388496979\\
0.094	39.479427549195\\
0.095	39.9700273399264\\
0.096	40.4521551287677\\
0.097	40.9292537212677\\
0.098	41.4252202382962\\
0.099	41.9036689506193\\
0.1	42.3671988388969\\
0.101	42.8186451547575\\
0.102	43.2733992641847\\
0.103	43.7200189016775\\
0.104	44.1514834441557\\
0.105	44.5930063793161\\
0.106	45.0358119283086\\
0.107	45.4756472136902\\
0.108	45.9021838188139\\
0.109	46.3125527390556\\
0.11	46.7403382050157\\
0.111	47.1522260100584\\
0.112	47.5473723292942\\
0.113	47.9647956256118\\
0.114	48.3603469807946\\
0.115	48.7536368852736\\
0.116	49.1361258311675\\
0.117	49.5248590812434\\
0.118	49.9074492861242\\
0.119	50.2847065177034\\
0.12	50.6582171667736\\
0.121	51.034664326459\\
0.122	51.3971039929793\\
0.123	51.7455361663348\\
0.124	52.0979511931684\\
0.125	52.4485773112364\\
0.126	52.7893138015999\\
0.127	53.1189455564181\\
0.128	53.4653187970432\\
0.129	53.7924528301887\\
0.13	54.1139501130726\\
0.131	54.4392614844567\\
0.132	54.7599824484423\\
0.133	55.0771931008876\\
0.134	55.3938974583994\\
0.135	55.7039862287778\\
0.136	56.0057380092483\\
0.137	56.3001316366828\\
0.138	56.5920275424444\\
0.139	56.8716373578155\\
0.14	57.14473284504\\
0.141	57.4062848077767\\
0.142	57.6737435447396\\
0.143	57.9271610355419\\
0.144	58.174030445202\\
0.145	58.4121578290073\\
0.146	58.6461673473521\\
0.147	58.8973571404462\\
0.148	59.1249535896311\\
0.149	59.3520099908867\\
0.15	59.5719107570797\\
0.151	59.7946130219057\\
0.152	60.0194754784487\\
0.153	60.2379923718231\\
0.154	60.452053869781\\
0.155	60.6632126101192\\
0.156	60.8664056435009\\
0.157	61.0646707395282\\
0.158	61.2623620346305\\
0.159	61.4543153204847\\
0.16	61.6470786782327\\
0.161	61.8351503695953\\
0.162	62.0203530563337\\
0.163	62.2068721098997\\
0.164	62.393694940426\\
0.165	62.5756910925844\\
0.166	62.7552907820569\\
0.167	62.9378944881358\\
0.168	63.1128025112229\\
0.169	63.2866304384514\\
0.17	63.4604921186755\\
0.171	63.6389779592939\\
0.172	63.809633104938\\
0.173	63.9871738616802\\
0.174	64.141053768522\\
0.175	64.313160292976\\
0.176	64.4729807270395\\
0.177	64.6269956458636\\
0.178	64.7851621831438\\
0.179	64.9414385526716\\
0.18	65.1024065885848\\
0.181	65.2520673709792\\
0.182	65.4003105275593\\
0.183	65.5436594997806\\
0.184	65.6894049346879\\
0.185	65.8316738110508\\
0.186	65.9776217639315\\
0.187	66.1248860836398\\
0.188	66.268100043879\\
0.189	66.4036858271171\\
0.19	66.5439295237452\\
0.191	66.6886286157896\\
0.192	66.8164849630404\\
0.193	66.9491004826678\\
0.194	67.0804333884632\\
0.195	67.2111924933339\\
0.196	67.3386438046376\\
0.197	67.4701117224154\\
0.198	67.5889222668512\\
0.199	67.7119181827388\\
0.2	67.8357241705202\\
0.201	67.9564248827083\\
0.202	68.076045499038\\
0.203	68.1955986093766\\
0.204	68.3059371519223\\
0.205	68.4293381037567\\
0.206	68.539946670267\\
0.207	68.6458973233874\\
0.208	68.7490802308704\\
0.209	68.8671819623992\\
0.21	68.9763391500996\\
0.211	69.079015762649\\
0.212	69.1788233705741\\
0.213	69.2756607148884\\
0.214	69.3812738380531\\
0.215	69.482870354744\\
0.216	69.5795389340804\\
0.217	69.6724609309077\\
0.218	69.7686907213015\\
0.219	69.8596887973808\\
0.22	69.9515982043407\\
0.221	70.0419549735039\\
0.222	70.1312653998042\\
0.223	70.2257062814325\\
0.224	70.3183920072907\\
0.225	70.4072636446485\\
0.226	70.500961960374\\
0.227	70.5879434299794\\
0.228	70.6753636885273\\
0.229	70.7592061295439\\
0.23	70.8432173355386\\
0.231	70.9253383737807\\
0.232	71.0076619299962\\
0.233	71.0900529922031\\
0.234	71.1737604212373\\
0.235	71.2523711479395\\
0.236	71.3329057953893\\
0.237	71.4168832483883\\
0.238	71.5025145981706\\
0.239	71.579167651129\\
0.24	71.660579876464\\
0.241	71.7402031930334\\
0.242	71.8232018091606\\
0.243	71.9001248860837\\
0.244	71.9760016201437\\
0.245	72.0550511357883\\
0.246	72.12984777399\\
0.247	72.2001552637797\\
0.248	72.2777534006143\\
0.249	72.3531238397408\\
0.25	72.4356499139298\\
0.251	72.5084213723968\\
0.252	72.579808958045\\
0.253	72.6501164478347\\
0.254	72.7245755560806\\
0.255	72.8006885611099\\
0.256	72.8703884969792\\
0.257	72.9435312383974\\
0.258	73.0189691835151\\
0.259	73.0862389037027\\
0.26	73.1537786478549\\
0.261	73.2252674924899\\
0.262	73.2890269011375\\
0.263	73.3603469807945\\
0.264	73.4287643028318\\
0.265	73.4967428359267\\
0.266	73.5626961892868\\
0.267	73.626084314983\\
0.268	73.6900799945996\\
0.269	73.7539406622338\\
0.27	73.8177338238769\\
0.271	73.8843622371486\\
0.272	73.9448813582206\\
0.273	74.0090795558106\\
0.274	74.0707125257367\\
0.275	74.1340668984372\\
0.276	74.1940122185844\\
0.277	74.2515273230499\\
0.278	74.3122152090998\\
0.279	74.3697978195565\\
0.28	74.4317008134473\\
0.281	74.4944476322275\\
0.282	74.55763323995\\
0.283	74.6190974448982\\
0.284	74.6811692037668\\
0.285	74.7393593681439\\
0.286	74.8052452155127\\
0.287	74.860465116279\\
0.288	74.9182164917136\\
0.289	74.9760353731394\\
0.29	75.0386134269416\\
0.291	75.0993350659871\\
0.292	75.1608330239308\\
0.293	75.2201707901577\\
0.294	75.275221925946\\
0.295	75.3371586728322\\
0.296	75.3934586694569\\
0.297	75.4509737739224\\
0.298	75.5030883990954\\
0.299	75.5564856381003\\
0.3	75.61015290107\\
0.301	75.6615587133358\\
0.302	75.7146859283761\\
0.303	75.7700745941202\\
0.304	75.8247881999528\\
0.305	75.8778141560063\\
0.306	75.9331353157592\\
0.307	75.9848449049853\\
0.308	76.0389847098931\\
0.309	76.0949471765619\\
0.31	76.1465217538056\\
0.311	76.1944510075269\\
0.312	76.2401863165356\\
0.313	76.2925709656731\\
0.314	76.349816046174\\
0.315	76.4012556114355\\
0.316	76.4523238937456\\
0.317	76.5051810848213\\
0.318	76.5662740068181\\
0.319	76.6115367738887\\
0.32	76.6600735815303\\
0.321	76.7161710601816\\
0.322	76.7673406014784\\
0.323	76.816113680089\\
0.324	76.8703884969791\\
0.325	76.9232794410503\\
0.326	76.975259054241\\
0.327	77.0266986195025\\
0.328	77.0805346474499\\
0.329	77.1298815269855\\
0.33	77.1750430350693\\
0.331	77.2285752860566\\
0.332	77.2853478246194\\
0.333	77.3407027373679\\
0.334	77.3879569311776\\
0.335	77.4408478752489\\
0.336	77.4894859418773\\
0.337	77.5376514665676\\
0.338	77.588449724913\\
0.339	77.6388767003072\\
0.34	77.6937928241132\\
0.341	77.7505316096804\\
0.342	77.803793836703\\
0.343	77.8560434738583\\
0.344	77.9100482667837\\
0.345	77.9644918486516\\
0.346	78.019137948493\\
0.347	78.0725351874978\\
0.348	78.1277888412597\\
0.349	78.1778445337024\\
0.35	78.2335369764066\\
0.351	78.2921659297263\\
0.352	78.3457656867047\\
0.353	78.3987916427583\\
0.354	78.4485773112364\\
0.355	78.5056873797549\\
0.356	78.5612785634725\\
0.357	78.6145745434907\\
0.358	78.6690518783541\\
0.359	78.7259594288993\\
0.36	78.7782765720458\\
0.361	78.8309649981436\\
0.362	78.8799405947278\\
0.363	78.9341816586223\\
0.364	78.9897053363486\\
0.365	79.0443514361899\\
0.366	79.0972086272658\\
0.367	79.1494920174166\\
0.368	79.2027204914436\\
0.369	79.2578728862187\\
0.37	79.3114388902016\\
0.371	79.3593006379317\\
0.372	79.4104026732373\\
0.373	79.4627873223749\\
0.374	79.5097714922199\\
0.375	79.5647888750127\\
0.376	79.6144057785129\\
0.377	79.6622000202518\\
0.378	79.7186350288589\\
0.379	79.7752725554393\\
0.38	79.8300874202586\\
0.381	79.8832483882945\\
0.382	79.9371181692376\\
0.383	79.9927768589461\\
0.384	80.0421237384818\\
0.385	80.1018327876599\\
0.386	80.1539474128329\\
0.387	80.2101461504708\\
0.388	80.2575353562629\\
0.389	80.3086711445641\\
0.39	80.3629459614541\\
0.391	80.4169507543794\\
0.392	80.4682553076585\\
0.393	80.5217875586458\\
0.394	80.5733621358896\\
0.395	80.6253755020758\\
0.396	80.6759374894522\\
0.397	80.7281533736119\\
0.398	80.780976811692\\
0.399	80.8328551658959\\
0.4	80.8867586998345\\
0.401	80.9406284807777\\
0.402	80.9960508995174\\
0.403	81.0522496371553\\
0.404	81.1064569480541\\
0.405	81.1599216930503\\
0.406	81.2134876970332\\
0.407	81.269382657711\\
0.408	81.3291254598846\\
0.409	81.3853241975225\\
0.41	81.4424005130455\\
0.411	81.5012657373342\\
0.412	81.5672528436899\\
0.413	81.6223714854694\\
0.414	81.6800216019172\\
0.415	81.7383805312721\\
0.416	81.7968069666182\\
0.417	81.8494616397205\\
0.418	81.9082256050224\\
0.419	81.9724238026125\\
0.42	82.0399297937692\\
0.421	82.1018665406555\\
0.422	82.1696088027812\\
0.423	82.229182839977\\
0.424	82.2902757619739\\
0.425	82.362473419516\\
0.426	82.436358726837\\
0.427	82.5035946940291\\
0.428	82.5688054814865\\
0.429	82.6317548182401\\
0.43	82.6983157255206\\
0.431	82.760725014345\\
0.432	82.8248557059438\\
0.433	82.8947919127823\\
0.434	82.958450062443\\
0.435	83.0264285955378\\
0.436	83.0922131839202\\
0.437	83.1553987916429\\
0.438	83.2245586795829\\
0.439	83.2982077159348\\
0.44	83.3694940425963\\
0.441	83.4401390623418\\
0.442	83.5097714922199\\
0.443	83.571809498093\\
0.444	83.6416444459446\\
0.445	83.7102305329599\\
0.446	83.7786478549972\\
0.447	83.8413609207818\\
0.448	83.898099706349\\
0.449	83.9584163094475\\
0.45	84.0221082121038\\
0.451	84.0949809295575\\
0.452	84.1597191750768\\
0.453	84.2230060417863\\
0.454	84.2899382320181\\
0.455	84.355587808418\\
0.456	84.4205623249063\\
0.457	84.4840179565937\\
0.458	84.546596010396\\
0.459	84.6102204070612\\
0.46	84.6758699834611\\
0.461	84.7399331690688\\
0.462	84.8094305869646\\
0.463	84.8697809430586\\
0.464	84.9362405913525\\
0.465	84.9897053363486\\
0.466	85.046747898876\\
0.467	85.1074020319304\\
0.468	85.1660309852499\\
0.469	85.224862456543\\
0.47	85.2837614338273\\
0.471	85.3441792959125\\
0.472	85.4099301312991\\
0.473	85.4707867823269\\
0.474	85.5365376177136\\
0.475	85.6004657913391\\
0.476	85.6630775981369\\
0.477	85.7261281938772\\
0.478	85.792992878118\\
0.479	85.8561109798494\\
0.48	85.9188577986296\\
0.481	85.9848786579809\\
0.482	86.0477604887434\\
0.483	86.1108448374793\\
0.484	86.1736254092551\\
0.485	86.2347520842475\\
0.486	86.2906132919297\\
0.487	86.3525162858204\\
0.488	86.410503932224\\
0.489	86.4698079454551\\
0.49	86.5279981098322\\
0.491	86.5909136935903\\
0.492	86.6518040976137\\
0.493	86.7098254970129\\
0.494	86.7680494143855\\
0.495	86.8286360414487\\
0.496	86.8896614574543\\
0.497	86.9475478448712\\
0.498	87.0050967023323\\
0.499	87.0627468187802\\
0.5	87.1172241536437\\
};
\addlegendentry{3DC}

\addplot [color=3DCR, line width=2.0pt]
  table[row sep=crcr]{%
0	0.204306882235798\\
0.001	0.207749687784791\\
0.002	0.225706281432477\\
0.003	0.279643568366693\\
0.004	0.369392783609546\\
0.005	0.5006244304182\\
0.006	0.669828197252506\\
0.007	0.860903905221589\\
0.008	1.07904951564451\\
0.009	1.32963175481824\\
0.01	1.60073581530361\\
0.011	1.88888513855605\\
0.012	2.23228811557026\\
0.013	2.55108515880784\\
0.014	2.91048705572619\\
0.015	3.26394842542276\\
0.016	3.66537280183617\\
0.017	4.09545347149559\\
0.018	4.4971816248692\\
0.019	4.92756607148885\\
0.02	5.37111418638405\\
0.021	5.82910858338678\\
0.022	6.30907618051102\\
0.023	6.79221655921963\\
0.024	7.28787929928781\\
0.025	7.82931110136025\\
0.026	8.37418570898168\\
0.027	8.93954838491917\\
0.028	9.53468120295676\\
0.029	10.1398724136767\\
0.03	10.7302460593378\\
0.031	11.3489047152935\\
0.032	11.9701961049043\\
0.033	12.6101866540655\\
0.034	13.2509535221251\\
0.035	13.8865561818611\\
0.036	14.5161170553887\\
0.037	15.1801734903973\\
0.038	15.8561784858406\\
0.039	16.5534141155028\\
0.04	17.2399837985621\\
0.041	17.922030580214\\
0.042	18.6086677692645\\
0.043	19.3072535187498\\
0.044	20.0088095318459\\
0.045	20.7328787929929\\
0.046	21.451243797887\\
0.047	22.1796671954636\\
0.048	22.8992810611942\\
0.049	23.6337462449792\\
0.05	24.3862692813987\\
0.051	25.1437202551726\\
0.052	25.8861848989097\\
0.053	26.6101191480744\\
0.054	27.3713167043575\\
0.055	28.117595436595\\
0.056	28.8950281837513\\
0.057	29.6414081749755\\
0.058	30.4174908023087\\
0.059	31.2000202517973\\
0.06	31.9519019813009\\
0.061	32.727748337665\\
0.062	33.5094339622641\\
0.063	34.2817362540926\\
0.064	35.0646369865325\\
0.065	35.8393019880515\\
0.066	36.6235528403145\\
0.067	37.4012893644311\\
0.068	38.1664022682013\\
0.069	38.9259121747055\\
0.07	39.6860633881257\\
0.071	40.4210348668444\\
0.072	41.1631619806257\\
0.073	41.8871637357816\\
0.074	42.5936139332366\\
0.075	43.3045870320991\\
0.076	44.0225807540419\\
0.077	44.7040199817734\\
0.078	45.3948762952712\\
0.079	46.0744591082459\\
0.08	46.7583960576501\\
0.081	47.3969352280015\\
0.082	48.0037128295136\\
0.083	48.6077226853883\\
0.084	49.2333682114288\\
0.085	49.824686940966\\
0.086	50.3918722786647\\
0.087	50.9246633138691\\
0.088	51.4652175380565\\
0.089	51.9811320754718\\
0.09	52.5030208931043\\
0.091	52.9959833935262\\
0.092	53.48351166166\\
0.093	53.9473115739022\\
0.094	54.4199885239815\\
0.095	54.8443311843926\\
0.096	55.2783947075303\\
0.097	55.6792452830189\\
0.098	56.0752354271442\\
0.099	56.4547878624228\\
0.1	56.8333952138252\\
0.101	57.2030242684038\\
0.102	57.5489249670907\\
0.103	57.8938805819017\\
0.104	58.2267188712999\\
0.105	58.5501063219361\\
0.106	58.8724474297094\\
0.107	59.1818948931718\\
0.108	59.4752084247477\\
0.109	59.7703783710804\\
0.11	60.056435008607\\
0.111	60.3300705437608\\
0.112	60.6058662706315\\
0.113	60.8741013264927\\
0.114	61.1269112633746\\
0.115	61.3724305532116\\
0.116	61.6006683093125\\
0.117	61.8458838221892\\
0.118	62.0775643838391\\
0.119	62.3080635906438\\
0.12	62.5394741283289\\
0.121	62.7485739359368\\
0.122	62.9693185270192\\
0.123	63.1767306848484\\
0.124	63.3773247375705\\
0.125	63.5783913322308\\
0.126	63.7777365241165\\
0.127	63.9631079758328\\
0.128	64.1487832045094\\
0.129	64.334053397239\\
0.13	64.5209437337564\\
0.131	64.6993620683836\\
0.132	64.8723799237182\\
0.133	65.0487730786107\\
0.134	65.2229047827994\\
0.135	65.3871131062882\\
0.136	65.5499375569582\\
0.137	65.7108043338846\\
0.138	65.8710635568907\\
0.139	66.0173827927229\\
0.14	66.1722415364364\\
0.141	66.3207209639856\\
0.142	66.4684240726365\\
0.143	66.6132919296587\\
0.144	66.7552570290613\\
0.145	66.9054241063894\\
0.146	67.0473216998008\\
0.147	67.183717554933\\
0.148	67.3235562156141\\
0.149	67.4547878624228\\
0.15	67.5811253248726\\
0.151	67.7197826307086\\
0.152	67.8488540858001\\
0.153	67.9683059371519\\
0.154	68.0995713369561\\
0.155	68.2159516657103\\
0.156	68.3343909271948\\
0.157	68.4501637020286\\
0.158	68.5625949303001\\
0.159	68.6683093124514\\
0.16	68.7772639821784\\
0.161	68.8865224288656\\
0.162	68.9949708036588\\
0.163	69.1041954973504\\
0.164	69.2111587403381\\
0.165	69.3145104127991\\
0.166	69.4215074087825\\
0.167	69.5147331825699\\
0.168	69.6154183683802\\
0.169	69.7115468997874\\
0.17	69.8064940763493\\
0.171	69.902420089783\\
0.172	69.997198501367\\
0.173	70.100786444797\\
0.174	70.1872616194688\\
0.175	70.2779221655922\\
0.176	70.3705741384548\\
0.177	70.4588719748878\\
0.178	70.5552367772639\\
0.179	70.6421844938737\\
0.18	70.7363215985418\\
0.181	70.8171600229521\\
0.182	70.8979646943666\\
0.183	70.9833260201843\\
0.184	71.0613291929659\\
0.185	71.1359908191852\\
0.186	71.2211496270293\\
0.187	71.2977351739967\\
0.188	71.3751307928578\\
0.189	71.4429068079792\\
0.19	71.5137543456981\\
0.191	71.5868295811253\\
0.192	71.6605123704729\\
0.193	71.7309211192493\\
0.194	71.7987308873662\\
0.195	71.8613089411685\\
0.196	71.9301650521484\\
0.197	71.9987848921592\\
0.198	72.0672359671921\\
0.199	72.1377797279509\\
0.2	72.2030242684038\\
0.201	72.2703952475782\\
0.202	72.3332095723496\\
0.203	72.3982178418335\\
0.204	72.4592770108347\\
0.205	72.5256354001418\\
0.206	72.5848719073818\\
0.207	72.6520066155872\\
0.208	72.7155297532656\\
0.209	72.7729435987444\\
0.21	72.8344078036926\\
0.211	72.8891889155163\\
0.212	72.9467377729773\\
0.213	73.0044553954164\\
0.214	73.0598778141561\\
0.215	73.1141188780504\\
0.216	73.1708239106221\\
0.217	73.2224997468525\\
0.218	73.2760657508354\\
0.219	73.3265602322207\\
0.22	73.3784723394201\\
0.221	73.4253552502785\\
0.222	73.4735207749687\\
0.223	73.5222938535795\\
0.224	73.5716069801194\\
0.225	73.6168359941945\\
0.226	73.6667566746548\\
0.227	73.7129982785971\\
0.228	73.758159786681\\
0.229	73.8063928173626\\
0.23	73.850710500557\\
0.231	73.8943868768353\\
0.232	73.9394471259324\\
0.233	73.9803895095689\\
0.234	74.0209943632497\\
0.235	74.0628480777669\\
0.236	74.1038579673946\\
0.237	74.1453066459648\\
0.238	74.1838188139197\\
0.239	74.2272251662335\\
0.24	74.2667836770514\\
0.241	74.3087048975597\\
0.242	74.348297161373\\
0.243	74.3890707800317\\
0.244	74.426671617106\\
0.245	74.4666351638707\\
0.246	74.5078475714719\\
0.247	74.5465622574003\\
0.248	74.5861207682182\\
0.249	74.6249029601377\\
0.25	74.6659128497654\\
0.251	74.7097579910217\\
0.252	74.7465150032065\\
0.253	74.7833395213825\\
0.254	74.8219191953286\\
0.255	74.8596550443851\\
0.256	74.8995510851588\\
0.257	74.9389070780031\\
0.258	74.9802207445909\\
0.259	75.0201842913558\\
0.26	75.0571775745097\\
0.261	75.0929219968272\\
0.262	75.1316704357512\\
0.263	75.1704863806663\\
0.264	75.2092010665947\\
0.265	75.2470044216424\\
0.266	75.2826475849732\\
0.267	75.320282175043\\
0.268	75.3612920646708\\
0.269	75.4035170621393\\
0.27	75.4431768319438\\
0.271	75.4806426570359\\
0.272	75.521213757721\\
0.273	75.5607047625477\\
0.274	75.5949640530597\\
0.275	75.6312147703109\\
0.276	75.671954635974\\
0.277	75.7114456408007\\
0.278	75.7484051709589\\
0.279	75.7850271711615\\
0.28	75.8241131400412\\
0.281	75.861511459142\\
0.282	75.9000236270969\\
0.283	75.9378607351402\\
0.284	75.9742464643737\\
0.285	76.0125561143551\\
0.286	76.0505957403719\\
0.287	76.0888716373578\\
0.288	76.1256286495427\\
0.289	76.1610355419044\\
0.29	76.1971850001688\\
0.291	76.234313295305\\
0.292	76.267931278901\\
0.293	76.30755729571\\
0.294	76.342862929085\\
0.295	76.377527255544\\
0.296	76.4131704188747\\
0.297	76.4484760522497\\
0.298	76.4859418773417\\
0.299	76.520336179836\\
0.3	76.5560468491579\\
0.301	76.5949303000642\\
0.302	76.6334424680191\\
0.303	76.6692881493233\\
0.304	76.7056738785567\\
0.305	76.7395956391129\\
0.306	76.777297735174\\
0.307	76.8125358625578\\
0.308	76.8476727309549\\
0.309	76.8833496472812\\
0.31	76.9200729064705\\
0.311	76.9574374725757\\
0.312	76.9925068349817\\
0.313	77.0285212812637\\
0.314	77.0638606676342\\
0.315	77.0975124042259\\
0.316	77.1337968744726\\
0.317	77.170115097715\\
0.318	77.204374388227\\
0.319	77.2415364363586\\
0.32	77.2813987241368\\
0.321	77.3191345731933\\
0.322	77.3536638876701\\
0.323	77.3896445809565\\
0.324	77.4266041111148\\
0.325	77.465015020083\\
0.326	77.4997806055287\\
0.327	77.5376852195632\\
0.328	77.5766024234652\\
0.329	77.6153846153846\\
0.33	77.6571370709151\\
0.331	77.6970331116887\\
0.332	77.732068721099\\
0.333	77.7723697978196\\
0.334	77.8097006109292\\
0.335	77.8471326830257\\
0.336	77.8862524049009\\
0.337	77.9258109157188\\
0.338	77.9668208053465\\
0.339	78.0093158267796\\
0.34	78.04931312654\\
0.341	78.0912005940528\\
0.342	78.1293077260608\\
0.343	78.1671110811086\\
0.344	78.2068721098998\\
0.345	78.2439666520403\\
0.346	78.2887906301684\\
0.347	78.3282478819996\\
0.348	78.3682451817599\\
0.349	78.410908968171\\
0.35	78.4561379822459\\
0.351	78.49984811152\\
0.352	78.547068552334\\
0.353	78.5937826982145\\
0.354	78.6417794579269\\
0.355	78.687244742971\\
0.356	78.7375367063827\\
0.357	78.7807742937187\\
0.358	78.8326526479225\\
0.359	78.8835859182503\\
0.36	78.9386708070342\\
0.361	78.9881864515476\\
0.362	79.0401998177338\\
0.363	79.0917743949776\\
0.364	79.1430114422656\\
0.365	79.1988051439565\\
0.366	79.2473419515982\\
0.367	79.2999966247005\\
0.368	79.3579505181086\\
0.369	79.4038883450907\\
0.37	79.4567792891619\\
0.371	79.5126404968442\\
0.372	79.5708644142168\\
0.373	79.6280419887265\\
0.374	79.6869409660107\\
0.375	79.7496540317953\\
0.376	79.8006210551186\\
0.377	79.8601950923145\\
0.378	79.9199041414926\\
0.379	79.9816046174098\\
0.38	80.0478617477302\\
0.381	80.1104060485368\\
0.382	80.1791946535255\\
0.383	80.2428865561819\\
0.384	80.3065447058426\\
0.385	80.3675701218484\\
0.386	80.426199075168\\
0.387	80.4865831842576\\
0.388	80.5429844398691\\
0.389	80.6011746042462\\
0.39	80.6614574543491\\
0.391	80.7102305329599\\
0.392	80.7698383231512\\
0.393	80.8223917372668\\
0.394	80.8801768656968\\
0.395	80.937725723158\\
0.396	80.9928443649375\\
0.397	81.0480642657036\\
0.398	81.1044655213151\\
0.399	81.1565126404969\\
0.4	81.2110574813515\\
0.401	81.2646909913255\\
0.402	81.3235899686098\\
0.403	81.3815776150134\\
0.404	81.4404765922976\\
0.405	81.4992068046039\\
0.406	81.562358659331\\
0.407	81.6128868937118\\
0.408	81.6684105714383\\
0.409	81.7311573902184\\
0.41	81.7945117629189\\
0.411	81.8563134978229\\
0.412	81.9170351368684\\
0.413	81.9749215242852\\
0.414	82.0329429236846\\
0.415	82.0922806899113\\
0.416	82.1544874607622\\
0.417	82.2145340398961\\
0.418	82.2774158706586\\
0.419	82.3338846322612\\
0.42	82.3920747966382\\
0.421	82.4559692172681\\
0.422	82.5210787457387\\
0.423	82.5864920511695\\
0.424	82.6551456441759\\
0.425	82.7118506767475\\
0.426	82.774968778479\\
0.427	82.8363654774361\\
0.428	82.894488135822\\
0.429	82.9575387315625\\
0.43	83.0244371687987\\
0.431	83.090626793128\\
0.432	83.1535761298816\\
0.433	83.2119350592366\\
0.434	83.27137408445\\
0.435	83.3445168258683\\
0.436	83.4082424815202\\
0.437	83.4722044081413\\
0.438	83.5369764066561\\
0.439	83.6019171701489\\
0.44	83.6666554156681\\
0.441	83.7348027137409\\
0.442	83.8022411989064\\
0.443	83.870793532926\\
0.444	83.9353292604719\\
0.445	84.0009113308806\\
0.446	84.0629493367537\\
0.447	84.1292402200696\\
0.448	84.190366895062\\
0.449	84.2551726465723\\
0.45	84.3151854727107\\
0.451	84.3775947615351\\
0.452	84.4353461369696\\
0.453	84.5026496101529\\
0.454	84.5723832990178\\
0.455	84.6352651297803\\
0.456	84.6984169845073\\
0.457	84.7654841867216\\
0.458	84.8279272285416\\
0.459	84.8964795625612\\
0.46	84.9616228440274\\
0.461	85.021061869241\\
0.462	85.0950821885443\\
0.463	85.1648158774091\\
0.464	85.234313295305\\
0.465	85.296351301178\\
0.466	85.3614270766531\\
0.467	85.4270091470618\\
0.468	85.4924562054882\\
0.469	85.5602997266007\\
0.47	85.6262868329564\\
0.471	85.6927802342458\\
0.472	85.756472136902\\
0.473	85.8280284875282\\
0.474	85.887771289702\\
0.475	85.9511594153981\\
0.476	86.0176190636918\\
0.477	86.0869814696054\\
0.478	86.146251729841\\
0.479	86.213251426064\\
0.48	86.280014851318\\
0.481	86.3492759982448\\
0.482	86.4151618456138\\
0.483	86.4813852229385\\
0.484	86.5385627974482\\
0.485	86.6033347959632\\
0.486	86.6619299962872\\
0.487	86.7236642251999\\
0.488	86.7861410200155\\
0.489	86.8500691936409\\
0.49	86.9129510244034\\
0.491	86.9772842339758\\
0.492	87.0281499983124\\
0.493	87.085260066831\\
0.494	87.1455429169339\\
0.495	87.2022817025011\\
0.496	87.2645559793432\\
0.497	87.3232861916494\\
0.498	87.3867080703412\\
0.499	87.4436831268774\\
0.5	87.4988692746481\\
};
\addlegendentry{3DC$_R$}

\addplot [color=DiffNet, line width=2.0pt]
  table[row sep=crcr]{%
0	1.26523103925473\\
0.001	1.27289296925102\\
0.002	1.34441556688156\\
0.003	1.59074492861242\\
0.004	2.05724508050089\\
0.005	2.80561649846424\\
0.006	3.82981739629392\\
0.007	5.02264826003307\\
0.008	6.38876700307153\\
0.009	7.81159077868161\\
0.01	9.29206467073952\\
0.011	10.8530394572518\\
0.012	12.4572180781044\\
0.013	14.1020015526378\\
0.014	15.7376042123738\\
0.015	17.4401053093462\\
0.016	19.1110136024572\\
0.017	20.8245519289837\\
0.018	22.5191548249907\\
0.019	24.196206163297\\
0.02	25.8398757889763\\
0.021	27.4708205353225\\
0.022	29.0423937624464\\
0.023	30.582610456678\\
0.024	32.1104060485368\\
0.025	33.6005670503257\\
0.026	35.0315928038614\\
0.027	36.4387889425187\\
0.028	37.8224929962534\\
0.029	39.1693725318122\\
0.03	40.4865831842576\\
0.031	41.7814493536302\\
0.032	43.04931312654\\
0.033	44.2625307996085\\
0.034	45.4325108853411\\
0.035	46.5647888750127\\
0.036	47.6709757991022\\
0.037	48.7609275323185\\
0.038	49.8116920376684\\
0.039	50.82404563405\\
0.04	51.8039963546765\\
0.041	52.7620413811726\\
0.042	53.6774226212576\\
0.043	54.5653626759375\\
0.044	55.4282242549026\\
0.045	56.283862692814\\
0.046	57.0892429203092\\
0.047	57.8707597799305\\
0.048	58.6211563776285\\
0.049	59.3477908664394\\
0.05	60.0627130657846\\
0.051	60.7315961791609\\
0.052	61.3933236574746\\
0.053	62.0199817733824\\
0.054	62.6371215445371\\
0.055	63.244472946974\\
0.056	63.8511155365038\\
0.057	64.3929861275188\\
0.058	64.9427211665036\\
0.059	65.4859418773416\\
0.06	65.996557194451\\
0.061	66.4970803658825\\
0.062	66.966618287373\\
0.063	67.4265703581192\\
0.064	67.8657980895804\\
0.065	68.2770783407028\\
0.066	68.6698619502481\\
0.067	69.0618354878995\\
0.068	69.4335909811995\\
0.069	69.8028487528268\\
0.07	70.1435852431903\\
0.071	70.469335403517\\
0.072	70.7780065480811\\
0.073	71.0773618658657\\
0.074	71.3689202416714\\
0.075	71.6462011003477\\
0.076	71.9153474870894\\
0.077	72.1740304452019\\
0.078	72.4100313902859\\
0.079	72.637054038546\\
0.08	72.8505417355791\\
0.081	73.059877814156\\
0.082	73.2473757045938\\
0.083	73.4318358254295\\
0.084	73.6091740641982\\
0.085	73.7789178789618\\
0.086	73.9434637324062\\
0.087	74.0920444189422\\
0.088	74.2385661727478\\
0.089	74.3826914638674\\
0.09	74.5139906166672\\
0.091	74.6412394099976\\
0.092	74.7726735747797\\
0.093	74.8969858574949\\
0.094	75.0183616295947\\
0.095	75.130320315928\\
0.096	75.2404900934958\\
0.097	75.3436054949877\\
0.098	75.4440206568333\\
0.099	75.5387315624262\\
0.1	75.6308434873595\\
0.101	75.7189725588146\\
0.102	75.8067303473183\\
0.103	75.8917541431801\\
0.104	75.9713099537584\\
0.105	76.0460390859688\\
0.106	76.1252573665913\\
0.107	76.199648968846\\
0.108	76.2740405711008\\
0.109	76.3492759982448\\
0.11	76.4271441590441\\
0.111	76.4956964930637\\
0.112	76.5649238869949\\
0.113	76.6343200459041\\
0.114	76.7000371282952\\
0.115	76.7682181793634\\
0.116	76.8295473723293\\
0.117	76.8943193708443\\
0.118	76.9484929287475\\
0.119	77.0091808147973\\
0.12	77.0645694805414\\
0.121	77.1213420191042\\
0.122	77.1773719917643\\
0.123	77.2318155736322\\
0.124	77.2861916495089\\
0.125	77.3372261788234\\
0.126	77.3939987173862\\
0.127	77.4462483545416\\
0.128	77.4958315050461\\
0.129	77.5405542241875\\
0.13	77.5904749046478\\
0.131	77.6414756809667\\
0.132	77.6829243595369\\
0.133	77.7238329901779\\
0.134	77.7674756134607\\
0.135	77.8099368818982\\
0.136	77.8441961724103\\
0.137	77.8817632564891\\
0.138	77.9176426907889\\
0.139	77.9527458061904\\
0.14	77.9799169676309\\
0.141	78.0077969419786\\
0.142	78.0343267965032\\
0.143	78.0612279339791\\
0.144	78.0818510142776\\
0.145	78.0994363249739\\
0.146	78.1168191176967\\
0.147	78.1345056873798\\
0.148	78.1519897390894\\
0.149	78.1723427954231\\
0.15	78.1913794849292\\
0.151	78.2076484287981\\
0.152	78.2210483680427\\
0.153	78.2355959091369\\
0.154	78.250244709218\\
0.155	78.2647247443211\\
0.156	78.2792722854153\\
0.157	78.2948661693726\\
0.158	78.3078610726702\\
0.159	78.3216660478617\\
0.16	78.3350659871064\\
0.161	78.3463732406251\\
0.162	78.361427076653\\
0.163	78.3740506969993\\
0.164	78.3878894251865\\
0.165	78.4002767745638\\
0.166	78.4140817497553\\
0.167	78.4274816889999\\
0.168	78.4430755729571\\
0.169	78.4573193370912\\
0.17	78.4708542883181\\
0.171	78.4852330644345\\
0.172	78.5021433152193\\
0.173	78.5165220913357\\
0.174	78.5317109393459\\
0.175	78.547068552334\\
0.176	78.5619873763797\\
0.177	78.5781888142573\\
0.178	78.5937826982145\\
0.179	78.6086002632733\\
0.18	78.6244304181995\\
0.181	78.6423870118472\\
0.182	78.6571708239106\\
0.183	78.6751949235494\\
0.184	78.6932190231883\\
0.185	78.7087454011544\\
0.186	78.725588145948\\
0.187	78.7417895838256\\
0.188	78.761130050292\\
0.189	78.7767239342491\\
0.19	78.7932966550781\\
0.191	78.8138859823809\\
0.192	78.8348803456306\\
0.193	78.8549296250042\\
0.194	78.8783542039355\\
0.195	78.8994835791676\\
0.196	78.91625881797\\
0.197	78.9357005434232\\
0.198	78.9556823168056\\
0.199	78.9769804570155\\
0.2	78.9962871704863\\
0.201	79.0166064738245\\
0.202	79.0383096499814\\
0.203	79.0580213993992\\
0.204	79.080129611503\\
0.205	79.1011577277483\\
0.206	79.1248860836399\\
0.207	79.1464880008101\\
0.208	79.1698788267459\\
0.209	79.1948560434739\\
0.21	79.2169305025821\\
0.211	79.2425827792216\\
0.212	79.2680325378877\\
0.213	79.2936510615317\\
0.214	79.31748067641\\
0.215	79.3434704830054\\
0.216	79.3709791744018\\
0.217	79.3976440409086\\
0.218	79.4241401424376\\
0.219	79.4483072872718\\
0.22	79.4724069261147\\
0.221	79.4994430755729\\
0.222	79.5225976305397\\
0.223	79.5470010463429\\
0.224	79.5775812603369\\
0.225	79.5988794005469\\
0.226	79.6193674688629\\
0.227	79.6414756809667\\
0.228	79.662908833159\\
0.229	79.6864346710772\\
0.23	79.7104330509333\\
0.231	79.7336213588956\\
0.232	79.7557295709994\\
0.233	79.779221655922\\
0.234	79.8034900597428\\
0.235	79.8238431160765\\
0.236	79.8427447936005\\
0.237	79.8636041448679\\
0.238	79.8866574408479\\
0.239	79.9060654133054\\
0.24	79.9283761433828\\
0.241	79.9468390319641\\
0.242	79.9637155297533\\
0.243	79.9829884902286\\
0.244	80.0038140885004\\
0.245	80.0209268572586\\
0.246	80.0422925034597\\
0.247	80.0603166030985\\
0.248	80.0795558105782\\
0.249	80.0959597664293\\
0.25	80.1141188780504\\
0.251	80.1295439970297\\
0.252	80.145846693894\\
0.253	80.1604954939751\\
0.254	80.176831943835\\
0.255	80.1958686333412\\
0.256	80.2107199513956\\
0.257	80.2272926722246\\
0.258	80.2393424916461\\
0.259	80.255442670537\\
0.26	80.2706315185473\\
0.261	80.2859891315354\\
0.262	80.3008066965944\\
0.263	80.3116076551794\\
0.264	80.3255476423532\\
0.265	80.3396226415094\\
0.266	80.3546427245418\\
0.267	80.3676038748438\\
0.268	80.3800924832078\\
0.269	80.392648597563\\
0.27	80.4060822898032\\
0.271	80.4200560299726\\
0.272	80.4317345664427\\
0.273	80.4460795895636\\
0.274	80.4600195767375\\
0.275	80.471664360212\\
0.276	80.4851318054478\\
0.277	80.4978229317852\\
0.278	80.5090626793128\\
0.279	80.5223951125662\\
0.28	80.5376177135721\\
0.281	80.5512201707901\\
0.282	80.5663415128092\\
0.283	80.5791338981334\\
0.284	80.5911837175549\\
0.285	80.6041111148614\\
0.286	80.6174435481148\\
0.287	80.6315860532622\\
0.288	80.6459648293786\\
0.289	80.6588922266851\\
0.29	80.6713133290579\\
0.291	80.6866371890505\\
0.292	80.6996995983393\\
0.293	80.7157997772302\\
0.294	80.7306848482803\\
0.295	80.7437810105647\\
0.296	80.7561008539508\\
0.297	80.7703783710804\\
0.298	80.7845208762277\\
0.299	80.8004860431363\\
0.3	80.8118945556418\\
0.301	80.8254632598643\\
0.302	80.8394370000338\\
0.303	80.853343234212\\
0.304	80.8661018665407\\
0.305	80.8791642758295\\
0.306	80.8915516252067\\
0.307	80.9064704492524\\
0.308	80.9211867553245\\
0.309	80.9345529415736\\
0.31	80.9481216457961\\
0.311	80.9625679279036\\
0.312	80.9762041381173\\
0.313	80.9913592331319\\
0.314	81.0053329733014\\
0.315	81.0181928646167\\
0.316	81.0313565328923\\
0.317	81.0448239781281\\
0.318	81.0575826104567\\
0.319	81.0711513146792\\
0.32	81.0863401626895\\
0.321	81.1026091065582\\
0.322	81.1181017315286\\
0.323	81.1359908191851\\
0.324	81.1543862017754\\
0.325	81.1705538866574\\
0.326	81.1862827825969\\
0.327	81.2021804435144\\
0.328	81.2178418334627\\
0.329	81.2394099976373\\
0.33	81.256961555338\\
0.331	81.273534276167\\
0.332	81.2897694670402\\
0.333	81.3078948256658\\
0.334	81.3252101123975\\
0.335	81.3413102912884\\
0.336	81.3612583116752\\
0.337	81.3813413440443\\
0.338	81.3989266547406\\
0.339	81.4171195193573\\
0.34	81.4394640024302\\
0.341	81.4608971546224\\
0.342	81.4799000911331\\
0.343	81.502480845175\\
0.344	81.5232051844602\\
0.345	81.5424781449353\\
0.346	81.5644175920612\\
0.347	81.5863907921827\\
0.348	81.6085665102778\\
0.349	81.6290883315894\\
0.35	81.6506902487595\\
0.351	81.6756674654876\\
0.352	81.699800857326\\
0.353	81.7230904242752\\
0.354	81.7465825091977\\
0.355	81.7699058291424\\
0.356	81.7890437776353\\
0.357	81.8108819657745\\
0.358	81.8325176359403\\
0.359	81.8566847807743\\
0.36	81.8815944915111\\
0.361	81.9076518040976\\
0.362	81.9337766226753\\
0.363	81.9616903500186\\
0.364	81.9874776386404\\
0.365	82.0139062341783\\
0.366	82.0399972997603\\
0.367	82.0661558713336\\
0.368	82.0934620447565\\
0.369	82.120160664259\\
0.37	82.1502683363148\\
0.371	82.1760893779323\\
0.372	82.2017754075674\\
0.373	82.2339757653492\\
0.374	82.2645222263476\\
0.375	82.2898032200359\\
0.376	82.3227461437202\\
0.377	82.3517399669221\\
0.378	82.3815438620178\\
0.379	82.4116177810781\\
0.38	82.443008066966\\
0.381	82.4740270699025\\
0.382	82.5069362405913\\
0.383	82.5429169338779\\
0.384	82.5762311405137\\
0.385	82.6094778411584\\
0.386	82.6416781989401\\
0.387	82.6761062544301\\
0.388	82.7130320315928\\
0.389	82.7532318493266\\
0.39	82.7848246531879\\
0.391	82.8220204543153\\
0.392	82.8558747088804\\
0.393	82.890572788335\\
0.394	82.9312789010025\\
0.395	82.9645256016471\\
0.396	83.0030377696021\\
0.397	83.0389172039019\\
0.398	83.0796233165693\\
0.399	83.1133763121477\\
0.4	83.1507746312486\\
0.401	83.1861477706146\\
0.402	83.2232760657508\\
0.403	83.2595267830019\\
0.404	83.2975326560233\\
0.405	83.3341884092213\\
0.406	83.3764134066899\\
0.407	83.4198872649948\\
0.408	83.4571168191177\\
0.409	83.4976879198029\\
0.41	83.5360650757755\\
0.411	83.5731933709117\\
0.412	83.6132244236677\\
0.413	83.6534917473926\\
0.414	83.6966280757417\\
0.415	83.737907989334\\
0.416	83.7827319674621\\
0.417	83.8232693151518\\
0.418	83.8642792047794\\
0.419	83.9040739865662\\
0.42	83.9418098356229\\
0.421	83.9840685860871\\
0.422	84.0263948425423\\
0.423	84.0682148040639\\
0.424	84.1092584466871\\
0.425	84.1492219934519\\
0.426	84.1870253484997\\
0.427	84.2303304418267\\
0.428	84.2706652715429\\
0.429	84.3137003409052\\
0.43	84.355824079387\\
0.431	84.397374016944\\
0.432	84.4408141222533\\
0.433	84.4825665777837\\
0.434	84.5173996692206\\
0.435	84.5571944510074\\
0.436	84.6015796401931\\
0.437	84.6400580551524\\
0.438	84.6823843116076\\
0.439	84.7294697404395\\
0.44	84.771053430992\\
0.441	84.8172275289432\\
0.442	84.8618152361022\\
0.443	84.9052890944071\\
0.444	84.9477166098492\\
0.445	84.9907854322071\\
0.446	85.0349005974281\\
0.447	85.0832348870963\\
0.448	85.1245485536842\\
0.449	85.1682249299625\\
0.45	85.2115637762851\\
0.451	85.2573328382893\\
0.452	85.30114422655\\
0.453	85.3488034563066\\
0.454	85.3949775542579\\
0.455	85.439565261417\\
0.456	85.487832045094\\
0.457	85.5331623181557\\
0.458	85.5779187902926\\
0.459	85.6189961859115\\
0.46	85.6601410875215\\
0.461	85.698923279441\\
0.462	85.7425321497283\\
0.463	85.7825632024842\\
0.464	85.8236068451074\\
0.465	85.8633003679076\\
0.466	85.9094069598676\\
0.467	85.9503155905087\\
0.468	85.9896040773619\\
0.469	86.0295338711311\\
0.47	86.0702737367941\\
0.471	86.1171904006481\\
0.472	86.1557700745941\\
0.473	86.1926620987613\\
0.474	86.2357309211193\\
0.475	86.2735005231715\\
0.476	86.3139366118743\\
0.477	86.3494785162183\\
0.478	86.3810038140885\\
0.479	86.4116515340737\\
0.48	86.4497924190773\\
0.481	86.4837479326291\\
0.482	86.5180409761367\\
0.483	86.5497350389847\\
0.484	86.5828129746516\\
0.485	86.6167347352078\\
0.486	86.654909373207\\
0.487	86.6942316130557\\
0.488	86.7244067911027\\
0.489	86.7567421608668\\
0.49	86.7922503122152\\
0.491	86.8272184156345\\
0.492	86.8577986296284\\
0.493	86.8909440712863\\
0.494	86.9232119350593\\
0.495	86.9546022209472\\
0.496	86.9852161879367\\
0.497	87.0169102507847\\
0.498	87.046747898876\\
0.499	87.0809734363924\\
0.5	87.112228710298\\
};
\addlegendentry{DiffNet}

\addplot [color=LinInv, line width=2.0pt]
  table[row sep=crcr]{%
0	0.506632463631148\\
0.001	0.510514058122659\\
0.002	0.556013096162285\\
0.003	0.668241806460324\\
0.004	0.855638437911365\\
0.005	1.1450366220002\\
0.006	1.56546393492422\\
0.007	2.07415533128565\\
0.008	2.64211698788268\\
0.009	3.27127282546326\\
0.01	3.94029095082188\\
0.011	4.66486650690248\\
0.012	5.41806460323354\\
0.013	6.22256725284369\\
0.014	7.03328045364026\\
0.015	7.85503088399096\\
0.016	8.72622945286394\\
0.017	9.64495223951125\\
0.018	10.5815641138151\\
0.019	11.5345124379789\\
0.02	12.5082863604145\\
0.021	13.4991730516083\\
0.022	14.4993080635906\\
0.023	15.5258041651197\\
0.024	16.5514226887636\\
0.025	17.58389307051\\
0.026	18.6404968440949\\
0.027	19.6770175853107\\
0.028	20.7438485165559\\
0.029	21.8315050460729\\
0.03	22.9244270429\\
0.031	23.9807945455159\\
0.032	25.0785769737065\\
0.033	26.1612380598778\\
0.034	27.2230060417862\\
0.035	28.276099503831\\
0.036	29.3494785162183\\
0.037	30.4382488945894\\
0.038	31.4984304857056\\
0.039	32.5602997266008\\
0.04	33.5822391737266\\
0.041	34.6056975056536\\
0.042	35.6117055388666\\
0.043	36.5957066189625\\
0.044	37.591419988524\\
0.045	38.5931751442941\\
0.046	39.5696830593715\\
0.047	40.5334323421203\\
0.048	41.4605933776623\\
0.049	42.4074324096263\\
0.05	43.3416815742397\\
0.051	44.2706315185473\\
0.052	45.1846963918048\\
0.053	46.0841462179768\\
0.054	46.9603402301954\\
0.055	47.8089242920309\\
0.056	48.6823843116076\\
0.057	49.5112228710298\\
0.058	50.3355385290444\\
0.059	51.1432477132346\\
0.06	51.9368481452729\\
0.061	52.6981132075471\\
0.062	53.4355824079387\\
0.063	54.1733553852904\\
0.064	54.8757552232761\\
0.065	55.5881121949573\\
0.066	56.2601343369224\\
0.067	56.9096769838323\\
0.068	57.5568906740473\\
0.069	58.1636345225639\\
0.07	58.7414858068653\\
0.071	59.3385762986464\\
0.072	59.8956019846761\\
0.073	60.4510750329092\\
0.074	60.9672258412935\\
0.075	61.488878387957\\
0.076	61.9948357916765\\
0.077	62.4986330036791\\
0.078	62.9942957437473\\
0.079	63.4687953555878\\
0.08	63.9262159516657\\
0.081	64.3635197623789\\
0.082	64.8218179363419\\
0.083	65.2452830188679\\
0.084	65.6638201640396\\
0.085	66.0719613865731\\
0.086	66.4774023694603\\
0.087	66.878084179971\\
0.088	67.2702602355959\\
0.089	67.6465048773079\\
0.09	68.021534411179\\
0.091	68.3893408039963\\
0.092	68.7445910824586\\
0.093	69.0895466972694\\
0.094	69.4247814493536\\
0.095	69.753198096331\\
0.096	70.0808046714146\\
0.097	70.3918722786647\\
0.098	70.7035811928308\\
0.099	71.013602457218\\
0.1	71.3041819961522\\
0.101	71.6031660309852\\
0.102	71.8896614574544\\
0.103	72.1736591622506\\
0.104	72.4567792891619\\
0.105	72.7289971985014\\
0.106	72.9931818948931\\
0.107	73.2612481857764\\
0.108	73.5249603402303\\
0.109	73.782495696493\\
0.11	74.0350356094103\\
0.111	74.2781921895567\\
0.112	74.5186822830526\\
0.113	74.7439835285382\\
0.114	74.9722212846391\\
0.115	75.196206163297\\
0.116	75.4205960779019\\
0.117	75.6391804772674\\
0.118	75.8495628987073\\
0.119	76.0687886049887\\
0.12	76.2805548992474\\
0.121	76.4844567455362\\
0.122	76.6856921051743\\
0.123	76.869510919094\\
0.124	77.0547136058325\\
0.125	77.2452155128767\\
0.126	77.4345698180714\\
0.127	77.6130556586898\\
0.128	77.7960981537111\\
0.129	77.9654031795321\\
0.13	78.1336281094947\\
0.131	78.2947649103858\\
0.132	78.4524926587234\\
0.133	78.6157221453403\\
0.134	78.7727410807709\\
0.135	78.9244945488912\\
0.136	79.0812772133526\\
0.137	79.2292503459682\\
0.138	79.3725993181895\\
0.139	79.5112903770208\\
0.14	79.6489350929894\\
0.141	79.787626151821\\
0.142	79.9268572585817\\
0.143	80.0573463394876\\
0.144	80.188442974314\\
0.145	80.3139366118743\\
0.146	80.4368312687751\\
0.147	80.5534141155027\\
0.148	80.6725621898943\\
0.149	80.787626151821\\
0.15	80.8962095385965\\
0.151	81.0093833327707\\
0.152	81.1240422587504\\
0.153	81.2336382353933\\
0.154	81.3423903871469\\
0.155	81.4514800688562\\
0.156	81.5581732878793\\
0.157	81.6607486414419\\
0.158	81.760725014345\\
0.159	81.8693421541162\\
0.16	81.9690147500591\\
0.161	82.0673709791744\\
0.162	82.1651871603605\\
0.163	82.262092010666\\
0.164	82.3611570526885\\
0.165	82.4508725149356\\
0.166	82.5446720896479\\
0.167	82.6286157896513\\
0.168	82.7207952205758\\
0.169	82.8147298072704\\
0.17	82.9019475478449\\
0.171	82.9923718229993\\
0.172	83.0787794916799\\
0.173	83.1633307456035\\
0.174	83.2486920714213\\
0.175	83.3280116110304\\
0.176	83.4093900833698\\
0.177	83.4836466736423\\
0.178	83.5537516454586\\
0.179	83.6295946265231\\
0.18	83.7068214804064\\
0.181	83.7751712964525\\
0.182	83.8482465318797\\
0.183	83.9231781820637\\
0.184	83.9902791372733\\
0.185	84.0639281736254\\
0.186	84.1338981334593\\
0.187	84.2066020859351\\
0.188	84.2719478853748\\
0.189	84.3336146082965\\
0.19	84.3969689809971\\
0.191	84.460694636649\\
0.192	84.5246903162656\\
0.193	84.5833867755763\\
0.194	84.6417119519357\\
0.195	84.6968643467108\\
0.196	84.7500590677422\\
0.197	84.8017686569682\\
0.198	84.852701927296\\
0.199	84.9035001856413\\
0.2	84.953488372093\\
0.201	85.0067843521112\\
0.202	85.0536672629695\\
0.203	85.1029128835184\\
0.204	85.1457454349073\\
0.205	85.1891855402166\\
0.206	85.2299929118709\\
0.207	85.27312924022\\
0.208	85.3188983022243\\
0.209	85.3590643669625\\
0.21	85.4008843284841\\
0.211	85.4453370236608\\
0.212	85.4853005704256\\
0.213	85.5252978701859\\
0.214	85.565565193911\\
0.215	85.605663752658\\
0.216	85.6436696256793\\
0.217	85.6814054747359\\
0.218	85.719985148682\\
0.219	85.7554933000304\\
0.22	85.7864785499712\\
0.221	85.8180038478415\\
0.222	85.8572248287036\\
0.223	85.8894926924763\\
0.224	85.9216592972626\\
0.225	85.9557160698011\\
0.226	85.9891652884193\\
0.227	86.023222060958\\
0.228	86.0553549127484\\
0.229	86.0856651027779\\
0.23	86.1186080264623\\
0.231	86.1474668376818\\
0.232	86.1766969318526\\
0.233	86.207007121882\\
0.234	86.233266952442\\
0.235	86.2659060991662\\
0.236	86.2933135315759\\
0.237	86.3201471630607\\
0.238	86.3469132885543\\
0.239	86.3737806730347\\
0.24	86.4014918824045\\
0.241	86.4266378641104\\
0.242	86.4515138218517\\
0.243	86.479832585142\\
0.244	86.5069362405914\\
0.245	86.5337698720762\\
0.246	86.5617511054107\\
0.247	86.5891247848247\\
0.248	86.6173085361326\\
0.249	86.6439058966483\\
0.25	86.6680055354913\\
0.251	86.6962567927903\\
0.252	86.722381611368\\
0.253	86.746548756202\\
0.254	86.7734161406824\\
0.255	86.7970769905829\\
0.256	86.8204340635231\\
0.257	86.8434873595032\\
0.258	86.8680257872886\\
0.259	86.891045330273\\
0.26	86.9141323792487\\
0.261	86.9358355554055\\
0.262	86.9622641509433\\
0.263	86.9850136699632\\
0.264	87.0082019779255\\
0.265	87.0311202619231\\
0.266	87.0537010159651\\
0.267	87.0757079690822\\
0.268	87.0967360853275\\
0.269	87.1205657002059\\
0.27	87.1429101832787\\
0.271	87.1632294866169\\
0.272	87.1870591014953\\
0.273	87.2077159347892\\
0.274	87.2261788233705\\
0.275	87.2448104769298\\
0.276	87.2642859553786\\
0.277	87.2849427886725\\
0.278	87.3070510007763\\
0.279	87.327809093057\\
0.28	87.3482634083774\\
0.281	87.3726668241807\\
0.282	87.3942349883552\\
0.283	87.4126978769366\\
0.284	87.4352786309784\\
0.285	87.4569818071353\\
0.286	87.4795625611773\\
0.287	87.5006244304181\\
0.288	87.5215175346811\\
0.289	87.5422756269619\\
0.29	87.5622574003443\\
0.291	87.5832517635939\\
0.292	87.602220947109\\
0.293	87.6275356937928\\
0.294	87.6476187261618\\
0.295	87.6669591926283\\
0.296	87.6867384480372\\
0.297	87.7064839504506\\
0.298	87.7255543929523\\
0.299	87.7429034326795\\
0.3	87.7618726161945\\
0.301	87.7809430586963\\
0.302	87.798663381375\\
0.303	87.8172275289431\\
0.304	87.8400783069497\\
0.305	87.8613764471596\\
0.306	87.8840922131839\\
0.307	87.9057616363452\\
0.308	87.9263172106524\\
0.309	87.9481891517872\\
0.31	87.9702636108954\\
0.311	87.9907516792114\\
0.312	88.0119823134302\\
0.313	88.0302426840381\\
0.314	88.0500894454382\\
0.315	88.0690248759577\\
0.316	88.0893104263002\\
0.317	88.1115198973908\\
0.318	88.1308941168527\\
0.319	88.1491544874606\\
0.32	88.1693725318122\\
0.321	88.186755324535\\
0.322	88.203564316333\\
0.323	88.2224997468525\\
0.324	88.2395787626151\\
0.325	88.2549363756033\\
0.326	88.2736017821582\\
0.327	88.2924697066865\\
0.328	88.3121814561042\\
0.329	88.3281128700172\\
0.33	88.346136969656\\
0.331	88.364228575286\\
0.332	88.3814088500355\\
0.333	88.3984878657981\\
0.334	88.4179970972423\\
0.335	88.4345023120802\\
0.336	88.4542140614979\\
0.337	88.4712930772606\\
0.338	88.4908023087048\\
0.339	88.5113578830121\\
0.34	88.5290782056907\\
0.341	88.5499713099537\\
0.342	88.5695480473892\\
0.343	88.5897660917406\\
0.344	88.6083302393087\\
0.345	88.6289533196071\\
0.346	88.6493063759408\\
0.347	88.667465487562\\
0.348	88.6872447429709\\
0.349	88.704762547676\\
0.35	88.721976575421\\
0.351	88.7396631451041\\
0.352	88.7632564890133\\
0.353	88.7826982144665\\
0.354	88.8007560671009\\
0.355	88.8188476727309\\
0.356	88.8356566645289\\
0.357	88.8521956323623\\
0.358	88.8728862186519\\
0.359	88.8924292030917\\
0.36	88.9110946096466\\
0.361	88.9291187092854\\
0.362	88.9487291997165\\
0.363	88.9683734431431\\
0.364	88.9876464036183\\
0.365	89.0099571336956\\
0.366	89.0310190029364\\
0.367	89.0494481385222\\
0.368	89.0684510750329\\
0.369	89.0898167212341\\
0.37	89.112870017214\\
0.371	89.1337293684815\\
0.372	89.1525297870186\\
0.373	89.1726128193877\\
0.374	89.1906369190265\\
0.375	89.2137914739933\\
0.376	89.2333007054375\\
0.377	89.2568265433556\\
0.378	89.2818037600837\\
0.379	89.3016505214837\\
0.38	89.3201134100651\\
0.381	89.3409727613325\\
0.382	89.3622709015425\\
0.383	89.3822526749249\\
0.384	89.4033820501569\\
0.385	89.426199075168\\
0.386	89.4502987140109\\
0.387	89.4746008708273\\
0.388	89.4963377999798\\
0.389	89.5186147770615\\
0.39	89.5374827015898\\
0.391	89.5592871367334\\
0.392	89.5770412124076\\
0.393	89.5988794005468\\
0.394	89.6238228642791\\
0.395	89.6466736422857\\
0.396	89.6693556553144\\
0.397	89.6899112296217\\
0.398	89.7152259763054\\
0.399	89.7383805312722\\
0.4	89.7627839470753\\
0.401	89.7884024707193\\
0.402	89.811084483748\\
0.403	89.8352178755865\\
0.404	89.8610389172039\\
0.405	89.8890876565296\\
0.406	89.9142336382354\\
0.407	89.9402909508219\\
0.408	89.964053059709\\
0.409	89.986633813751\\
0.41	90.0098221217133\\
0.411	90.0342255375165\\
0.412	90.0573125864921\\
0.413	90.0785094677153\\
0.414	90.1030478955007\\
0.415	90.1290714550916\\
0.416	90.1555338036251\\
0.417	90.1762581429102\\
0.418	90.199885239815\\
0.419	90.2285077800655\\
0.42	90.2543963276741\\
0.421	90.2802848752827\\
0.422	90.3110338542545\\
0.423	90.3357748000135\\
0.424	90.3585918250245\\
0.425	90.384244101664\\
0.426	90.4104026732372\\
0.427	90.4318695784251\\
0.428	90.4558679582812\\
0.429	90.4767273095486\\
0.43	90.4984979916968\\
0.431	90.5238464913761\\
0.432	90.549870050967\\
0.433	90.5746447497216\\
0.434	90.5997907314274\\
0.435	90.6319573362136\\
0.436	90.6549093732069\\
0.437	90.6848482802849\\
0.438	90.7140446214601\\
0.439	90.7394943801262\\
0.44	90.7644378438586\\
0.441	90.7963344246802\\
0.442	90.8219529483242\\
0.443	90.8497991696764\\
0.444	90.8731562426166\\
0.445	90.902892631721\\
0.446	90.9320552199007\\
0.447	90.9536571370709\\
0.448	90.9801532385999\\
0.449	91.0119148074391\\
0.45	91.0414149255747\\
0.451	91.0711175616836\\
0.452	91.0999763729031\\
0.453	91.1304553279104\\
0.454	91.1592803861343\\
0.455	91.1889492692476\\
0.456	91.2156478887501\\
0.457	91.2506159921693\\
0.458	91.2803186282782\\
0.459	91.3099200054005\\
0.46	91.3346271981639\\
0.461	91.3655449421136\\
0.462	91.390252134877\\
0.463	91.416748236406\\
0.464	91.441961724103\\
0.465	91.4735207749688\\
0.466	91.4998143585244\\
0.467	91.5281668748102\\
0.468	91.5530428325514\\
0.469	91.5819691497621\\
0.47	91.6098153711142\\
0.471	91.6387079353293\\
0.472	91.6652040368583\\
0.473	91.6946704019982\\
0.474	91.7219765754211\\
0.475	91.7521517534681\\
0.476	91.7802004927937\\
0.477	91.8079454551592\\
0.478	91.833496472812\\
0.479	91.8613089411685\\
0.48	91.886083639923\\
0.481	91.9160900529922\\
0.482	91.9453876531542\\
0.483	91.9757653491748\\
0.484	92.0118135484525\\
0.485	92.037465825092\\
0.486	92.0603841090897\\
0.487	92.0897829682385\\
0.488	92.1183380024978\\
0.489	92.1424713943363\\
0.49	92.1703851216796\\
0.491	92.1992439328991\\
0.492	92.2324231275525\\
0.493	92.2593242650285\\
0.494	92.2870354743983\\
0.495	92.3145441657947\\
0.496	92.3439092719479\\
0.497	92.373443143079\\
0.498	92.3980153238601\\
0.499	92.4274141830088\\
0.5	92.4590744928612\\
};
\addlegendentry{LinInv}

\addplot [color=Our, line width=2.0pt]
  table[row sep=crcr]{%
0	1.42522023829615\\
0.001	1.43426604111115\\
0.002	1.52367772639822\\
0.003	1.79353292604719\\
0.004	2.28973571404462\\
0.005	3.04840179565936\\
0.006	4.1155702568603\\
0.007	5.38154386201775\\
0.008	6.80197117494178\\
0.009	8.36382353933912\\
0.01	10.0262260775644\\
0.011	11.7770952172005\\
0.012	13.5882809599352\\
0.013	15.4428393019881\\
0.014	17.3072197657542\\
0.015	19.2291490869814\\
0.016	21.1882067033449\\
0.017	23.1596854220812\\
0.018	25.1694062848078\\
0.019	27.1468255307658\\
0.02	29.0915381240085\\
0.021	31.0379721200256\\
0.022	32.9062004252877\\
0.023	34.7556620650083\\
0.024	36.5735309008674\\
0.025	38.3185945252641\\
0.026	40.0259898065953\\
0.027	41.6754649475141\\
0.028	43.2838289398184\\
0.029	44.877206602086\\
0.03	46.392412326594\\
0.031	47.8368042663786\\
0.032	49.2370472879468\\
0.033	50.579167651129\\
0.034	51.8606676342525\\
0.035	53.1042967563372\\
0.036	54.3175481824012\\
0.037	55.4675464947514\\
0.038	56.6124818577649\\
0.039	57.7084078711985\\
0.04	58.7616700982212\\
0.041	59.7909339453876\\
0.042	60.7823269315153\\
0.043	61.7337226178823\\
0.044	62.6701994802039\\
0.045	63.5423768859487\\
0.046	64.4351436189962\\
0.047	65.2883180882303\\
0.048	66.1030478955007\\
0.049	66.8950619367468\\
0.05	67.6621662672563\\
0.051	68.4014918824045\\
0.052	69.1083471158066\\
0.053	69.7833732743781\\
0.054	70.4354811489519\\
0.055	71.0793870456003\\
0.056	71.6832281364971\\
0.057	72.2790022614507\\
0.058	72.8489890977824\\
0.059	73.3933911634657\\
0.06	73.9179464677489\\
0.061	74.4065210787458\\
0.062	74.8781179329665\\
0.063	75.3474533364837\\
0.064	75.7729435987444\\
0.065	76.1887467512742\\
0.066	76.5904073986567\\
0.067	76.9699598339353\\
0.068	77.3474533364836\\
0.069	77.6944678840247\\
0.07	78.0323016167685\\
0.071	78.3683801937422\\
0.072	78.6886623687853\\
0.073	78.9912242211496\\
0.074	79.2788334964728\\
0.075	79.5631687312249\\
0.076	79.8296823843116\\
0.077	80.0798258345428\\
0.078	80.3301718027476\\
0.079	80.5749147736861\\
0.08	80.8039288486853\\
0.081	81.0225132480507\\
0.082	81.2274276842069\\
0.083	81.4299119046815\\
0.084	81.6266243629122\\
0.085	81.8341040267324\\
0.086	82.024335909812\\
0.087	82.2082897357141\\
0.088	82.3965639450501\\
0.089	82.5652951699463\\
0.09	82.7361190805683\\
0.091	82.9058966483275\\
0.092	83.0662571303203\\
0.093	83.2330644344686\\
0.094	83.3865393053634\\
0.095	83.5373139366119\\
0.096	83.6844094913424\\
0.097	83.8322476119756\\
0.098	83.972862591555\\
0.099	84.1207007121882\\
0.1	84.273365511189\\
0.101	84.4136767138083\\
0.102	84.5496675329935\\
0.103	84.6913288554359\\
0.104	84.8292098423735\\
0.105	84.9651331555676\\
0.106	85.0918756539643\\
0.107	85.2187194113478\\
0.108	85.3412765382928\\
0.109	85.4626523103926\\
0.11	85.5841968474703\\
0.111	85.7044250177204\\
0.112	85.816687481014\\
0.113	85.9258446687144\\
0.114	86.0298038950957\\
0.115	86.1383535288757\\
0.116	86.2462618557397\\
0.117	86.3489722212846\\
0.118	86.445640800621\\
0.119	86.5408580011476\\
0.12	86.6324636311472\\
0.121	86.7230566712797\\
0.122	86.8182738718061\\
0.123	86.9113983866068\\
0.124	87.0033077935667\\
0.125	87.0954534714956\\
0.126	87.179633442468\\
0.127	87.2523711479394\\
0.128	87.3388800756067\\
0.129	87.4144867857023\\
0.13	87.4882708340366\\
0.131	87.55908461876\\
0.132	87.6334762210146\\
0.133	87.7042562527425\\
0.134	87.7712897019611\\
0.135	87.833091436865\\
0.136	87.8920916731361\\
0.137	87.9458264420968\\
0.138	88.0032402875755\\
0.139	88.0648057515105\\
0.14	88.1254598845648\\
0.141	88.1792621595167\\
0.142	88.2308367367605\\
0.143	88.2838964458096\\
0.144	88.3345596921728\\
0.145	88.3830289938232\\
0.146	88.427954230938\\
0.147	88.474702129814\\
0.148	88.5221588415972\\
0.149	88.5707294022345\\
0.15	88.614642049482\\
0.151	88.6557194451008\\
0.152	88.7028723799237\\
0.153	88.7468525331624\\
0.154	88.7894825665779\\
0.155	88.8295811253249\\
0.156	88.8720423937625\\
0.157	88.9140311202619\\
0.158	88.9527120531947\\
0.159	88.9901103722956\\
0.16	89.0284537752725\\
0.161	89.0677422621257\\
0.162	89.1056131231646\\
0.163	89.1450703749958\\
0.164	89.1780808046715\\
0.165	89.2096736085328\\
0.166	89.246160596753\\
0.167	89.2805548992473\\
0.168	89.3181894893172\\
0.169	89.3531238397408\\
0.17	89.3859655044385\\
0.171	89.4209336078577\\
0.172	89.4536740135688\\
0.173	89.4860093833329\\
0.174	89.5172646572384\\
0.175	89.5496000270025\\
0.176	89.5833867755763\\
0.177	89.6088702872381\\
0.178	89.6379653694266\\
0.179	89.6684780774294\\
0.18	89.6971343706754\\
0.181	89.723427954231\\
0.182	89.7525905424107\\
0.183	89.7802342457894\\
0.184	89.8068316063051\\
0.185	89.831977588011\\
0.186	89.8616464711244\\
0.187	89.8911803422554\\
0.188	89.9130522833902\\
0.189	89.9413710466805\\
0.19	89.9666520403686\\
0.191	89.9935869308402\\
0.192	90.0148850710501\\
0.193	90.0409761366322\\
0.194	90.0647382455194\\
0.195	90.0863401626895\\
0.196	90.1104060485369\\
0.197	90.1328517905965\\
0.198	90.1560400985588\\
0.199	90.1770682148041\\
0.2	90.1978938130759\\
0.201	90.2184156343876\\
0.202	90.2422452492659\\
0.203	90.2625645526041\\
0.204	90.2826138319776\\
0.205	90.3016505214838\\
0.206	90.3204171870253\\
0.207	90.3406014783811\\
0.208	90.3648023762109\\
0.209	90.3845141256286\\
0.21	90.4060822898033\\
0.211	90.4263340871503\\
0.212	90.4456745536166\\
0.213	90.4662638809194\\
0.214	90.4863806662841\\
0.215	90.5058561447328\\
0.216	90.5256691531373\\
0.217	90.5490599790731\\
0.218	90.5676241266412\\
0.219	90.5850069193641\\
0.22	90.6042798798393\\
0.221	90.621122624633\\
0.222	90.6436358726836\\
0.223	90.6651365308672\\
0.224	90.6867046950417\\
0.225	90.7053025956054\\
0.226	90.7249805920275\\
0.227	90.7438147635603\\
0.228	90.762648935093\\
0.229	90.780740540723\\
0.23	90.7976507915077\\
0.231	90.8140885003544\\
0.232	90.8313700340905\\
0.233	90.8526006683093\\
0.234	90.8707260269349\\
0.235	90.8884801026091\\
0.236	90.9075167921153\\
0.237	90.9247645728558\\
0.238	90.9429236844769\\
0.239	90.9624329159213\\
0.24	90.9822459243258\\
0.241	91.0011138488541\\
0.242	91.0187666655415\\
0.243	91.0350356094103\\
0.244	91.0528571910757\\
0.245	91.0725351874979\\
0.246	91.0891079083269\\
0.247	91.104701792284\\
0.248	91.1225233739494\\
0.249	91.1388260708138\\
0.25	91.1551962736693\\
0.251	91.1726465723834\\
0.252	91.1885442333007\\
0.253	91.2053194721032\\
0.254	91.2230735477774\\
0.255	91.2373848179026\\
0.256	91.2543625746785\\
0.257	91.2708340365207\\
0.258	91.2866304384514\\
0.259	91.3004691666385\\
0.26	91.3153879906842\\
0.261	91.3353022580754\\
0.262	91.3511324130017\\
0.263	91.3671650859013\\
0.264	91.3858979984474\\
0.265	91.4006818105107\\
0.266	91.4168832483884\\
0.267	91.4338272521686\\
0.268	91.4507375029534\\
0.269	91.4671752118\\
0.27	91.4816214939076\\
0.271	91.4980592027543\\
0.272	91.5141931346407\\
0.273	91.5287069227394\\
0.274	91.5452458905728\\
0.275	91.561076045499\\
0.276	91.5762986465049\\
0.277	91.5953353360111\\
0.278	91.6131231646809\\
0.279	91.6270631518547\\
0.28	91.6411043980153\\
0.281	91.65625949303\\
0.282	91.6724609309077\\
0.283	91.6879873088736\\
0.284	91.7034799338441\\
0.285	91.7188712998279\\
0.286	91.7367266344888\\
0.287	91.7530630843487\\
0.288	91.7719647618726\\
0.289	91.7877611638033\\
0.29	91.803557565734\\
0.291	91.821885442333\\
0.292	91.8387281871266\\
0.293	91.8543558240795\\
0.294	91.8669794444258\\
0.295	91.883450906268\\
0.296	91.8993148141899\\
0.297	91.9150099571338\\
0.298	91.9346542005603\\
0.299	91.9520707462787\\
0.3	91.9728288385594\\
0.301	91.9897053363486\\
0.302	92.0089445438283\\
0.303	92.0291963411753\\
0.304	92.0478955007257\\
0.305	92.0647382455193\\
0.306	92.082694839167\\
0.307	92.1008539507882\\
0.308	92.124481047693\\
0.309	92.1428426772876\\
0.31	92.1639720525197\\
0.311	92.183886319911\\
0.312	92.2017079015762\\
0.313	92.2197657542107\\
0.314	92.2399500455666\\
0.315	92.2621257636615\\
0.316	92.2824788199953\\
0.317	92.3030343943025\\
0.318	92.3209909879502\\
0.319	92.339892665474\\
0.32	92.3590981199582\\
0.321	92.3785398454113\\
0.322	92.4010530934621\\
0.323	92.4194822290478\\
0.324	92.4401728153373\\
0.325	92.4618759914943\\
0.326	92.4801363621021\\
0.327	92.5037972120026\\
0.328	92.5220913356061\\
0.329	92.5419043440106\\
0.33	92.5615485874371\\
0.331	92.5828129746515\\
0.332	92.6068113545077\\
0.333	92.6264218449387\\
0.334	92.6489013399939\\
0.335	92.6699969622304\\
0.336	92.6884936038073\\
0.337	92.7079690822561\\
0.338	92.727984608634\\
0.339	92.7508353866405\\
0.34	92.77297735174\\
0.341	92.7916765112904\\
0.342	92.8130084044959\\
0.343	92.8304249502144\\
0.344	92.85351199919\\
0.345	92.8744726094441\\
0.346	92.892327944105\\
0.347	92.9122084585007\\
0.348	92.9346879535559\\
0.349	92.955817328788\\
0.35	92.9752253012455\\
0.351	92.9933169068755\\
0.352	93.0149525770412\\
0.353	93.0372295541229\\
0.354	93.0575488574611\\
0.355	93.0754041921221\\
0.356	93.1017652816688\\
0.357	93.1237047287947\\
0.358	93.1462517298411\\
0.359	93.1641408174975\\
0.36	93.1832112599994\\
0.361	93.2021129375232\\
0.362	93.2227022648261\\
0.363	93.243595369089\\
0.364	93.2596617949843\\
0.365	93.2807574172208\\
0.366	93.2998616127181\\
0.367	93.3227461437203\\
0.368	93.3433354710231\\
0.369	93.3633847503966\\
0.37	93.3843453606508\\
0.371	93.4040908630642\\
0.372	93.421878691734\\
0.373	93.4412191582003\\
0.374	93.463901171229\\
0.375	93.4882708340366\\
0.376	93.5064974516488\\
0.377	93.5298882775847\\
0.378	93.5515914537416\\
0.379	93.5727545819691\\
0.38	93.5945590171128\\
0.381	93.6181861140177\\
0.382	93.6398892901745\\
0.383	93.6692543963277\\
0.384	93.6938940830999\\
0.385	93.7190738178013\\
0.386	93.7418908428123\\
0.387	93.7641003139029\\
0.388	93.7894825665778\\
0.389	93.815404867182\\
0.39	93.8393694940426\\
0.391	93.8586087015222\\
0.392	93.8835521652547\\
0.393	93.9072805211463\\
0.394	93.9351942484896\\
0.395	93.9658082154791\\
0.396	93.9920680460391\\
0.397	94.0188004185372\\
0.398	94.0361157052688\\
0.399	94.0624092888244\\
0.4	94.0860701387248\\
0.401	94.1076045499039\\
0.402	94.1329868025787\\
0.403	94.1560400985588\\
0.404	94.1788908765654\\
0.405	94.1982988490228\\
0.406	94.220542073109\\
0.407	94.245283018868\\
0.408	94.2704627535694\\
0.409	94.2978026799879\\
0.41	94.3224086137645\\
0.411	94.3518749789045\\
0.412	94.3772234785838\\
0.413	94.4033482971615\\
0.414	94.4270091470619\\
0.415	94.4556991933034\\
0.416	94.4792587842171\\
0.417	94.5019070442502\\
0.418	94.5219900766193\\
0.419	94.5458196914976\\
0.42	94.5683329395484\\
0.421	94.5943902521349\\
0.422	94.6164984642387\\
0.423	94.6438383906572\\
0.424	94.6656428258008\\
0.425	94.6898437236305\\
0.426	94.711816923752\\
0.427	94.7369629054579\\
0.428	94.757923515712\\
0.429	94.7846221352145\\
0.43	94.8065278293448\\
0.431	94.8297836432984\\
0.432	94.8565160157965\\
0.433	94.8784892159179\\
0.434	94.9051540824248\\
0.435	94.9313126539981\\
0.436	94.9557498227968\\
0.437	94.9801194856043\\
0.438	95.0038815944915\\
0.439	95.0313565328923\\
0.44	95.0576838694434\\
0.441	95.0800958585074\\
0.442	95.1050393222398\\
0.443	95.1313329057954\\
0.444	95.153137340939\\
0.445	95.1776420157289\\
0.446	95.1987038849698\\
0.447	95.217740574476\\
0.448	95.2434603571067\\
0.449	95.267289971985\\
0.45	95.2894319370844\\
0.451	95.311000101259\\
0.452	95.3372261788234\\
0.453	95.3554527964357\\
0.454	95.3835690417525\\
0.455	95.408580011476\\
0.456	95.4262328281635\\
0.457	95.4458433185945\\
0.458	95.4654538090256\\
0.459	95.4895872008641\\
0.46	95.5111553650387\\
0.461	95.529145711682\\
0.462	95.5465622574004\\
0.463	95.564687616026\\
0.464	95.5827454686603\\
0.465	95.6036385729233\\
0.466	95.6195024808452\\
0.467	95.6385054173558\\
0.468	95.6577783778311\\
0.469	95.6788740000676\\
0.47	95.6979444425692\\
0.471	95.7185675228675\\
0.472	95.7361528335639\\
0.473	95.7562358659331\\
0.474	95.7750700374658\\
0.475	95.7940054679853\\
0.476	95.813717217403\\
0.477	95.8340702737368\\
0.478	95.8544908360618\\
0.479	95.8790292638472\\
0.48	95.9013737469201\\
0.481	95.9249670908293\\
0.482	95.9478178688358\\
0.483	95.9708036588247\\
0.484	95.9970972423802\\
0.485	96.0195429844399\\
0.486	96.0423262564553\\
0.487	96.0662233773248\\
0.488	96.086610186654\\
0.489	96.1133088061566\\
0.49	96.1367671380835\\
0.491	96.1623519087319\\
0.492	96.1852026867385\\
0.493	96.206298308975\\
0.494	96.2322543625748\\
0.495	96.2547338576299\\
0.496	96.2838964458096\\
0.497	96.306679717825\\
0.498	96.3303068147298\\
0.499	96.353900158639\\
0.5	96.3765484186721\\
};
\addlegendentry{Our}

\addplot [color=OurR, line width=2.0pt]
  table[row sep=crcr]{%
0	3.11236372228035\\
0.001	3.15995544604584\\
0.002	3.55530428325514\\
0.003	4.46572383299018\\
0.004	5.96621325142607\\
0.005	8.020893104263\\
0.006	10.5680291625882\\
0.007	13.3601782158167\\
0.008	16.2401863165356\\
0.009	19.1498295473723\\
0.01	22.0474904647788\\
0.011	24.8562122388362\\
0.012	27.6129206467074\\
0.013	30.3005366726297\\
0.014	32.8822695514227\\
0.015	35.4078711985689\\
0.016	37.8355891585378\\
0.017	40.2391399736727\\
0.018	42.4864819252709\\
0.019	44.6156883923448\\
0.02	46.6539642893307\\
0.021	48.5653289229419\\
0.022	50.393931211395\\
0.023	52.1542849427887\\
0.024	53.8245856819793\\
0.025	55.4170182603706\\
0.026	56.9231444290681\\
0.027	58.3475883484659\\
0.028	59.7107705808891\\
0.029	61.0112735005231\\
0.03	62.216052924697\\
0.031	63.3819151449692\\
0.032	64.492793735444\\
0.033	65.5620548823708\\
0.034	66.5741722077834\\
0.035	67.5353900158639\\
0.036	68.4623147804367\\
0.037	69.3507273770548\\
0.038	70.2042731292402\\
0.039	71.0132311742667\\
0.04	71.8100043878895\\
0.041	72.5655314409153\\
0.042	73.2844702467344\\
0.043	73.963580517771\\
0.044	74.6119418098356\\
0.045	75.2378573598407\\
0.046	75.8394032470383\\
0.047	76.4460120835725\\
0.048	77.0052317143146\\
0.049	77.545785938502\\
0.05	78.057076315523\\
0.051	78.5340398960408\\
0.052	79.014243764134\\
0.053	79.477267357478\\
0.054	79.9353630134674\\
0.055	80.3647686232153\\
0.056	80.7789516319574\\
0.057	81.1652884193472\\
0.058	81.538664056435\\
0.059	81.9108920916731\\
0.06	82.253923785736\\
0.061	82.602389712087\\
0.062	82.9320552199008\\
0.063	83.2547338576299\\
0.064	83.5413642960812\\
0.065	83.8224929962534\\
0.066	84.10854963378\\
0.067	84.3553177844533\\
0.068	84.6053599756978\\
0.069	84.8531407162385\\
0.07	85.0726364464846\\
0.071	85.2831876329024\\
0.072	85.4880345630676\\
0.073	85.6774226212577\\
0.074	85.8576973706416\\
0.075	86.0361157052688\\
0.076	86.2121713302056\\
0.077	86.3842778546596\\
0.078	86.5472035643163\\
0.079	86.7047625476761\\
0.08	86.8624902960137\\
0.081	87.0065480811421\\
0.082	87.1403112026192\\
0.083	87.2705640125562\\
0.084	87.3932899044791\\
0.085	87.5213150167077\\
0.086	87.6417457049314\\
0.087	87.7646403618321\\
0.088	87.8764640361832\\
0.089	87.9895703243662\\
0.09	88.1004151618456\\
0.091	88.2032267863773\\
0.092	88.3099200054005\\
0.093	88.4100651432815\\
0.094	88.5131467917778\\
0.095	88.614473284504\\
0.096	88.7158335302258\\
0.097	88.8011273500524\\
0.098	88.892732980052\\
0.099	88.9780943058697\\
0.1	89.0589664832754\\
0.101	89.1471968137172\\
0.102	89.2286765450435\\
0.103	89.3046882910859\\
0.104	89.3781010564688\\
0.105	89.4505349849799\\
0.106	89.5242177743275\\
0.107	89.6008033212948\\
0.108	89.6764100313904\\
0.109	89.7467175211801\\
0.11	89.806595335336\\
0.111	89.8757552232761\\
0.112	89.9445775812604\\
0.113	90.0092483207885\\
0.114	90.0648057515105\\
0.115	90.1182367435109\\
0.116	90.1778107807067\\
0.117	90.237114793938\\
0.118	90.2988152698552\\
0.119	90.349984811152\\
0.12	90.4010868464576\\
0.121	90.4522226347589\\
0.122	90.5067674756134\\
0.123	90.558679582813\\
0.124	90.6053937286934\\
0.125	90.6543693252776\\
0.126	90.7033449218618\\
0.127	90.749519019813\\
0.128	90.7958281297465\\
0.129	90.8392007290647\\
0.13	90.8801768656968\\
0.131	90.9250008438249\\
0.132	90.963411752793\\
0.133	91.0054679852836\\
0.134	91.0465453809025\\
0.135	91.0819522732642\\
0.136	91.1134438181389\\
0.137	91.1535761298815\\
0.138	91.1894893171769\\
0.139	91.2241198906403\\
0.14	91.2536200087757\\
0.141	91.2855840955884\\
0.142	91.3190670672022\\
0.143	91.3532588517231\\
0.144	91.3839740776994\\
0.145	91.4109089681709\\
0.146	91.4393627434435\\
0.147	91.4656225740034\\
0.148	91.4942113612583\\
0.149	91.52145002869\\
0.15	91.5482836601748\\
0.151	91.5775812603369\\
0.152	91.6078576973706\\
0.153	91.6371215445371\\
0.154	91.6670942046107\\
0.155	91.691801397374\\
0.156	91.7185675228677\\
0.157	91.742633408715\\
0.158	91.7701083471158\\
0.159	91.8004522901408\\
0.16	91.8273196746211\\
0.161	91.8542208120971\\
0.162	91.882404563405\\
0.163	91.9081243460356\\
0.164	91.9348567185337\\
0.165	91.9572687075978\\
0.166	91.9834610321667\\
0.167	92.0085732608769\\
0.168	92.0316603098525\\
0.169	92.0543760758767\\
0.17	92.0771931008877\\
0.171	92.1025753535626\\
0.172	92.1251898606002\\
0.173	92.1504033482972\\
0.174	92.173152867317\\
0.175	92.2002227697708\\
0.176	92.2254700104634\\
0.177	92.2482195294832\\
0.178	92.272251662335\\
0.179	92.2980727039525\\
0.18	92.3210247409458\\
0.181	92.3458331926958\\
0.182	92.3676038748438\\
0.183	92.3935599284436\\
0.184	92.4159719175076\\
0.185	92.435548654943\\
0.186	92.456610524184\\
0.187	92.4797313261552\\
0.188	92.502717116144\\
0.189	92.5247578222567\\
0.19	92.5456509265197\\
0.191	92.5668140547473\\
0.192	92.5885172309042\\
0.193	92.6094103351671\\
0.194	92.6275019407972\\
0.195	92.6476524791575\\
0.196	92.6708070341243\\
0.197	92.6942653660512\\
0.198	92.7132683025619\\
0.199	92.7360178215816\\
0.2	92.7576197387518\\
0.201	92.7778040301077\\
0.202	92.7952205758261\\
0.203	92.8158099031289\\
0.204	92.8327201539137\\
0.205	92.8510480305127\\
0.206	92.8689708711649\\
0.207	92.8864211698789\\
0.208	92.9020825598272\\
0.209	92.9172714078375\\
0.21	92.9376919701623\\
0.211	92.9543659499781\\
0.212	92.9732001215108\\
0.213	92.9907516792116\\
0.214	93.0065143281467\\
0.215	93.023222060958\\
0.216	93.0394234988356\\
0.217	93.0539372869343\\
0.218	93.0710163026969\\
0.219	93.0864751746718\\
0.22	93.1004826678369\\
0.221	93.1158065278294\\
0.222	93.1311978938131\\
0.223	93.1468592837614\\
0.224	93.1615755898336\\
0.225	93.1765281668748\\
0.226	93.1913794849293\\
0.227	93.2051507071253\\
0.228	93.2221622168967\\
0.229	93.237114793938\\
0.23	93.2503122152091\\
0.231	93.2614169507544\\
0.232	93.2767070577514\\
0.233	93.2894994430755\\
0.234	93.3026968643467\\
0.235	93.3160630505957\\
0.236	93.3298342727917\\
0.237	93.3449556148108\\
0.238	93.3606170047592\\
0.239	93.3741519559861\\
0.24	93.3856279744827\\
0.241	93.3969014750058\\
0.242	93.4096263543389\\
0.243	93.4264015931414\\
0.244	93.4408478752489\\
0.245	93.4528976946704\\
0.246	93.4643399601715\\
0.247	93.4790562662436\\
0.248	93.4932662773821\\
0.249	93.5064974516489\\
0.25	93.5180409761366\\
0.251	93.5301920545449\\
0.252	93.5434569818071\\
0.253	93.5566881560739\\
0.254	93.5672190906944\\
0.255	93.5821041617444\\
0.256	93.5936814392278\\
0.257	93.6037735849057\\
0.258	93.6191311978938\\
0.259	93.6324973841429\\
0.26	93.6460323353698\\
0.261	93.6574408478752\\
0.262	93.6696594322746\\
0.263	93.6806291558376\\
0.264	93.6922401863166\\
0.265	93.7071590103622\\
0.266	93.7221115874034\\
0.267	93.7337901238735\\
0.268	93.7478313700342\\
0.269	93.761366321261\\
0.27	93.7736861646471\\
0.271	93.786512302967\\
0.272	93.8011273500524\\
0.273	93.8121645796064\\
0.274	93.8223579842711\\
0.275	93.8334289668208\\
0.276	93.8482127788841\\
0.277	93.859992574341\\
0.278	93.874000067506\\
0.279	93.8845310021264\\
0.28	93.8951969487292\\
0.281	93.9064366962568\\
0.282	93.9183852566916\\
0.283	93.9288486853209\\
0.284	93.9422486245654\\
0.285	93.9540284200223\\
0.286	93.9658082154791\\
0.287	93.9786006008034\\
0.288	93.9908529381983\\
0.289	94.0055354912748\\
0.29	94.0157964019307\\
0.291	94.0276774563743\\
0.292	94.0367907651804\\
0.293	94.0485368076417\\
0.294	94.0598103081649\\
0.295	94.0711175616837\\
0.296	94.0863064096939\\
0.297	94.0972086272657\\
0.298	94.1096297296386\\
0.299	94.1219833260202\\
0.3	94.1370371620482\\
0.301	94.1488507105006\\
0.302	94.1603267289972\\
0.303	94.1757856009721\\
0.304	94.187396631451\\
0.305	94.2023829614879\\
0.306	94.2157829007325\\
0.307	94.2307354777736\\
0.308	94.2440679110271\\
0.309	94.2575016032673\\
0.31	94.271137813481\\
0.311	94.2819050190704\\
0.312	94.2941236034699\\
0.313	94.3050258210416\\
0.314	94.3158942856179\\
0.315	94.3271340331455\\
0.316	94.3422553751646\\
0.317	94.3535963816789\\
0.318	94.3643973402639\\
0.319	94.3727343301718\\
0.32	94.3843453606507\\
0.321	94.3954163432005\\
0.322	94.4073649036352\\
0.323	94.4175583082999\\
0.324	94.430114422655\\
0.325	94.4407803692578\\
0.326	94.4537415195599\\
0.327	94.4698079454551\\
0.328	94.4797988321463\\
0.329	94.490397272758\\
0.33	94.4991055456173\\
0.331	94.5105815641139\\
0.332	94.5234414554292\\
0.333	94.5357612988152\\
0.334	94.5473723292942\\
0.335	94.5607385155433\\
0.336	94.5725858169913\\
0.337	94.5856144732845\\
0.338	94.5957066189625\\
0.339	94.6068788604988\\
0.34	94.6203463057346\\
0.341	94.6335099740102\\
0.342	94.6476524791575\\
0.343	94.6575758598576\\
0.344	94.6690181253587\\
0.345	94.680595402842\\
0.346	94.6959192628346\\
0.347	94.7080703412428\\
0.348	94.7208289735714\\
0.349	94.7339251358558\\
0.35	94.7459749552772\\
0.351	94.7622776521416\\
0.352	94.7750362844702\\
0.353	94.7902588854761\\
0.354	94.8043676376278\\
0.355	94.821885442333\\
0.356	94.8335977317987\\
0.357	94.8473352009991\\
0.358	94.8618827420934\\
0.359	94.8774766260506\\
0.36	94.8906402943261\\
0.361	94.9092381948898\\
0.362	94.9238869949708\\
0.363	94.9386708070341\\
0.364	94.9515644513451\\
0.365	94.9716812367097\\
0.366	94.9856887298748\\
0.367	95.0005738009248\\
0.368	95.0142100111384\\
0.369	95.0298714010868\\
0.37	95.0456340500219\\
0.371	95.061396698957\\
0.372	95.0798258345428\\
0.373	95.0943396226414\\
0.374	95.1098322476119\\
0.375	95.1241097647416\\
0.376	95.1388260708138\\
0.377	95.1579640193068\\
0.378	95.1768994498262\\
0.379	95.1935396766464\\
0.38	95.2119688122321\\
0.381	95.2256725284369\\
0.382	95.2404225875047\\
0.383	95.2545988456476\\
0.384	95.2700239646268\\
0.385	95.2838289398184\\
0.386	95.3033044182671\\
0.387	95.3180882303304\\
0.388	95.3374624497925\\
0.389	95.3525162858204\\
0.39	95.3666925439632\\
0.391	95.3850541735579\\
0.392	95.4015256354002\\
0.393	95.4172545313397\\
0.394	95.4343673000979\\
0.395	95.4498599250684\\
0.396	95.4608634016269\\
0.397	95.4756809666858\\
0.398	95.4928949944308\\
0.399	95.5050123198433\\
0.4	95.5193910959597\\
0.401	95.5337698720761\\
0.402	95.54770985925\\
0.403	95.5628987072603\\
0.404	95.5773112363722\\
0.405	95.5903736456609\\
0.406	95.6067776015121\\
0.407	95.6200425287744\\
0.408	95.6348600938333\\
0.409	95.6478549971309\\
0.41	95.6626725621899\\
0.411	95.6761400074256\\
0.412	95.6910250784757\\
0.413	95.7052688426098\\
0.414	95.718466263881\\
0.415	95.7326087690283\\
0.416	95.7435447395956\\
0.417	95.7562021129376\\
0.418	95.7698383231512\\
0.419	95.7864785499713\\
0.42	95.7993721942823\\
0.421	95.815404867182\\
0.422	95.8309987511392\\
0.423	95.8474027069903\\
0.424	95.8633341209033\\
0.425	95.8787592398826\\
0.426	95.8994835791676\\
0.427	95.9137948492929\\
0.428	95.9317514429405\\
0.429	95.9482229047828\\
0.43	95.9661794984304\\
0.431	95.982954737233\\
0.432	95.9995949640531\\
0.433	96.0150200830324\\
0.434	96.0316265568569\\
0.435	96.0481655246904\\
0.436	96.0621392648597\\
0.437	96.08053464745\\
0.438	96.0977149221994\\
0.439	96.1107435784926\\
0.44	96.1251561076045\\
0.441	96.1418300874203\\
0.442	96.159145374152\\
0.443	96.1766294258615\\
0.444	96.1944847605225\\
0.445	96.2140614979579\\
0.446	96.2292503459682\\
0.447	96.2441354170182\\
0.448	96.2559827184662\\
0.449	96.268572585817\\
0.45	96.2839977047963\\
0.451	96.2983427279171\\
0.452	96.3132615519628\\
0.453	96.3270665271543\\
0.454	96.3424578931381\\
0.455	96.3577817531306\\
0.456	96.3718905052824\\
0.457	96.3860667634253\\
0.458	96.4015256354002\\
0.459	96.4170857663618\\
0.46	96.4321733553853\\
0.461	96.4481385222939\\
0.462	96.4615384615385\\
0.463	96.4763560265974\\
0.464	96.4864144192797\\
0.465	96.5043710129274\\
0.466	96.521618793668\\
0.467	96.5389340803996\\
0.468	96.5551692712729\\
0.469	96.5673203496811\\
0.47	96.5807540419213\\
0.471	96.5967529618255\\
0.472	96.6102879130523\\
0.473	96.6216626725623\\
0.474	96.6379653694266\\
0.475	96.6529179464678\\
0.476	96.6689168663719\\
0.477	96.6808654268067\\
0.478	96.6955142268877\\
0.479	96.7104668039289\\
0.48	96.729030951497\\
0.481	96.7413507948831\\
0.482	96.7547844871233\\
0.483	96.7657542106862\\
0.484	96.778580349006\\
0.485	96.7969757315962\\
0.486	96.810679447801\\
0.487	96.8250244709218\\
0.488	96.8381206332062\\
0.489	96.8527019272961\\
0.49	96.8649542646911\\
0.491	96.8799068417322\\
0.492	96.8913491072333\\
0.493	96.909136935903\\
0.494	96.9256421507409\\
0.495	96.9374219461977\\
0.496	96.9516319573362\\
0.497	96.9649643905896\\
0.498	96.9772504809802\\
0.499	96.9919330340568\\
0.5	97.0059067742262\\
};
\addlegendentry{Our$_R$}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/s2t.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{Our}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{OurR}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{DiffNet}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{LinInv}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{3DC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{3DCR}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
title={FAUST Registration},
width=0.95\linewidth,
height=0.95\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0, xmax=0.25,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0, 0.08, 0.16, 0.25},
ytick={0, 0.33,  0.66, 1},
yticklabels={,  , ,   },
xticklabels={0,  , ,0.16 },
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=3DC, line width=2.0pt]
  table{%
0 0.06174
0.001001001001001 0.06187
0.002002002002002 0.06265
0.003003003003003 0.06468
0.004004004004004 0.06781
0.005005005005005 0.07311
0.00600600600600601 0.08052
0.00700700700700701 0.09214
0.00800800800800801 0.10807
0.00900900900900901 0.12885
0.01001001001001 0.15286
0.011011011011011 0.17766
0.012012012012012 0.20367
0.013013013013013 0.23167
0.014014014014014 0.25853
0.015015015015015 0.28377
0.016016016016016 0.30709
0.017017017017017 0.32801
0.018018018018018 0.34913
0.019019019019019 0.37082
0.02002002002002 0.39141
0.021021021021021 0.4123
0.022022022022022 0.43237
0.023023023023023 0.45163
0.024024024024024 0.46985
0.025025025025025 0.4877
0.026026026026026 0.50587
0.027027027027027 0.52305
0.028028028028028 0.54039
0.029029029029029 0.55706
0.03003003003003 0.57333
0.031031031031031 0.58854
0.032032032032032 0.60325
0.033033033033033 0.61711
0.034034034034034 0.63116
0.035035035035035 0.64419
0.036036036036036 0.65677
0.037037037037037 0.66924
0.038038038038038 0.68077
0.039039039039039 0.692
0.04004004004004 0.70318
0.041041041041041 0.71396
0.042042042042042 0.72354
0.043043043043043 0.73325
0.044044044044044 0.74299
0.045045045045045 0.75226
0.046046046046046 0.7604
0.047047047047047 0.76887
0.048048048048048 0.77676
0.049049049049049 0.78444
0.05005005005005 0.7918
0.0510510510510511 0.79922
0.0520520520520521 0.80597
0.0530530530530531 0.81275
0.0540540540540541 0.81911
0.0550550550550551 0.82504
0.0560560560560561 0.83056
0.0570570570570571 0.83599
0.0580580580580581 0.84144
0.0590590590590591 0.84717
0.0600600600600601 0.85256
0.0610610610610611 0.85737
0.0620620620620621 0.86208
0.0630630630630631 0.86658
0.0640640640640641 0.87082
0.0650650650650651 0.87497
0.0660660660660661 0.87951
0.0670670670670671 0.88357
0.0680680680680681 0.88726
0.0690690690690691 0.89102
0.0700700700700701 0.89431
0.0710710710710711 0.89786
0.0720720720720721 0.90119
0.0730730730730731 0.90409
0.0740740740740741 0.90684
0.0750750750750751 0.90995
0.0760760760760761 0.91262
0.0770770770770771 0.91516
0.0780780780780781 0.91725
0.0790790790790791 0.91943
0.0800800800800801 0.92158
0.0810810810810811 0.92354
0.0820820820820821 0.92548
0.0830830830830831 0.92717
0.0840840840840841 0.92882
0.0850850850850851 0.93072
0.0860860860860861 0.93255
0.0870870870870871 0.93411
0.0880880880880881 0.93559
0.0890890890890891 0.93685
0.0900900900900901 0.93842
0.0910910910910911 0.93993
0.0920920920920921 0.94145
0.0930930930930931 0.94288
0.0940940940940941 0.944
0.0950950950950951 0.9453
0.0960960960960961 0.94637
0.0970970970970971 0.94739
0.0980980980980981 0.94832
0.0990990990990991 0.94911
0.1001001001001 0.94994
0.101101101101101 0.95086
0.102102102102102 0.95162
0.103103103103103 0.95225
0.104104104104104 0.95298
0.105105105105105 0.9537
0.106106106106106 0.95428
0.107107107107107 0.95469
0.108108108108108 0.9552
0.109109109109109 0.95583
0.11011011011011 0.95649
0.111111111111111 0.95687
0.112112112112112 0.95737
0.113113113113113 0.95792
0.114114114114114 0.95838
0.115115115115115 0.95888
0.116116116116116 0.95927
0.117117117117117 0.9597
0.118118118118118 0.9601
0.119119119119119 0.96046
0.12012012012012 0.96082
0.121121121121121 0.96106
0.122122122122122 0.96131
0.123123123123123 0.96158
0.124124124124124 0.96175
0.125125125125125 0.96196
0.126126126126126 0.96211
0.127127127127127 0.96233
0.128128128128128 0.9625
0.129129129129129 0.96272
0.13013013013013 0.96292
0.131131131131131 0.96307
0.132132132132132 0.96322
0.133133133133133 0.96332
0.134134134134134 0.96343
0.135135135135135 0.96359
0.136136136136136 0.96369
0.137137137137137 0.96377
0.138138138138138 0.96385
0.139139139139139 0.96401
0.14014014014014 0.96406
0.141141141141141 0.96411
0.142142142142142 0.96421
0.143143143143143 0.96427
0.144144144144144 0.96435
0.145145145145145 0.96446
0.146146146146146 0.96455
0.147147147147147 0.96464
0.148148148148148 0.96475
0.149149149149149 0.96481
0.15015015015015 0.9649
0.151151151151151 0.96502
0.152152152152152 0.96513
0.153153153153153 0.96518
0.154154154154154 0.9652
0.155155155155155 0.96535
0.156156156156156 0.96545
0.157157157157157 0.9655
0.158158158158158 0.96558
0.159159159159159 0.96563
0.16016016016016 0.96572
0.161161161161161 0.96576
0.162162162162162 0.96585
0.163163163163163 0.96591
0.164164164164164 0.96595
0.165165165165165 0.96601
0.166166166166166 0.96605
0.167167167167167 0.9661
0.168168168168168 0.96615
0.169169169169169 0.96622
0.17017017017017 0.96626
0.171171171171171 0.96633
0.172172172172172 0.96636
0.173173173173173 0.96642
0.174174174174174 0.96652
0.175175175175175 0.96656
0.176176176176176 0.96665
0.177177177177177 0.96672
0.178178178178178 0.96677
0.179179179179179 0.96681
0.18018018018018 0.96686
0.181181181181181 0.96694
0.182182182182182 0.96697
0.183183183183183 0.96705
0.184184184184184 0.9671
0.185185185185185 0.96718
0.186186186186186 0.96724
0.187187187187187 0.96729
0.188188188188188 0.96731
0.189189189189189 0.96737
0.19019019019019 0.96745
0.191191191191191 0.96748
0.192192192192192 0.96755
0.193193193193193 0.96759
0.194194194194194 0.96764
0.195195195195195 0.96771
0.196196196196196 0.96774
0.197197197197197 0.96776
0.198198198198198 0.96782
0.199199199199199 0.96788
0.2002002002002 0.96792
0.201201201201201 0.96795
0.202202202202202 0.96801
0.203203203203203 0.96803
0.204204204204204 0.96805
0.205205205205205 0.96808
0.206206206206206 0.96811
0.207207207207207 0.96817
0.208208208208208 0.96821
0.209209209209209 0.96824
0.21021021021021 0.96825
0.211211211211211 0.96831
0.212212212212212 0.96834
0.213213213213213 0.96841
0.214214214214214 0.96843
0.215215215215215 0.96847
0.216216216216216 0.9685
0.217217217217217 0.96852
0.218218218218218 0.96852
0.219219219219219 0.96853
0.22022022022022 0.96853
0.221221221221221 0.96857
0.222222222222222 0.96861
0.223223223223223 0.96864
0.224224224224224 0.96867
0.225225225225225 0.96869
0.226226226226226 0.96871
0.227227227227227 0.96875
0.228228228228228 0.96877
0.229229229229229 0.9688
0.23023023023023 0.96882
0.231231231231231 0.96884
0.232232232232232 0.96887
0.233233233233233 0.96891
0.234234234234234 0.96894
0.235235235235235 0.96898
0.236236236236236 0.96899
0.237237237237237 0.96903
0.238238238238238 0.96904
0.239239239239239 0.96906
0.24024024024024 0.96909
0.241241241241241 0.96909
0.242242242242242 0.96913
0.243243243243243 0.96915
0.244244244244244 0.96917
0.245245245245245 0.96917
0.246246246246246 0.96917
0.247247247247247 0.96923
0.248248248248248 0.96927
0.249249249249249 0.96929
0.25025025025025 0.96929
0.251251251251251 0.9693
0.252252252252252 0.96933
0.253253253253253 0.96935
0.254254254254254 0.9694
0.255255255255255 0.9694
0.256256256256256 0.96947
0.257257257257257 0.96951
0.258258258258258 0.96954
0.259259259259259 0.96955
0.26026026026026 0.96956
0.261261261261261 0.9696
0.262262262262262 0.96966
0.263263263263263 0.9697
0.264264264264264 0.96971
0.265265265265265 0.96975
0.266266266266266 0.96978
0.267267267267267 0.96981
0.268268268268268 0.96984
0.269269269269269 0.96987
0.27027027027027 0.96991
0.271271271271271 0.96995
0.272272272272272 0.96996
0.273273273273273 0.96997
0.274274274274274 0.96998
0.275275275275275 0.97002
0.276276276276276 0.97005
0.277277277277277 0.97006
0.278278278278278 0.97007
0.279279279279279 0.9701
0.28028028028028 0.97012
0.281281281281281 0.97013
0.282282282282282 0.97017
0.283283283283283 0.97026
0.284284284284284 0.97028
0.285285285285285 0.97028
0.286286286286286 0.9703
0.287287287287287 0.97031
0.288288288288288 0.97034
0.289289289289289 0.97036
0.29029029029029 0.97037
0.291291291291291 0.97042
0.292292292292292 0.97044
0.293293293293293 0.9705
0.294294294294294 0.97053
0.295295295295295 0.97057
0.296296296296296 0.97061
0.297297297297297 0.97066
0.298298298298298 0.97069
0.299299299299299 0.97072
0.3003003003003 0.97078
0.301301301301301 0.97082
0.302302302302302 0.97086
0.303303303303303 0.97093
0.304304304304304 0.97095
0.305305305305305 0.971
0.306306306306306 0.97105
0.307307307307307 0.97107
0.308308308308308 0.97109
0.309309309309309 0.97114
0.31031031031031 0.9712
0.311311311311311 0.97128
0.312312312312312 0.97136
0.313313313313313 0.97146
0.314314314314314 0.97155
0.315315315315315 0.97162
0.316316316316316 0.97168
0.317317317317317 0.97175
0.318318318318318 0.97178
0.319319319319319 0.97181
0.32032032032032 0.97188
0.321321321321321 0.97192
0.322322322322322 0.97196
0.323323323323323 0.97202
0.324324324324324 0.97206
0.325325325325325 0.97209
0.326326326326326 0.97215
0.327327327327327 0.97222
0.328328328328328 0.97226
0.329329329329329 0.97232
0.33033033033033 0.97235
0.331331331331331 0.97243
0.332332332332332 0.9725
0.333333333333333 0.97255
0.334334334334334 0.9726
0.335335335335335 0.97263
0.336336336336336 0.97267
0.337337337337337 0.97271
0.338338338338338 0.97278
0.339339339339339 0.97285
0.34034034034034 0.97297
0.341341341341341 0.97308
0.342342342342342 0.97315
0.343343343343343 0.97324
0.344344344344344 0.97329
0.345345345345345 0.97335
0.346346346346346 0.97343
0.347347347347347 0.97351
0.348348348348348 0.97357
0.349349349349349 0.9736
0.35035035035035 0.97363
0.351351351351351 0.97366
0.352352352352352 0.97372
0.353353353353353 0.97384
0.354354354354354 0.97385
0.355355355355355 0.97389
0.356356356356356 0.97393
0.357357357357357 0.974
0.358358358358358 0.97402
0.359359359359359 0.97411
0.36036036036036 0.97418
0.361361361361361 0.97424
0.362362362362362 0.97427
0.363363363363363 0.97431
0.364364364364364 0.97435
0.365365365365365 0.97444
0.366366366366366 0.97454
0.367367367367367 0.97468
0.368368368368368 0.97482
0.369369369369369 0.9749
0.37037037037037 0.97504
0.371371371371371 0.97515
0.372372372372372 0.97521
0.373373373373373 0.97529
0.374374374374374 0.97536
0.375375375375375 0.97546
0.376376376376376 0.97555
0.377377377377377 0.97559
0.378378378378378 0.97566
0.379379379379379 0.9757
0.38038038038038 0.97573
0.381381381381381 0.97588
0.382382382382382 0.97594
0.383383383383383 0.97598
0.384384384384384 0.97604
0.385385385385385 0.97606
0.386386386386386 0.97617
0.387387387387387 0.97623
0.388388388388388 0.9763
0.389389389389389 0.97636
0.39039039039039 0.97645
0.391391391391391 0.97651
0.392392392392392 0.97662
0.393393393393393 0.9767
0.394394394394394 0.97675
0.395395395395395 0.97679
0.396396396396396 0.97681
0.397397397397397 0.97692
0.398398398398398 0.97698
0.399399399399399 0.97706
0.4004004004004 0.97714
0.401401401401401 0.9772
0.402402402402402 0.97724
0.403403403403403 0.97727
0.404404404404404 0.97737
0.405405405405405 0.97744
0.406406406406406 0.97751
0.407407407407407 0.97759
0.408408408408408 0.97761
0.409409409409409 0.97771
0.41041041041041 0.97773
0.411411411411411 0.97776
0.412412412412412 0.97782
0.413413413413413 0.97789
0.414414414414414 0.978
0.415415415415415 0.97805
0.416416416416416 0.97812
0.417417417417417 0.97816
0.418418418418418 0.97818
0.419419419419419 0.97821
0.42042042042042 0.97824
0.421421421421421 0.97831
0.422422422422422 0.97839
0.423423423423423 0.97846
0.424424424424424 0.97852
0.425425425425425 0.97859
0.426426426426426 0.97863
0.427427427427427 0.97869
0.428428428428428 0.97879
0.429429429429429 0.97886
0.43043043043043 0.97896
0.431431431431431 0.97903
0.432432432432432 0.97907
0.433433433433433 0.97915
0.434434434434434 0.9792
0.435435435435435 0.97924
0.436436436436436 0.97929
0.437437437437437 0.97933
0.438438438438438 0.97939
0.439439439439439 0.97947
0.44044044044044 0.97958
0.441441441441441 0.97966
0.442442442442442 0.9797
0.443443443443443 0.97974
0.444444444444444 0.97976
0.445445445445445 0.97982
0.446446446446446 0.97984
0.447447447447447 0.97993
0.448448448448448 0.98
0.449449449449449 0.98004
0.45045045045045 0.98007
0.451451451451451 0.98011
0.452452452452452 0.98016
0.453453453453453 0.98018
0.454454454454454 0.98024
0.455455455455455 0.98027
0.456456456456456 0.98034
0.457457457457457 0.98038
0.458458458458458 0.98044
0.459459459459459 0.98049
0.46046046046046 0.98052
0.461461461461461 0.98057
0.462462462462462 0.9806
0.463463463463463 0.98064
0.464464464464464 0.98066
0.465465465465465 0.9807
0.466466466466466 0.98072
0.467467467467467 0.98081
0.468468468468468 0.9809
0.469469469469469 0.98094
0.47047047047047 0.98096
0.471471471471471 0.981
0.472472472472472 0.98103
0.473473473473473 0.98109
0.474474474474474 0.98116
0.475475475475475 0.98124
0.476476476476476 0.98129
0.477477477477477 0.98134
0.478478478478478 0.98141
0.479479479479479 0.98143
0.48048048048048 0.98147
0.481481481481481 0.98153
0.482482482482482 0.98157
0.483483483483483 0.98162
0.484484484484485 0.98171
0.485485485485485 0.98174
0.486486486486486 0.98182
0.487487487487487 0.98186
0.488488488488488 0.98188
0.48948948948949 0.9819
0.49049049049049 0.98195
0.491491491491491 0.98198
0.492492492492492 0.98202
0.493493493493493 0.98208
0.494494494494495 0.98212
0.495495495495495 0.98216
0.496496496496497 0.98221
0.497497497497497 0.98223
0.498498498498498 0.98227
0.4994994994995 0.98235
0.500500500500501 0.98238
0.501501501501502 0.98244
0.502502502502503 0.98248
0.503503503503503 0.98257
0.504504504504504 0.98262
0.505505505505506 0.9827
0.506506506506507 0.98273
0.507507507507508 0.9828
0.508508508508508 0.98287
0.509509509509509 0.98295
0.510510510510511 0.98303
0.511511511511512 0.98309
0.512512512512513 0.98316
0.513513513513513 0.98326
0.514514514514514 0.98336
0.515515515515516 0.98341
0.516516516516517 0.98344
0.517517517517518 0.98352
0.518518518518518 0.98356
0.519519519519519 0.98362
0.520520520520521 0.9837
0.521521521521522 0.98378
0.522522522522523 0.98384
0.523523523523523 0.9839
0.524524524524524 0.98394
0.525525525525526 0.98403
0.526526526526527 0.98412
0.527527527527528 0.98418
0.528528528528528 0.98423
0.529529529529529 0.9843
0.530530530530531 0.98443
0.531531531531532 0.98451
0.532532532532533 0.9846
0.533533533533533 0.98464
0.534534534534534 0.98468
0.535535535535536 0.98475
0.536536536536537 0.98482
0.537537537537538 0.9849
0.538538538538539 0.98502
0.539539539539539 0.98507
0.540540540540541 0.98519
0.541541541541542 0.98528
0.542542542542543 0.98533
0.543543543543544 0.98542
0.544544544544544 0.98549
0.545545545545546 0.98554
0.546546546546547 0.98563
0.547547547547548 0.98573
0.548548548548549 0.98577
0.54954954954955 0.98582
0.550550550550551 0.9859
0.551551551551552 0.98602
0.552552552552553 0.98608
0.553553553553554 0.98615
0.554554554554555 0.98623
0.555555555555556 0.98632
0.556556556556557 0.98641
0.557557557557558 0.98651
0.558558558558559 0.98669
0.55955955955956 0.9868
0.560560560560561 0.98693
0.561561561561562 0.98704
0.562562562562563 0.98712
0.563563563563564 0.98723
0.564564564564565 0.9873
0.565565565565566 0.9874
0.566566566566567 0.98752
0.567567567567568 0.98759
0.568568568568569 0.9877
0.56956956956957 0.9878
0.570570570570571 0.98788
0.571571571571572 0.98801
0.572572572572573 0.98812
0.573573573573574 0.98824
0.574574574574575 0.98835
0.575575575575576 0.98847
0.576576576576577 0.9885
0.577577577577578 0.98855
0.578578578578579 0.98861
0.57957957957958 0.98864
0.580580580580581 0.98872
0.581581581581582 0.98879
0.582582582582583 0.98882
0.583583583583584 0.98884
0.584584584584585 0.98891
0.585585585585586 0.98896
0.586586586586587 0.98904
0.587587587587588 0.9891
0.588588588588589 0.9892
0.58958958958959 0.98932
0.590590590590591 0.98942
0.591591591591592 0.9895
0.592592592592593 0.98954
0.593593593593594 0.98961
0.594594594594595 0.98965
0.595595595595596 0.98975
0.596596596596597 0.98984
0.597597597597598 0.9899
0.598598598598599 0.98997
0.5995995995996 0.99001
0.600600600600601 0.99012
0.601601601601602 0.9902
0.602602602602603 0.99028
0.603603603603604 0.99035
0.604604604604605 0.99048
0.605605605605606 0.99054
0.606606606606607 0.99063
0.607607607607608 0.99071
0.608608608608609 0.99073
0.60960960960961 0.99086
0.610610610610611 0.99101
0.611611611611612 0.99106
0.612612612612613 0.99121
0.613613613613614 0.99131
0.614614614614615 0.99146
0.615615615615616 0.99155
0.616616616616617 0.99161
0.617617617617618 0.99167
0.618618618618619 0.99174
0.61961961961962 0.99187
0.620620620620621 0.99195
0.621621621621622 0.99211
0.622622622622623 0.9922
0.623623623623624 0.99235
0.624624624624625 0.99252
0.625625625625626 0.99262
0.626626626626627 0.99269
0.627627627627628 0.9928
0.628628628628629 0.99288
0.62962962962963 0.99297
0.630630630630631 0.99301
0.631631631631632 0.99309
0.632632632632633 0.99318
0.633633633633634 0.99325
0.634634634634635 0.99331
0.635635635635636 0.99333
0.636636636636637 0.99341
0.637637637637638 0.99348
0.638638638638639 0.99354
0.63963963963964 0.99364
0.640640640640641 0.9937
0.641641641641642 0.99379
0.642642642642643 0.99388
0.643643643643644 0.99402
0.644644644644645 0.99412
0.645645645645646 0.99416
0.646646646646647 0.9942
0.647647647647648 0.9943
0.648648648648649 0.99437
0.64964964964965 0.99442
0.650650650650651 0.9945
0.651651651651652 0.99458
0.652652652652653 0.99469
0.653653653653654 0.99478
0.654654654654655 0.99482
0.655655655655656 0.99489
0.656656656656657 0.99494
0.657657657657658 0.99502
0.658658658658659 0.99509
0.65965965965966 0.99517
0.660660660660661 0.99526
0.661661661661662 0.99541
0.662662662662663 0.99554
0.663663663663664 0.99558
0.664664664664665 0.99562
0.665665665665666 0.99567
0.666666666666667 0.99572
0.667667667667668 0.99574
0.668668668668669 0.99578
0.66966966966967 0.99581
0.670670670670671 0.99582
0.671671671671672 0.99583
0.672672672672673 0.99585
0.673673673673674 0.99586
0.674674674674675 0.99588
0.675675675675676 0.99589
0.676676676676677 0.99593
0.677677677677678 0.99597
0.678678678678679 0.99602
0.67967967967968 0.99609
0.680680680680681 0.99613
0.681681681681682 0.99618
0.682682682682683 0.9962
0.683683683683684 0.99621
0.684684684684685 0.99626
0.685685685685686 0.99632
0.686686686686687 0.99633
0.687687687687688 0.99634
0.688688688688689 0.99637
0.68968968968969 0.99638
0.690690690690691 0.9964
0.691691691691692 0.99644
0.692692692692693 0.99645
0.693693693693694 0.99647
0.694694694694695 0.99647
0.695695695695696 0.99648
0.696696696696697 0.99648
0.697697697697698 0.99648
0.698698698698699 0.99653
0.6996996996997 0.99655
0.700700700700701 0.99658
0.701701701701702 0.99662
0.702702702702703 0.99662
0.703703703703704 0.99664
0.704704704704705 0.99669
0.705705705705706 0.99672
0.706706706706707 0.99674
0.707707707707708 0.99676
0.708708708708709 0.99679
0.70970970970971 0.99683
0.710710710710711 0.99683
0.711711711711712 0.99685
0.712712712712713 0.99687
0.713713713713714 0.99691
0.714714714714715 0.99693
0.715715715715716 0.99694
0.716716716716717 0.99696
0.717717717717718 0.99698
0.718718718718719 0.99702
0.71971971971972 0.99706
0.720720720720721 0.99711
0.721721721721722 0.99719
0.722722722722723 0.99722
0.723723723723724 0.99727
0.724724724724725 0.99731
0.725725725725726 0.99733
0.726726726726727 0.99738
0.727727727727728 0.99742
0.728728728728729 0.99745
0.72972972972973 0.99747
0.730730730730731 0.99749
0.731731731731732 0.99754
0.732732732732733 0.99757
0.733733733733734 0.99763
0.734734734734735 0.99766
0.735735735735736 0.99771
0.736736736736737 0.99777
0.737737737737738 0.99782
0.738738738738739 0.99784
0.73973973973974 0.99789
0.740740740740741 0.99795
0.741741741741742 0.99798
0.742742742742743 0.99801
0.743743743743744 0.99803
0.744744744744745 0.99807
0.745745745745746 0.9981
0.746746746746747 0.99814
0.747747747747748 0.9982
0.748748748748749 0.99827
0.74974974974975 0.99834
0.750750750750751 0.9984
0.751751751751752 0.99849
0.752752752752753 0.99856
0.753753753753754 0.99861
0.754754754754755 0.99868
0.755755755755756 0.99874
0.756756756756757 0.99879
0.757757757757758 0.99884
0.758758758758759 0.99892
0.75975975975976 0.99898
0.760760760760761 0.99905
0.761761761761762 0.99908
0.762762762762763 0.99911
0.763763763763764 0.99917
0.764764764764765 0.99934
0.765765765765766 0.99939
0.766766766766767 0.99944
0.767767767767768 0.99947
0.768768768768769 0.99949
0.76976976976977 0.99953
0.770770770770771 0.99954
0.771771771771772 0.99954
0.772772772772773 0.99955
0.773773773773774 0.99959
0.774774774774775 0.99959
0.775775775775776 0.99961
0.776776776776777 0.99963
0.777777777777778 0.99963
0.778778778778779 0.99965
0.77977977977978 0.99966
0.780780780780781 0.99966
0.781781781781782 0.99966
0.782782782782783 0.99967
0.783783783783784 0.9997
0.784784784784785 0.9997
0.785785785785786 0.9997
0.786786786786787 0.9997
0.787787787787788 0.99974
0.788788788788789 0.99975
0.78978978978979 0.99978
0.790790790790791 0.9998
0.791791791791792 0.99984
0.792792792792793 0.99985
0.793793793793794 0.99986
0.794794794794795 0.99987
0.795795795795796 0.99993
0.796796796796797 0.99994
0.797797797797798 0.99998
0.798798798798799 0.99999
0.7997997997998 0.99999
0.800800800800801 0.99999
0.801801801801802 1
0.802802802802803 1
0.803803803803804 1
0.804804804804805 1
0.805805805805806 1
0.806806806806807 1
0.807807807807808 1
0.808808808808809 1
0.80980980980981 1
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{3DC}

\addplot [color=3DCR, line width=2.0pt]
  table {%
0 0.10232
0.001001001001001 0.10268
0.002002002002002 0.10537
0.003003003003003 0.11138
0.004004004004004 0.12136
0.005005005005005 0.1355
0.00600600600600601 0.15547
0.00700700700700701 0.17854
0.00800800800800801 0.20828
0.00900900900900901 0.24352
0.01001001001001 0.28037
0.011011011011011 0.31947
0.012012012012012 0.35856
0.013013013013013 0.39744
0.014014014014014 0.43406
0.015015015015015 0.46788
0.016016016016016 0.49783
0.017017017017017 0.52624
0.018018018018018 0.55189
0.019019019019019 0.57724
0.02002002002002 0.60144
0.021021021021021 0.62447
0.022022022022022 0.64636
0.023023023023023 0.66728
0.024024024024024 0.68615
0.025025025025025 0.70354
0.026026026026026 0.71999
0.027027027027027 0.73507
0.028028028028028 0.75047
0.029029029029029 0.76405
0.03003003003003 0.77662
0.031031031031031 0.7884
0.032032032032032 0.79975
0.033033033033033 0.8105
0.034034034034034 0.82003
0.035035035035035 0.82889
0.036036036036036 0.83657
0.037037037037037 0.84364
0.038038038038038 0.85093
0.039039039039039 0.85788
0.04004004004004 0.86439
0.041041041041041 0.86987
0.042042042042042 0.87586
0.043043043043043 0.88114
0.044044044044044 0.88615
0.045045045045045 0.89093
0.046046046046046 0.89519
0.047047047047047 0.89911
0.048048048048048 0.9034
0.049049049049049 0.90734
0.05005005005005 0.91127
0.0510510510510511 0.91505
0.0520520520520521 0.91846
0.0530530530530531 0.92223
0.0540540540540541 0.92501
0.0550550550550551 0.9282
0.0560560560560561 0.93107
0.0570570570570571 0.93388
0.0580580580580581 0.93631
0.0590590590590591 0.9385
0.0600600600600601 0.94069
0.0610610610610611 0.9428
0.0620620620620621 0.94483
0.0630630630630631 0.94681
0.0640640640640641 0.94869
0.0650650650650651 0.95054
0.0660660660660661 0.95207
0.0670670670670671 0.95378
0.0680680680680681 0.95534
0.0690690690690691 0.9569
0.0700700700700701 0.95817
0.0710710710710711 0.95944
0.0720720720720721 0.96048
0.0730730730730731 0.96157
0.0740740740740741 0.9625
0.0750750750750751 0.96342
0.0760760760760761 0.96425
0.0770770770770771 0.96512
0.0780780780780781 0.96613
0.0790790790790791 0.96706
0.0800800800800801 0.96784
0.0810810810810811 0.96856
0.0820820820820821 0.96927
0.0830830830830831 0.96987
0.0840840840840841 0.97059
0.0850850850850851 0.97113
0.0860860860860861 0.97176
0.0870870870870871 0.97226
0.0880880880880881 0.97269
0.0890890890890891 0.97315
0.0900900900900901 0.9736
0.0910910910910911 0.97403
0.0920920920920921 0.97443
0.0930930930930931 0.97479
0.0940940940940941 0.9751
0.0950950950950951 0.97543
0.0960960960960961 0.97567
0.0970970970970971 0.97597
0.0980980980980981 0.97631
0.0990990990990991 0.97651
0.1001001001001 0.97676
0.101101101101101 0.97696
0.102102102102102 0.97718
0.103103103103103 0.97734
0.104104104104104 0.97755
0.105105105105105 0.97779
0.106106106106106 0.97798
0.107107107107107 0.97813
0.108108108108108 0.97829
0.109109109109109 0.97838
0.11011011011011 0.97851
0.111111111111111 0.97866
0.112112112112112 0.97877
0.113113113113113 0.97895
0.114114114114114 0.97909
0.115115115115115 0.9792
0.116116116116116 0.97931
0.117117117117117 0.9795
0.118118118118118 0.97965
0.119119119119119 0.97981
0.12012012012012 0.97993
0.121121121121121 0.98007
0.122122122122122 0.98018
0.123123123123123 0.98024
0.124124124124124 0.98037
0.125125125125125 0.98049
0.126126126126126 0.98059
0.127127127127127 0.98069
0.128128128128128 0.9808
0.129129129129129 0.98088
0.13013013013013 0.98096
0.131131131131131 0.98099
0.132132132132132 0.98108
0.133133133133133 0.98113
0.134134134134134 0.9812
0.135135135135135 0.98128
0.136136136136136 0.98132
0.137137137137137 0.98135
0.138138138138138 0.98138
0.139139139139139 0.98144
0.14014014014014 0.98146
0.141141141141141 0.98148
0.142142142142142 0.98152
0.143143143143143 0.98158
0.144144144144144 0.98163
0.145145145145145 0.98172
0.146146146146146 0.98179
0.147147147147147 0.98184
0.148148148148148 0.98186
0.149149149149149 0.98193
0.15015015015015 0.98197
0.151151151151151 0.98202
0.152152152152152 0.98206
0.153153153153153 0.9821
0.154154154154154 0.98214
0.155155155155155 0.9822
0.156156156156156 0.98226
0.157157157157157 0.9823
0.158158158158158 0.98235
0.159159159159159 0.98243
0.16016016016016 0.9825
0.161161161161161 0.98255
0.162162162162162 0.98264
0.163163163163163 0.98271
0.164164164164164 0.98275
0.165165165165165 0.98278
0.166166166166166 0.98283
0.167167167167167 0.98288
0.168168168168168 0.9829
0.169169169169169 0.98294
0.17017017017017 0.98298
0.171171171171171 0.98302
0.172172172172172 0.98305
0.173173173173173 0.98307
0.174174174174174 0.98313
0.175175175175175 0.98316
0.176176176176176 0.98321
0.177177177177177 0.98328
0.178178178178178 0.98332
0.179179179179179 0.98336
0.18018018018018 0.98337
0.181181181181181 0.98344
0.182182182182182 0.98348
0.183183183183183 0.98349
0.184184184184184 0.98349
0.185185185185185 0.9835
0.186186186186186 0.98352
0.187187187187187 0.98354
0.188188188188188 0.98355
0.189189189189189 0.98358
0.19019019019019 0.9836
0.191191191191191 0.98361
0.192192192192192 0.98364
0.193193193193193 0.98366
0.194194194194194 0.98367
0.195195195195195 0.98367
0.196196196196196 0.98367
0.197197197197197 0.98368
0.198198198198198 0.98369
0.199199199199199 0.9837
0.2002002002002 0.98371
0.201201201201201 0.98371
0.202202202202202 0.98372
0.203203203203203 0.98374
0.204204204204204 0.98374
0.205205205205205 0.98376
0.206206206206206 0.98376
0.207207207207207 0.98376
0.208208208208208 0.98377
0.209209209209209 0.98379
0.21021021021021 0.98379
0.211211211211211 0.9838
0.212212212212212 0.9838
0.213213213213213 0.98381
0.214214214214214 0.98381
0.215215215215215 0.98382
0.216216216216216 0.98383
0.217217217217217 0.98384
0.218218218218218 0.98386
0.219219219219219 0.98388
0.22022022022022 0.98389
0.221221221221221 0.98389
0.222222222222222 0.9839
0.223223223223223 0.9839
0.224224224224224 0.98393
0.225225225225225 0.98393
0.226226226226226 0.98393
0.227227227227227 0.98393
0.228228228228228 0.98393
0.229229229229229 0.98393
0.23023023023023 0.98393
0.231231231231231 0.98394
0.232232232232232 0.98394
0.233233233233233 0.98394
0.234234234234234 0.98394
0.235235235235235 0.98395
0.236236236236236 0.98396
0.237237237237237 0.98396
0.238238238238238 0.98397
0.239239239239239 0.98397
0.24024024024024 0.98397
0.241241241241241 0.98397
0.242242242242242 0.98398
0.243243243243243 0.98398
0.244244244244244 0.98402
0.245245245245245 0.98402
0.246246246246246 0.98402
0.247247247247247 0.98403
0.248248248248248 0.98403
0.249249249249249 0.98404
0.25025025025025 0.98404
0.251251251251251 0.98404
0.252252252252252 0.98404
0.253253253253253 0.98405
0.254254254254254 0.98405
0.255255255255255 0.98406
0.256256256256256 0.98406
0.257257257257257 0.98406
0.258258258258258 0.98407
0.259259259259259 0.98408
0.26026026026026 0.9841
0.261261261261261 0.98411
0.262262262262262 0.98413
0.263263263263263 0.98413
0.264264264264264 0.98414
0.265265265265265 0.98415
0.266266266266266 0.98416
0.267267267267267 0.98417
0.268268268268268 0.98419
0.269269269269269 0.98421
0.27027027027027 0.98422
0.271271271271271 0.98424
0.272272272272272 0.98431
0.273273273273273 0.98433
0.274274274274274 0.98435
0.275275275275275 0.98436
0.276276276276276 0.98439
0.277277277277277 0.98441
0.278278278278278 0.98444
0.279279279279279 0.98446
0.28028028028028 0.98449
0.281281281281281 0.98449
0.282282282282282 0.98452
0.283283283283283 0.98453
0.284284284284284 0.98456
0.285285285285285 0.98456
0.286286286286286 0.98458
0.287287287287287 0.9846
0.288288288288288 0.98463
0.289289289289289 0.98463
0.29029029029029 0.98465
0.291291291291291 0.98467
0.292292292292292 0.98469
0.293293293293293 0.98473
0.294294294294294 0.98473
0.295295295295295 0.98474
0.296296296296296 0.98474
0.297297297297297 0.98474
0.298298298298298 0.98474
0.299299299299299 0.98474
0.3003003003003 0.98475
0.301301301301301 0.98475
0.302302302302302 0.98475
0.303303303303303 0.98477
0.304304304304304 0.98478
0.305305305305305 0.98481
0.306306306306306 0.98484
0.307307307307307 0.98487
0.308308308308308 0.9849
0.309309309309309 0.98491
0.31031031031031 0.98491
0.311311311311311 0.98491
0.312312312312312 0.98494
0.313313313313313 0.98497
0.314314314314314 0.98499
0.315315315315315 0.98499
0.316316316316316 0.985
0.317317317317317 0.985
0.318318318318318 0.98503
0.319319319319319 0.98505
0.32032032032032 0.98506
0.321321321321321 0.98507
0.322322322322322 0.98508
0.323323323323323 0.98508
0.324324324324324 0.9851
0.325325325325325 0.98511
0.326326326326326 0.98512
0.327327327327327 0.98514
0.328328328328328 0.9852
0.329329329329329 0.98522
0.33033033033033 0.98523
0.331331331331331 0.98526
0.332332332332332 0.98532
0.333333333333333 0.98535
0.334334334334334 0.98539
0.335335335335335 0.9854
0.336336336336336 0.98542
0.337337337337337 0.98545
0.338338338338338 0.98547
0.339339339339339 0.9855
0.34034034034034 0.98552
0.341341341341341 0.98553
0.342342342342342 0.98558
0.343343343343343 0.98561
0.344344344344344 0.98564
0.345345345345345 0.98565
0.346346346346346 0.98566
0.347347347347347 0.98569
0.348348348348348 0.9857
0.349349349349349 0.98574
0.35035035035035 0.98578
0.351351351351351 0.98582
0.352352352352352 0.98585
0.353353353353353 0.98588
0.354354354354354 0.98593
0.355355355355355 0.98601
0.356356356356356 0.98604
0.357357357357357 0.98608
0.358358358358358 0.98612
0.359359359359359 0.98612
0.36036036036036 0.98615
0.361361361361361 0.98618
0.362362362362362 0.9862
0.363363363363363 0.98621
0.364364364364364 0.98625
0.365365365365365 0.98628
0.366366366366366 0.98632
0.367367367367367 0.98635
0.368368368368368 0.98636
0.369369369369369 0.9864
0.37037037037037 0.98641
0.371371371371371 0.98642
0.372372372372372 0.98646
0.373373373373373 0.98652
0.374374374374374 0.98652
0.375375375375375 0.98655
0.376376376376376 0.98657
0.377377377377377 0.9866
0.378378378378378 0.98665
0.379379379379379 0.98667
0.38038038038038 0.98669
0.381381381381381 0.98672
0.382382382382382 0.98675
0.383383383383383 0.98677
0.384384384384384 0.98679
0.385385385385385 0.98682
0.386386386386386 0.98687
0.387387387387387 0.98689
0.388388388388388 0.98693
0.389389389389389 0.98697
0.39039039039039 0.98699
0.391391391391391 0.98702
0.392392392392392 0.98703
0.393393393393393 0.98708
0.394394394394394 0.9871
0.395395395395395 0.98711
0.396396396396396 0.98712
0.397397397397397 0.98714
0.398398398398398 0.98716
0.399399399399399 0.9872
0.4004004004004 0.98725
0.401401401401401 0.98727
0.402402402402402 0.98734
0.403403403403403 0.98739
0.404404404404404 0.98747
0.405405405405405 0.9875
0.406406406406406 0.98755
0.407407407407407 0.98761
0.408408408408408 0.98764
0.409409409409409 0.98767
0.41041041041041 0.98769
0.411411411411411 0.98773
0.412412412412412 0.98778
0.413413413413413 0.9878
0.414414414414414 0.98782
0.415415415415415 0.98785
0.416416416416416 0.98786
0.417417417417417 0.98788
0.418418418418418 0.98789
0.419419419419419 0.98791
0.42042042042042 0.98793
0.421421421421421 0.98796
0.422422422422422 0.98799
0.423423423423423 0.98801
0.424424424424424 0.98802
0.425425425425425 0.98804
0.426426426426426 0.98807
0.427427427427427 0.98809
0.428428428428428 0.98811
0.429429429429429 0.98815
0.43043043043043 0.98821
0.431431431431431 0.98821
0.432432432432432 0.98823
0.433433433433433 0.98828
0.434434434434434 0.9883
0.435435435435435 0.98833
0.436436436436436 0.98835
0.437437437437437 0.98839
0.438438438438438 0.98846
0.439439439439439 0.98852
0.44044044044044 0.98855
0.441441441441441 0.98857
0.442442442442442 0.98862
0.443443443443443 0.98864
0.444444444444444 0.98869
0.445445445445445 0.98872
0.446446446446446 0.98878
0.447447447447447 0.98885
0.448448448448448 0.98889
0.449449449449449 0.98896
0.45045045045045 0.989
0.451451451451451 0.98906
0.452452452452452 0.98908
0.453453453453453 0.98911
0.454454454454454 0.98913
0.455455455455455 0.98915
0.456456456456456 0.98919
0.457457457457457 0.9892
0.458458458458458 0.98923
0.459459459459459 0.98927
0.46046046046046 0.9893
0.461461461461461 0.98935
0.462462462462462 0.98942
0.463463463463463 0.98945
0.464464464464464 0.98945
0.465465465465465 0.98945
0.466466466466466 0.98949
0.467467467467467 0.98951
0.468468468468468 0.98953
0.469469469469469 0.98957
0.47047047047047 0.98957
0.471471471471471 0.98959
0.472472472472472 0.98962
0.473473473473473 0.98964
0.474474474474474 0.98965
0.475475475475475 0.98967
0.476476476476476 0.9897
0.477477477477477 0.98971
0.478478478478478 0.98971
0.479479479479479 0.98971
0.48048048048048 0.98971
0.481481481481481 0.98972
0.482482482482482 0.98973
0.483483483483483 0.98975
0.484484484484485 0.98976
0.485485485485485 0.98976
0.486486486486486 0.98978
0.487487487487487 0.98979
0.488488488488488 0.9898
0.48948948948949 0.98981
0.49049049049049 0.98985
0.491491491491491 0.98985
0.492492492492492 0.98988
0.493493493493493 0.98988
0.494494494494495 0.98988
0.495495495495495 0.9899
0.496496496496497 0.98993
0.497497497497497 0.98993
0.498498498498498 0.98993
0.4994994994995 0.98996
0.500500500500501 0.98999
0.501501501501502 0.99
0.502502502502503 0.99003
0.503503503503503 0.99003
0.504504504504504 0.99004
0.505505505505506 0.99006
0.506506506506507 0.99006
0.507507507507508 0.99011
0.508508508508508 0.99014
0.509509509509509 0.99016
0.510510510510511 0.99018
0.511511511511512 0.99021
0.512512512512513 0.99022
0.513513513513513 0.99034
0.514514514514514 0.99037
0.515515515515516 0.99041
0.516516516516517 0.99043
0.517517517517518 0.99046
0.518518518518518 0.99046
0.519519519519519 0.99049
0.520520520520521 0.99055
0.521521521521522 0.99057
0.522522522522523 0.9906
0.523523523523523 0.99061
0.524524524524524 0.99065
0.525525525525526 0.99069
0.526526526526527 0.99071
0.527527527527528 0.99071
0.528528528528528 0.99074
0.529529529529529 0.99079
0.530530530530531 0.99083
0.531531531531532 0.99088
0.532532532532533 0.9909
0.533533533533533 0.99094
0.534534534534534 0.99097
0.535535535535536 0.991
0.536536536536537 0.99103
0.537537537537538 0.99106
0.538538538538539 0.99106
0.539539539539539 0.99107
0.540540540540541 0.99113
0.541541541541542 0.99118
0.542542542542543 0.9912
0.543543543543544 0.99125
0.544544544544544 0.99127
0.545545545545546 0.99134
0.546546546546547 0.99136
0.547547547547548 0.99138
0.548548548548549 0.9914
0.54954954954955 0.99142
0.550550550550551 0.99147
0.551551551551552 0.99152
0.552552552552553 0.99155
0.553553553553554 0.99159
0.554554554554555 0.99167
0.555555555555556 0.99167
0.556556556556557 0.99167
0.557557557557558 0.99169
0.558558558558559 0.99171
0.55955955955956 0.99173
0.560560560560561 0.99177
0.561561561561562 0.99179
0.562562562562563 0.99181
0.563563563563564 0.99184
0.564564564564565 0.99192
0.565565565565566 0.99196
0.566566566566567 0.99199
0.567567567567568 0.99202
0.568568568568569 0.99204
0.56956956956957 0.99209
0.570570570570571 0.99209
0.571571571571572 0.99212
0.572572572572573 0.99212
0.573573573573574 0.99216
0.574574574574575 0.99221
0.575575575575576 0.99222
0.576576576576577 0.99222
0.577577577577578 0.99224
0.578578578578579 0.99226
0.57957957957958 0.99227
0.580580580580581 0.9923
0.581581581581582 0.99231
0.582582582582583 0.99236
0.583583583583584 0.99237
0.584584584584585 0.99239
0.585585585585586 0.99245
0.586586586586587 0.99252
0.587587587587588 0.99255
0.588588588588589 0.9926
0.58958958958959 0.99264
0.590590590590591 0.99267
0.591591591591592 0.99275
0.592592592592593 0.99283
0.593593593593594 0.99287
0.594594594594595 0.99289
0.595595595595596 0.99295
0.596596596596597 0.99298
0.597597597597598 0.99301
0.598598598598599 0.99303
0.5995995995996 0.99304
0.600600600600601 0.99305
0.601601601601602 0.99307
0.602602602602603 0.9931
0.603603603603604 0.99314
0.604604604604605 0.99317
0.605605605605606 0.9932
0.606606606606607 0.99321
0.607607607607608 0.99326
0.608608608608609 0.99334
0.60960960960961 0.9934
0.610610610610611 0.99347
0.611611611611612 0.99351
0.612612612612613 0.99358
0.613613613613614 0.99365
0.614614614614615 0.99367
0.615615615615616 0.99371
0.616616616616617 0.99373
0.617617617617618 0.99379
0.618618618618619 0.99384
0.61961961961962 0.99389
0.620620620620621 0.99395
0.621621621621622 0.99402
0.622622622622623 0.9941
0.623623623623624 0.99415
0.624624624624625 0.99425
0.625625625625626 0.99431
0.626626626626627 0.99439
0.627627627627628 0.99447
0.628628628628629 0.99451
0.62962962962963 0.99455
0.630630630630631 0.99458
0.631631631631632 0.99464
0.632632632632633 0.9947
0.633633633633634 0.99473
0.634634634634635 0.99476
0.635635635635636 0.99484
0.636636636636637 0.99488
0.637637637637638 0.99492
0.638638638638639 0.99495
0.63963963963964 0.99499
0.640640640640641 0.995
0.641641641641642 0.99504
0.642642642642643 0.99511
0.643643643643644 0.99516
0.644644644644645 0.99521
0.645645645645646 0.99526
0.646646646646647 0.99528
0.647647647647648 0.99535
0.648648648648649 0.99544
0.64964964964965 0.99548
0.650650650650651 0.99552
0.651651651651652 0.99556
0.652652652652653 0.99558
0.653653653653654 0.99562
0.654654654654655 0.99566
0.655655655655656 0.99574
0.656656656656657 0.99574
0.657657657657658 0.9958
0.658658658658659 0.99583
0.65965965965966 0.99585
0.660660660660661 0.99586
0.661661661661662 0.99586
0.662662662662663 0.9959
0.663663663663664 0.99593
0.664664664664665 0.99595
0.665665665665666 0.996
0.666666666666667 0.99603
0.667667667667668 0.99605
0.668668668668669 0.9961
0.66966966966967 0.99616
0.670670670670671 0.99623
0.671671671671672 0.99628
0.672672672672673 0.99629
0.673673673673674 0.99631
0.674674674674675 0.99639
0.675675675675676 0.99642
0.676676676676677 0.99647
0.677677677677678 0.99652
0.678678678678679 0.99666
0.67967967967968 0.99674
0.680680680680681 0.99679
0.681681681681682 0.99691
0.682682682682683 0.99698
0.683683683683684 0.99702
0.684684684684685 0.99708
0.685685685685686 0.99717
0.686686686686687 0.99724
0.687687687687688 0.99729
0.688688688688689 0.99735
0.68968968968969 0.99745
0.690690690690691 0.99748
0.691691691691692 0.99762
0.692692692692693 0.99768
0.693693693693694 0.9977
0.694694694694695 0.99774
0.695695695695696 0.99777
0.696696696696697 0.99782
0.697697697697698 0.99786
0.698698698698699 0.99788
0.6996996996997 0.99789
0.700700700700701 0.9979
0.701701701701702 0.9979
0.702702702702703 0.99791
0.703703703703704 0.99793
0.704704704704705 0.99797
0.705705705705706 0.99801
0.706706706706707 0.99805
0.707707707707708 0.99808
0.708708708708709 0.9981
0.70970970970971 0.99813
0.710710710710711 0.99815
0.711711711711712 0.99816
0.712712712712713 0.99816
0.713713713713714 0.99817
0.714714714714715 0.9982
0.715715715715716 0.99821
0.716716716716717 0.99823
0.717717717717718 0.99823
0.718718718718719 0.99826
0.71971971971972 0.99829
0.720720720720721 0.9983
0.721721721721722 0.99832
0.722722722722723 0.99835
0.723723723723724 0.99837
0.724724724724725 0.99838
0.725725725725726 0.99846
0.726726726726727 0.99846
0.727727727727728 0.99846
0.728728728728729 0.99847
0.72972972972973 0.9985
0.730730730730731 0.99855
0.731731731731732 0.99857
0.732732732732733 0.99857
0.733733733733734 0.99857
0.734734734734735 0.99859
0.735735735735736 0.99862
0.736736736736737 0.99865
0.737737737737738 0.99866
0.738738738738739 0.99866
0.73973973973974 0.99869
0.740740740740741 0.9987
0.741741741741742 0.99875
0.742742742742743 0.99877
0.743743743743744 0.99878
0.744744744744745 0.9988
0.745745745745746 0.99883
0.746746746746747 0.99884
0.747747747747748 0.99884
0.748748748748749 0.99884
0.74974974974975 0.99886
0.750750750750751 0.99888
0.751751751751752 0.99891
0.752752752752753 0.99893
0.753753753753754 0.99895
0.754754754754755 0.99897
0.755755755755756 0.999
0.756756756756757 0.999
0.757757757757758 0.99902
0.758758758758759 0.99904
0.75975975975976 0.99906
0.760760760760761 0.99911
0.761761761761762 0.99917
0.762762762762763 0.99917
0.763763763763764 0.99923
0.764764764764765 0.99924
0.765765765765766 0.99926
0.766766766766767 0.99928
0.767767767767768 0.99933
0.768768768768769 0.99934
0.76976976976977 0.99938
0.770770770770771 0.9994
0.771771771771772 0.99941
0.772772772772773 0.99944
0.773773773773774 0.99946
0.774774774774775 0.99947
0.775775775775776 0.99955
0.776776776776777 0.9996
0.777777777777778 0.99964
0.778778778778779 0.99969
0.77977977977978 0.99973
0.780780780780781 0.99975
0.781781781781782 0.99977
0.782782782782783 0.99977
0.783783783783784 0.99977
0.784784784784785 0.99978
0.785785785785786 0.9998
0.786786786786787 0.9998
0.787787787787788 0.9998
0.788788788788789 0.99981
0.78978978978979 0.99981
0.790790790790791 0.99981
0.791791791791792 0.99982
0.792792792792793 0.99985
0.793793793793794 0.99985
0.794794794794795 0.99985
0.795795795795796 0.99985
0.796796796796797 0.99986
0.797797797797798 0.99987
0.798798798798799 0.9999
0.7997997997998 0.9999
0.800800800800801 0.99992
0.801801801801802 0.99993
0.802802802802803 0.99996
0.803803803803804 0.99998
0.804804804804805 0.99999
0.805805805805806 0.99999
0.806806806806807 0.99999
0.807807807807808 1
0.808808808808809 1
0.80980980980981 1
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{3DCR}

\addplot [color=DiffNet, line width=2.0pt]
  table{%
0 0.03679
0.001001001001001 0.03696
0.002002002002002 0.03786
0.003003003003003 0.04043
0.004004004004004 0.0459
0.005005005005005 0.05446
0.00600600600600601 0.06645
0.00700700700700701 0.0797
0.00800800800800801 0.09588
0.00900900900900901 0.1156
0.01001001001001 0.13857
0.011011011011011 0.16439
0.012012012012012 0.19035
0.013013013013013 0.21673
0.014014014014014 0.24295
0.015015015015015 0.26698
0.016016016016016 0.29005
0.017017017017017 0.31128
0.018018018018018 0.33291
0.019019019019019 0.35483
0.02002002002002 0.37533
0.021021021021021 0.39628
0.022022022022022 0.41782
0.023023023023023 0.43825
0.024024024024024 0.45807
0.025025025025025 0.4773
0.026026026026026 0.49655
0.027027027027027 0.51511
0.028028028028028 0.53305
0.029029029029029 0.54998
0.03003003003003 0.56608
0.031031031031031 0.58099
0.032032032032032 0.5962
0.033033033033033 0.61044
0.034034034034034 0.62379
0.035035035035035 0.63648
0.036036036036036 0.64815
0.037037037037037 0.66027
0.038038038038038 0.67208
0.039039039039039 0.68358
0.04004004004004 0.69357
0.041041041041041 0.70396
0.042042042042042 0.71379
0.043043043043043 0.72281
0.044044044044044 0.73111
0.045045045045045 0.73907
0.046046046046046 0.74659
0.047047047047047 0.75421
0.048048048048048 0.76131
0.049049049049049 0.76805
0.05005005005005 0.77442
0.0510510510510511 0.7807
0.0520520520520521 0.78676
0.0530530530530531 0.79295
0.0540540540540541 0.7988
0.0550550550550551 0.80446
0.0560560560560561 0.8097
0.0570570570570571 0.81476
0.0580580580580581 0.82002
0.0590590590590591 0.82484
0.0600600600600601 0.8297
0.0610610610610611 0.83478
0.0620620620620621 0.83936
0.0630630630630631 0.84382
0.0640640640640641 0.8483
0.0650650650650651 0.85253
0.0660660660660661 0.85641
0.0670670670670671 0.85968
0.0680680680680681 0.86324
0.0690690690690691 0.86648
0.0700700700700701 0.86939
0.0710710710710711 0.87209
0.0720720720720721 0.87461
0.0730730730730731 0.87698
0.0740740740740741 0.87944
0.0750750750750751 0.88149
0.0760760760760761 0.88322
0.0770770770770771 0.88517
0.0780780780780781 0.8867
0.0790790790790791 0.8882
0.0800800800800801 0.88956
0.0810810810810811 0.89102
0.0820820820820821 0.89217
0.0830830830830831 0.89308
0.0840840840840841 0.89402
0.0850850850850851 0.89513
0.0860860860860861 0.89607
0.0870870870870871 0.89708
0.0880880880880881 0.89794
0.0890890890890891 0.89864
0.0900900900900901 0.89935
0.0910910910910911 0.90018
0.0920920920920921 0.90078
0.0930930930930931 0.90147
0.0940940940940941 0.9022
0.0950950950950951 0.90271
0.0960960960960961 0.90333
0.0970970970970971 0.90391
0.0980980980980981 0.90453
0.0990990990990991 0.90505
0.1001001001001 0.90556
0.101101101101101 0.90612
0.102102102102102 0.90668
0.103103103103103 0.90722
0.104104104104104 0.90778
0.105105105105105 0.9082
0.106106106106106 0.90853
0.107107107107107 0.909
0.108108108108108 0.90935
0.109109109109109 0.90975
0.11011011011011 0.91018
0.111111111111111 0.91062
0.112112112112112 0.91109
0.113113113113113 0.91138
0.114114114114114 0.91168
0.115115115115115 0.91197
0.116116116116116 0.91227
0.117117117117117 0.91245
0.118118118118118 0.9126
0.119119119119119 0.91277
0.12012012012012 0.91295
0.121121121121121 0.9131
0.122122122122122 0.91331
0.123123123123123 0.91338
0.124124124124124 0.91357
0.125125125125125 0.9137
0.126126126126126 0.91378
0.127127127127127 0.91383
0.128128128128128 0.91395
0.129129129129129 0.91401
0.13013013013013 0.91406
0.131131131131131 0.91409
0.132132132132132 0.91412
0.133133133133133 0.91417
0.134134134134134 0.91419
0.135135135135135 0.91424
0.136136136136136 0.91427
0.137137137137137 0.91428
0.138138138138138 0.91434
0.139139139139139 0.91435
0.14014014014014 0.91438
0.141141141141141 0.91439
0.142142142142142 0.91439
0.143143143143143 0.9144
0.144144144144144 0.91442
0.145145145145145 0.91444
0.146146146146146 0.91447
0.147147147147147 0.91449
0.148148148148148 0.9145
0.149149149149149 0.91452
0.15015015015015 0.91452
0.151151151151151 0.91452
0.152152152152152 0.91453
0.153153153153153 0.91456
0.154154154154154 0.91456
0.155155155155155 0.9146
0.156156156156156 0.91465
0.157157157157157 0.91466
0.158158158158158 0.9147
0.159159159159159 0.91472
0.16016016016016 0.91474
0.161161161161161 0.9148
0.162162162162162 0.91484
0.163163163163163 0.91487
0.164164164164164 0.91491
0.165165165165165 0.91493
0.166166166166166 0.91496
0.167167167167167 0.91503
0.168168168168168 0.91505
0.169169169169169 0.91511
0.17017017017017 0.91518
0.171171171171171 0.9152
0.172172172172172 0.91523
0.173173173173173 0.91532
0.174174174174174 0.91535
0.175175175175175 0.91543
0.176176176176176 0.91548
0.177177177177177 0.91551
0.178178178178178 0.91555
0.179179179179179 0.91559
0.18018018018018 0.91566
0.181181181181181 0.91572
0.182182182182182 0.91577
0.183183183183183 0.91579
0.184184184184184 0.91581
0.185185185185185 0.91587
0.186186186186186 0.91589
0.187187187187187 0.91593
0.188188188188188 0.91595
0.189189189189189 0.916
0.19019019019019 0.91603
0.191191191191191 0.91606
0.192192192192192 0.91612
0.193193193193193 0.91617
0.194194194194194 0.91622
0.195195195195195 0.91627
0.196196196196196 0.91633
0.197197197197197 0.91639
0.198198198198198 0.91649
0.199199199199199 0.9166
0.2002002002002 0.91665
0.201201201201201 0.91672
0.202202202202202 0.91678
0.203203203203203 0.91684
0.204204204204204 0.91691
0.205205205205205 0.91697
0.206206206206206 0.91706
0.207207207207207 0.91713
0.208208208208208 0.9173
0.209209209209209 0.91739
0.21021021021021 0.91746
0.211211211211211 0.91752
0.212212212212212 0.91761
0.213213213213213 0.91767
0.214214214214214 0.91776
0.215215215215215 0.91788
0.216216216216216 0.91797
0.217217217217217 0.91804
0.218218218218218 0.91813
0.219219219219219 0.91824
0.22022022022022 0.91831
0.221221221221221 0.91836
0.222222222222222 0.91842
0.223223223223223 0.91847
0.224224224224224 0.91852
0.225225225225225 0.91859
0.226226226226226 0.91868
0.227227227227227 0.91876
0.228228228228228 0.91884
0.229229229229229 0.91888
0.23023023023023 0.91896
0.231231231231231 0.91905
0.232232232232232 0.91915
0.233233233233233 0.91923
0.234234234234234 0.91929
0.235235235235235 0.91939
0.236236236236236 0.91944
0.237237237237237 0.9195
0.238238238238238 0.91964
0.239239239239239 0.91978
0.24024024024024 0.91983
0.241241241241241 0.91995
0.242242242242242 0.92002
0.243243243243243 0.92011
0.244244244244244 0.92018
0.245245245245245 0.92024
0.246246246246246 0.92027
0.247247247247247 0.92032
0.248248248248248 0.92036
0.249249249249249 0.9204
0.25025025025025 0.92046
0.251251251251251 0.92052
0.252252252252252 0.92061
0.253253253253253 0.92068
0.254254254254254 0.92074
0.255255255255255 0.92079
0.256256256256256 0.92082
0.257257257257257 0.92089
0.258258258258258 0.92094
0.259259259259259 0.92101
0.26026026026026 0.92108
0.261261261261261 0.92114
0.262262262262262 0.92124
0.263263263263263 0.92134
0.264264264264264 0.92139
0.265265265265265 0.92142
0.266266266266266 0.92148
0.267267267267267 0.92152
0.268268268268268 0.92154
0.269269269269269 0.92158
0.27027027027027 0.92161
0.271271271271271 0.92162
0.272272272272272 0.92169
0.273273273273273 0.92173
0.274274274274274 0.92177
0.275275275275275 0.92178
0.276276276276276 0.92181
0.277277277277277 0.92187
0.278278278278278 0.92191
0.279279279279279 0.92194
0.28028028028028 0.92196
0.281281281281281 0.92204
0.282282282282282 0.92205
0.283283283283283 0.9221
0.284284284284284 0.92213
0.285285285285285 0.92218
0.286286286286286 0.92226
0.287287287287287 0.92234
0.288288288288288 0.92239
0.289289289289289 0.92243
0.29029029029029 0.92253
0.291291291291291 0.92264
0.292292292292292 0.92266
0.293293293293293 0.9227
0.294294294294294 0.92275
0.295295295295295 0.92277
0.296296296296296 0.92285
0.297297297297297 0.9229
0.298298298298298 0.9229
0.299299299299299 0.92293
0.3003003003003 0.92295
0.301301301301301 0.92299
0.302302302302302 0.92303
0.303303303303303 0.92308
0.304304304304304 0.92311
0.305305305305305 0.92314
0.306306306306306 0.92319
0.307307307307307 0.92322
0.308308308308308 0.92325
0.309309309309309 0.92327
0.31031031031031 0.92332
0.311311311311311 0.92334
0.312312312312312 0.92337
0.313313313313313 0.9234
0.314314314314314 0.92342
0.315315315315315 0.92344
0.316316316316316 0.92346
0.317317317317317 0.9235
0.318318318318318 0.92352
0.319319319319319 0.92356
0.32032032032032 0.92358
0.321321321321321 0.92364
0.322322322322322 0.92368
0.323323323323323 0.92375
0.324324324324324 0.92378
0.325325325325325 0.92382
0.326326326326326 0.92387
0.327327327327327 0.92393
0.328328328328328 0.92401
0.329329329329329 0.92405
0.33033033033033 0.92408
0.331331331331331 0.9241
0.332332332332332 0.9242
0.333333333333333 0.92424
0.334334334334334 0.92437
0.335335335335335 0.92443
0.336336336336336 0.92448
0.337337337337337 0.92451
0.338338338338338 0.92463
0.339339339339339 0.92471
0.34034034034034 0.92479
0.341341341341341 0.9248
0.342342342342342 0.92489
0.343343343343343 0.92497
0.344344344344344 0.92503
0.345345345345345 0.9251
0.346346346346346 0.92519
0.347347347347347 0.92524
0.348348348348348 0.92531
0.349349349349349 0.92538
0.35035035035035 0.9254
0.351351351351351 0.92551
0.352352352352352 0.92557
0.353353353353353 0.92566
0.354354354354354 0.92577
0.355355355355355 0.92581
0.356356356356356 0.92585
0.357357357357357 0.92597
0.358358358358358 0.92609
0.359359359359359 0.92618
0.36036036036036 0.92629
0.361361361361361 0.92638
0.362362362362362 0.9265
0.363363363363363 0.92661
0.364364364364364 0.92669
0.365365365365365 0.92675
0.366366366366366 0.92687
0.367367367367367 0.92698
0.368368368368368 0.92706
0.369369369369369 0.92718
0.37037037037037 0.92728
0.371371371371371 0.9274
0.372372372372372 0.92753
0.373373373373373 0.92763
0.374374374374374 0.92772
0.375375375375375 0.92782
0.376376376376376 0.92795
0.377377377377377 0.92812
0.378378378378378 0.92825
0.379379379379379 0.9284
0.38038038038038 0.92851
0.381381381381381 0.92859
0.382382382382382 0.92876
0.383383383383383 0.92885
0.384384384384384 0.92896
0.385385385385385 0.9291
0.386386386386386 0.9292
0.387387387387387 0.92931
0.388388388388388 0.92946
0.389389389389389 0.92964
0.39039039039039 0.92983
0.391391391391391 0.92992
0.392392392392392 0.93005
0.393393393393393 0.93016
0.394394394394394 0.93028
0.395395395395395 0.93051
0.396396396396396 0.93062
0.397397397397397 0.93078
0.398398398398398 0.93093
0.399399399399399 0.93114
0.4004004004004 0.93129
0.401401401401401 0.93144
0.402402402402402 0.93151
0.403403403403403 0.93161
0.404404404404404 0.93171
0.405405405405405 0.9318
0.406406406406406 0.93189
0.407407407407407 0.93196
0.408408408408408 0.93206
0.409409409409409 0.93217
0.41041041041041 0.93228
0.411411411411411 0.93232
0.412412412412412 0.93242
0.413413413413413 0.9325
0.414414414414414 0.93261
0.415415415415415 0.93273
0.416416416416416 0.93288
0.417417417417417 0.93298
0.418418418418418 0.93304
0.419419419419419 0.93313
0.42042042042042 0.93324
0.421421421421421 0.93334
0.422422422422422 0.93344
0.423423423423423 0.93359
0.424424424424424 0.93369
0.425425425425425 0.9338
0.426426426426426 0.9339
0.427427427427427 0.93408
0.428428428428428 0.93415
0.429429429429429 0.93425
0.43043043043043 0.93434
0.431431431431431 0.93446
0.432432432432432 0.93457
0.433433433433433 0.93464
0.434434434434434 0.93473
0.435435435435435 0.9349
0.436436436436436 0.93498
0.437437437437437 0.93513
0.438438438438438 0.93524
0.439439439439439 0.93533
0.44044044044044 0.93546
0.441441441441441 0.93556
0.442442442442442 0.93567
0.443443443443443 0.93581
0.444444444444444 0.93588
0.445445445445445 0.93595
0.446446446446446 0.93606
0.447447447447447 0.93623
0.448448448448448 0.93636
0.449449449449449 0.93644
0.45045045045045 0.93646
0.451451451451451 0.93657
0.452452452452452 0.93659
0.453453453453453 0.93668
0.454454454454454 0.93676
0.455455455455455 0.93686
0.456456456456456 0.93693
0.457457457457457 0.93706
0.458458458458458 0.93714
0.459459459459459 0.9372
0.46046046046046 0.93723
0.461461461461461 0.93728
0.462462462462462 0.9373
0.463463463463463 0.93735
0.464464464464464 0.93742
0.465465465465465 0.93754
0.466466466466466 0.93759
0.467467467467467 0.93765
0.468468468468468 0.93772
0.469469469469469 0.93777
0.47047047047047 0.93785
0.471471471471471 0.93788
0.472472472472472 0.93791
0.473473473473473 0.93795
0.474474474474474 0.93801
0.475475475475475 0.93808
0.476476476476476 0.93814
0.477477477477477 0.9382
0.478478478478478 0.93829
0.479479479479479 0.93836
0.48048048048048 0.93844
0.481481481481481 0.93851
0.482482482482482 0.93859
0.483483483483483 0.93863
0.484484484484485 0.93871
0.485485485485485 0.93882
0.486486486486486 0.93885
0.487487487487487 0.93887
0.488488488488488 0.93894
0.48948948948949 0.93901
0.49049049049049 0.93907
0.491491491491491 0.93914
0.492492492492492 0.93926
0.493493493493493 0.93936
0.494494494494495 0.93947
0.495495495495495 0.93955
0.496496496496497 0.93959
0.497497497497497 0.93968
0.498498498498498 0.93979
0.4994994994995 0.93985
0.500500500500501 0.93993
0.501501501501502 0.94002
0.502502502502503 0.94004
0.503503503503503 0.94008
0.504504504504504 0.94017
0.505505505505506 0.9402
0.506506506506507 0.94023
0.507507507507508 0.94028
0.508508508508508 0.9404
0.509509509509509 0.94042
0.510510510510511 0.94051
0.511511511511512 0.9406
0.512512512512513 0.94066
0.513513513513513 0.94073
0.514514514514514 0.94079
0.515515515515516 0.94086
0.516516516516517 0.94095
0.517517517517518 0.94099
0.518518518518518 0.94107
0.519519519519519 0.94116
0.520520520520521 0.94128
0.521521521521522 0.94139
0.522522522522523 0.94148
0.523523523523523 0.94155
0.524524524524524 0.94164
0.525525525525526 0.94173
0.526526526526527 0.94184
0.527527527527528 0.9419
0.528528528528528 0.94198
0.529529529529529 0.94211
0.530530530530531 0.94219
0.531531531531532 0.9423
0.532532532532533 0.94236
0.533533533533533 0.94246
0.534534534534534 0.94257
0.535535535535536 0.94274
0.536536536536537 0.94289
0.537537537537538 0.94296
0.538538538538539 0.94307
0.539539539539539 0.9432
0.540540540540541 0.94331
0.541541541541542 0.94342
0.542542542542543 0.94353
0.543543543543544 0.94367
0.544544544544544 0.94381
0.545545545545546 0.94388
0.546546546546547 0.94405
0.547547547547548 0.94423
0.548548548548549 0.94437
0.54954954954955 0.94445
0.550550550550551 0.94458
0.551551551551552 0.94477
0.552552552552553 0.94492
0.553553553553554 0.94509
0.554554554554555 0.94527
0.555555555555556 0.94543
0.556556556556557 0.94552
0.557557557557558 0.94566
0.558558558558559 0.94589
0.55955955955956 0.94607
0.560560560560561 0.94629
0.561561561561562 0.94646
0.562562562562563 0.94669
0.563563563563564 0.94683
0.564564564564565 0.94696
0.565565565565566 0.94708
0.566566566566567 0.94726
0.567567567567568 0.94743
0.568568568568569 0.94763
0.56956956956957 0.94788
0.570570570570571 0.94807
0.571571571571572 0.94822
0.572572572572573 0.94834
0.573573573573574 0.94856
0.574574574574575 0.94872
0.575575575575576 0.94883
0.576576576576577 0.94895
0.577577577577578 0.94917
0.578578578578579 0.94929
0.57957957957958 0.94939
0.580580580580581 0.9496
0.581581581581582 0.9498
0.582582582582583 0.94993
0.583583583583584 0.95009
0.584584584584585 0.95018
0.585585585585586 0.9503
0.586586586586587 0.95047
0.587587587587588 0.95061
0.588588588588589 0.95092
0.58958958958959 0.95116
0.590590590590591 0.95136
0.591591591591592 0.95159
0.592592592592593 0.95177
0.593593593593594 0.95214
0.594594594594595 0.95233
0.595595595595596 0.95252
0.596596596596597 0.95276
0.597597597597598 0.95297
0.598598598598599 0.95318
0.5995995995996 0.95347
0.600600600600601 0.95377
0.601601601601602 0.95396
0.602602602602603 0.95421
0.603603603603604 0.95436
0.604604604604605 0.95453
0.605605605605606 0.95476
0.606606606606607 0.95493
0.607607607607608 0.95521
0.608608608608609 0.95538
0.60960960960961 0.9556
0.610610610610611 0.95586
0.611611611611612 0.95611
0.612612612612613 0.95635
0.613613613613614 0.95657
0.614614614614615 0.95684
0.615615615615616 0.95711
0.616616616616617 0.95733
0.617617617617618 0.95756
0.618618618618619 0.95776
0.61961961961962 0.95801
0.620620620620621 0.95815
0.621621621621622 0.95834
0.622622622622623 0.95853
0.623623623623624 0.95872
0.624624624624625 0.95897
0.625625625625626 0.95922
0.626626626626627 0.95933
0.627627627627628 0.95946
0.628628628628629 0.95969
0.62962962962963 0.95987
0.630630630630631 0.95999
0.631631631631632 0.96023
0.632632632632633 0.9604
0.633633633633634 0.96061
0.634634634634635 0.96074
0.635635635635636 0.96095
0.636636636636637 0.96104
0.637637637637638 0.96126
0.638638638638639 0.96147
0.63963963963964 0.96168
0.640640640640641 0.96181
0.641641641641642 0.96196
0.642642642642643 0.96211
0.643643643643644 0.96227
0.644644644644645 0.96249
0.645645645645646 0.96271
0.646646646646647 0.96285
0.647647647647648 0.9631
0.648648648648649 0.96325
0.64964964964965 0.96345
0.650650650650651 0.9637
0.651651651651652 0.96385
0.652652652652653 0.96407
0.653653653653654 0.96429
0.654654654654655 0.96455
0.655655655655656 0.96465
0.656656656656657 0.96491
0.657657657657658 0.96515
0.658658658658659 0.96535
0.65965965965966 0.96562
0.660660660660661 0.96585
0.661661661661662 0.96606
0.662662662662663 0.96627
0.663663663663664 0.9666
0.664664664664665 0.96685
0.665665665665666 0.96709
0.666666666666667 0.96744
0.667667667667668 0.96773
0.668668668668669 0.96798
0.66966966966967 0.96825
0.670670670670671 0.96849
0.671671671671672 0.96872
0.672672672672673 0.96901
0.673673673673674 0.96939
0.674674674674675 0.9696
0.675675675675676 0.96981
0.676676676676677 0.97006
0.677677677677678 0.97028
0.678678678678679 0.97046
0.67967967967968 0.97066
0.680680680680681 0.97091
0.681681681681682 0.97125
0.682682682682683 0.97151
0.683683683683684 0.97167
0.684684684684685 0.97183
0.685685685685686 0.97205
0.686686686686687 0.97234
0.687687687687688 0.97269
0.688688688688689 0.97293
0.68968968968969 0.97321
0.690690690690691 0.97348
0.691691691691692 0.97377
0.692692692692693 0.974
0.693693693693694 0.97423
0.694694694694695 0.9745
0.695695695695696 0.97477
0.696696696696697 0.97505
0.697697697697698 0.9754
0.698698698698699 0.97565
0.6996996996997 0.97599
0.700700700700701 0.97619
0.701701701701702 0.9764
0.702702702702703 0.97659
0.703703703703704 0.97685
0.704704704704705 0.97706
0.705705705705706 0.97719
0.706706706706707 0.97732
0.707707707707708 0.97757
0.708708708708709 0.97775
0.70970970970971 0.97797
0.710710710710711 0.97813
0.711711711711712 0.97838
0.712712712712713 0.97857
0.713713713713714 0.97886
0.714714714714715 0.97901
0.715715715715716 0.97914
0.716716716716717 0.97938
0.717717717717718 0.97954
0.718718718718719 0.97972
0.71971971971972 0.97997
0.720720720720721 0.98014
0.721721721721722 0.98027
0.722722722722723 0.98035
0.723723723723724 0.98045
0.724724724724725 0.9806
0.725725725725726 0.98075
0.726726726726727 0.98091
0.727727727727728 0.98104
0.728728728728729 0.98117
0.72972972972973 0.98128
0.730730730730731 0.98141
0.731731731731732 0.98156
0.732732732732733 0.98167
0.733733733733734 0.98179
0.734734734734735 0.98194
0.735735735735736 0.98203
0.736736736736737 0.98212
0.737737737737738 0.98226
0.738738738738739 0.98242
0.73973973973974 0.98258
0.740740740740741 0.98267
0.741741741741742 0.98285
0.742742742742743 0.98298
0.743743743743744 0.98311
0.744744744744745 0.98321
0.745745745745746 0.98338
0.746746746746747 0.98349
0.747747747747748 0.98365
0.748748748748749 0.98378
0.74974974974975 0.98393
0.750750750750751 0.98407
0.751751751751752 0.9842
0.752752752752753 0.98434
0.753753753753754 0.98445
0.754754754754755 0.98454
0.755755755755756 0.98473
0.756756756756757 0.98486
0.757757757757758 0.98498
0.758758758758759 0.98515
0.75975975975976 0.98526
0.760760760760761 0.98542
0.761761761761762 0.9856
0.762762762762763 0.9857
0.763763763763764 0.98582
0.764764764764765 0.98597
0.765765765765766 0.98613
0.766766766766767 0.98627
0.767767767767768 0.98644
0.768768768768769 0.9866
0.76976976976977 0.98679
0.770770770770771 0.98698
0.771771771771772 0.98713
0.772772772772773 0.9873
0.773773773773774 0.98751
0.774774774774775 0.98776
0.775775775775776 0.98799
0.776776776776777 0.9882
0.777777777777778 0.98833
0.778778778778779 0.98859
0.77977977977978 0.98876
0.780780780780781 0.98899
0.781781781781782 0.98917
0.782782782782783 0.98942
0.783783783783784 0.98966
0.784784784784785 0.98993
0.785785785785786 0.99024
0.786786786786787 0.99044
0.787787787787788 0.99065
0.788788788788789 0.99095
0.78978978978979 0.9912
0.790790790790791 0.99143
0.791791791791792 0.99169
0.792792792792793 0.99193
0.793793793793794 0.99222
0.794794794794795 0.99237
0.795795795795796 0.99257
0.796796796796797 0.99281
0.797797797797798 0.99317
0.798798798798799 0.99342
0.7997997997998 0.99361
0.800800800800801 0.9938
0.801801801801802 0.99402
0.802802802802803 0.99429
0.803803803803804 0.99454
0.804804804804805 0.99479
0.805805805805806 0.99493
0.806806806806807 0.99521
0.807807807807808 0.99546
0.808808808808809 0.99572
0.80980980980981 0.99594
0.810810810810811 0.99613
0.811811811811812 0.99636
0.812812812812813 0.99657
0.813813813813814 0.99677
0.814814814814815 0.99694
0.815815815815816 0.99708
0.816816816816817 0.99723
0.817817817817818 0.99739
0.818818818818819 0.9976
0.81981981981982 0.99773
0.820820820820821 0.99789
0.821821821821822 0.99806
0.822822822822823 0.99813
0.823823823823824 0.99828
0.824824824824825 0.99837
0.825825825825826 0.99851
0.826826826826827 0.99862
0.827827827827828 0.99872
0.828828828828829 0.99881
0.82982982982983 0.99886
0.830830830830831 0.99893
0.831831831831832 0.99898
0.832832832832833 0.99905
0.833833833833834 0.99907
0.834834834834835 0.99917
0.835835835835836 0.99921
0.836836836836837 0.99928
0.837837837837838 0.99937
0.838838838838839 0.99944
0.83983983983984 0.99948
0.840840840840841 0.99956
0.841841841841842 0.99962
0.842842842842843 0.99967
0.843843843843844 0.99973
0.844844844844845 0.99976
0.845845845845846 0.99977
0.846846846846847 0.99982
0.847847847847848 0.99984
0.848848848848849 0.99986
0.84984984984985 0.99989
0.850850850850851 0.99989
0.851851851851852 0.99989
0.852852852852853 0.99989
0.853853853853854 0.99989
0.854854854854855 0.99989
0.855855855855856 0.99989
0.856856856856857 0.99989
0.857857857857858 0.99989
0.858858858858859 0.99989
0.85985985985986 0.99989
0.860860860860861 0.99989
0.861861861861862 0.99989
0.862862862862863 0.99989
0.863863863863864 0.99989
0.864864864864865 0.99989
0.865865865865866 0.99989
0.866866866866867 0.99989
0.867867867867868 0.99989
0.868868868868869 0.99989
0.86986986986987 0.99989
0.870870870870871 0.99989
0.871871871871872 0.99989
0.872872872872873 0.99989
0.873873873873874 0.99989
0.874874874874875 0.99989
0.875875875875876 0.99989
0.876876876876877 0.99989
0.877877877877878 0.99989
0.878878878878879 0.99989
0.87987987987988 0.99989
0.880880880880881 0.9999
0.881881881881882 0.99991
0.882882882882883 0.99991
0.883883883883884 0.99991
0.884884884884885 0.99992
0.885885885885886 0.99995
0.886886886886887 0.99998
0.887887887887888 0.99998
0.888888888888889 0.99999
0.88988988988989 0.99999
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{DiffNet}
\addplot [color=LinInv, line width=2.0pt]
  table {%
0 0.01223
0.001001001001001 0.01233
0.002002002002002 0.01328
0.003003003003003 0.01549
0.004004004004004 0.0186
0.005005005005005 0.02271
0.00600600600600601 0.02775
0.00700700700700701 0.03423
0.00800800800800801 0.04201
0.00900900900900901 0.05153
0.01001001001001 0.06203
0.011011011011011 0.07353
0.012012012012012 0.08504
0.013013013013013 0.09678
0.014014014014014 0.11004
0.015015015015015 0.12266
0.016016016016016 0.13454
0.017017017017017 0.14719
0.018018018018018 0.16144
0.019019019019019 0.17646
0.02002002002002 0.19218
0.021021021021021 0.20785
0.022022022022022 0.22395
0.023023023023023 0.23937
0.024024024024024 0.25346
0.025025025025025 0.26857
0.026026026026026 0.28431
0.027027027027027 0.30067
0.028028028028028 0.31706
0.029029029029029 0.33301
0.03003003003003 0.34852
0.031031031031031 0.36416
0.032032032032032 0.37942
0.033033033033033 0.39465
0.034034034034034 0.4093
0.035035035035035 0.42334
0.036036036036036 0.43733
0.037037037037037 0.45177
0.038038038038038 0.46607
0.039039039039039 0.48062
0.04004004004004 0.49494
0.041041041041041 0.50887
0.042042042042042 0.52203
0.043043043043043 0.53565
0.044044044044044 0.54871
0.045045045045045 0.56088
0.046046046046046 0.57329
0.047047047047047 0.58553
0.048048048048048 0.59706
0.049049049049049 0.60811
0.05005005005005 0.61828
0.0510510510510511 0.62883
0.0520520520520521 0.63948
0.0530530530530531 0.65069
0.0540540540540541 0.66134
0.0550550550550551 0.67121
0.0560560560560561 0.68063
0.0570570570570571 0.69019
0.0580580580580581 0.69911
0.0590590590590591 0.70815
0.0600600600600601 0.71643
0.0610610610610611 0.72506
0.0620620620620621 0.73339
0.0630630630630631 0.74094
0.0640640640640641 0.74876
0.0650650650650651 0.75561
0.0660660660660661 0.76238
0.0670670670670671 0.76937
0.0680680680680681 0.77576
0.0690690690690691 0.78203
0.0700700700700701 0.78768
0.0710710710710711 0.79348
0.0720720720720721 0.79898
0.0730730730730731 0.80399
0.0740740740740741 0.80904
0.0750750750750751 0.81428
0.0760760760760761 0.81916
0.0770770770770771 0.82416
0.0780780780780781 0.82884
0.0790790790790791 0.83342
0.0800800800800801 0.83741
0.0810810810810811 0.84121
0.0820820820820821 0.84526
0.0830830830830831 0.84876
0.0840840840840841 0.85197
0.0850850850850851 0.85498
0.0860860860860861 0.8579
0.0870870870870871 0.86099
0.0880880880880881 0.86362
0.0890890890890891 0.86634
0.0900900900900901 0.86899
0.0910910910910911 0.8713
0.0920920920920921 0.87363
0.0930930930930931 0.87598
0.0940940940940941 0.87811
0.0950950950950951 0.88015
0.0960960960960961 0.88233
0.0970970970970971 0.88429
0.0980980980980981 0.88615
0.0990990990990991 0.8881
0.1001001001001 0.88976
0.101101101101101 0.8914
0.102102102102102 0.89292
0.103103103103103 0.89433
0.104104104104104 0.89563
0.105105105105105 0.89699
0.106106106106106 0.89839
0.107107107107107 0.89974
0.108108108108108 0.90091
0.109109109109109 0.90216
0.11011011011011 0.90319
0.111111111111111 0.90431
0.112112112112112 0.90531
0.113113113113113 0.90636
0.114114114114114 0.90744
0.115115115115115 0.90857
0.116116116116116 0.90953
0.117117117117117 0.91051
0.118118118118118 0.91137
0.119119119119119 0.91215
0.12012012012012 0.91276
0.121121121121121 0.91356
0.122122122122122 0.9144
0.123123123123123 0.91524
0.124124124124124 0.91591
0.125125125125125 0.91664
0.126126126126126 0.9173
0.127127127127127 0.91786
0.128128128128128 0.91854
0.129129129129129 0.91917
0.13013013013013 0.91971
0.131131131131131 0.92024
0.132132132132132 0.92066
0.133133133133133 0.9212
0.134134134134134 0.92164
0.135135135135135 0.92216
0.136136136136136 0.92259
0.137137137137137 0.92296
0.138138138138138 0.92337
0.139139139139139 0.92375
0.14014014014014 0.92407
0.141141141141141 0.9245
0.142142142142142 0.92503
0.143143143143143 0.9254
0.144144144144144 0.92581
0.145145145145145 0.92616
0.146146146146146 0.92651
0.147147147147147 0.92683
0.148148148148148 0.92717
0.149149149149149 0.9275
0.15015015015015 0.92782
0.151151151151151 0.92819
0.152152152152152 0.92858
0.153153153153153 0.92879
0.154154154154154 0.92914
0.155155155155155 0.92946
0.156156156156156 0.92978
0.157157157157157 0.9302
0.158158158158158 0.93042
0.159159159159159 0.93071
0.16016016016016 0.93108
0.161161161161161 0.93134
0.162162162162162 0.93163
0.163163163163163 0.93186
0.164164164164164 0.93215
0.165165165165165 0.93242
0.166166166166166 0.93265
0.167167167167167 0.93286
0.168168168168168 0.9331
0.169169169169169 0.93331
0.17017017017017 0.93352
0.171171171171171 0.93381
0.172172172172172 0.93404
0.173173173173173 0.93435
0.174174174174174 0.93456
0.175175175175175 0.9349
0.176176176176176 0.93513
0.177177177177177 0.93527
0.178178178178178 0.93546
0.179179179179179 0.93572
0.18018018018018 0.93593
0.181181181181181 0.9361
0.182182182182182 0.93629
0.183183183183183 0.93649
0.184184184184184 0.93678
0.185185185185185 0.93701
0.186186186186186 0.9373
0.187187187187187 0.93752
0.188188188188188 0.93776
0.189189189189189 0.93807
0.19019019019019 0.93829
0.191191191191191 0.93852
0.192192192192192 0.9388
0.193193193193193 0.93907
0.194194194194194 0.93929
0.195195195195195 0.93961
0.196196196196196 0.93989
0.197197197197197 0.94017
0.198198198198198 0.94042
0.199199199199199 0.94074
0.2002002002002 0.94097
0.201201201201201 0.94125
0.202202202202202 0.94154
0.203203203203203 0.94181
0.204204204204204 0.94209
0.205205205205205 0.94234
0.206206206206206 0.94263
0.207207207207207 0.94294
0.208208208208208 0.94318
0.209209209209209 0.94342
0.21021021021021 0.94371
0.211211211211211 0.94406
0.212212212212212 0.94421
0.213213213213213 0.94444
0.214214214214214 0.94474
0.215215215215215 0.945
0.216216216216216 0.94532
0.217217217217217 0.94552
0.218218218218218 0.94587
0.219219219219219 0.94612
0.22022022022022 0.94642
0.221221221221221 0.94671
0.222222222222222 0.947
0.223223223223223 0.94725
0.224224224224224 0.94753
0.225225225225225 0.94773
0.226226226226226 0.94789
0.227227227227227 0.94811
0.228228228228228 0.94829
0.229229229229229 0.9486
0.23023023023023 0.94871
0.231231231231231 0.94891
0.232232232232232 0.9491
0.233233233233233 0.94925
0.234234234234234 0.94936
0.235235235235235 0.94951
0.236236236236236 0.94972
0.237237237237237 0.94989
0.238238238238238 0.95007
0.239239239239239 0.95031
0.24024024024024 0.95039
0.241241241241241 0.95059
0.242242242242242 0.95073
0.243243243243243 0.95085
0.244244244244244 0.95098
0.245245245245245 0.95111
0.246246246246246 0.95125
0.247247247247247 0.95139
0.248248248248248 0.95155
0.249249249249249 0.9517
0.25025025025025 0.9519
0.251251251251251 0.95206
0.252252252252252 0.95218
0.253253253253253 0.95228
0.254254254254254 0.95247
0.255255255255255 0.95257
0.256256256256256 0.95271
0.257257257257257 0.9529
0.258258258258258 0.95309
0.259259259259259 0.9532
0.26026026026026 0.95332
0.261261261261261 0.9534
0.262262262262262 0.95354
0.263263263263263 0.9537
0.264264264264264 0.95381
0.265265265265265 0.95395
0.266266266266266 0.95408
0.267267267267267 0.95422
0.268268268268268 0.95443
0.269269269269269 0.95461
0.27027027027027 0.95471
0.271271271271271 0.9548
0.272272272272272 0.95491
0.273273273273273 0.95505
0.274274274274274 0.95515
0.275275275275275 0.95534
0.276276276276276 0.95543
0.277277277277277 0.95554
0.278278278278278 0.95567
0.279279279279279 0.95579
0.28028028028028 0.95586
0.281281281281281 0.95598
0.282282282282282 0.95604
0.283283283283283 0.95617
0.284284284284284 0.95626
0.285285285285285 0.95639
0.286286286286286 0.95647
0.287287287287287 0.95661
0.288288288288288 0.95668
0.289289289289289 0.95676
0.29029029029029 0.95679
0.291291291291291 0.95694
0.292292292292292 0.95702
0.293293293293293 0.9571
0.294294294294294 0.95721
0.295295295295295 0.95734
0.296296296296296 0.95743
0.297297297297297 0.95749
0.298298298298298 0.95757
0.299299299299299 0.95765
0.3003003003003 0.95772
0.301301301301301 0.9578
0.302302302302302 0.95789
0.303303303303303 0.95797
0.304304304304304 0.9581
0.305305305305305 0.95821
0.306306306306306 0.9583
0.307307307307307 0.95845
0.308308308308308 0.95854
0.309309309309309 0.95865
0.31031031031031 0.95872
0.311311311311311 0.9588
0.312312312312312 0.95884
0.313313313313313 0.9589
0.314314314314314 0.95899
0.315315315315315 0.95905
0.316316316316316 0.95913
0.317317317317317 0.95923
0.318318318318318 0.9593
0.319319319319319 0.95938
0.32032032032032 0.95947
0.321321321321321 0.95957
0.322322322322322 0.95963
0.323323323323323 0.9597
0.324324324324324 0.95976
0.325325325325325 0.95983
0.326326326326326 0.9599
0.327327327327327 0.95999
0.328328328328328 0.96005
0.329329329329329 0.96008
0.33033033033033 0.96019
0.331331331331331 0.96028
0.332332332332332 0.96033
0.333333333333333 0.96042
0.334334334334334 0.96053
0.335335335335335 0.9606
0.336336336336336 0.96063
0.337337337337337 0.96071
0.338338338338338 0.96082
0.339339339339339 0.96087
0.34034034034034 0.96093
0.341341341341341 0.96098
0.342342342342342 0.96101
0.343343343343343 0.96106
0.344344344344344 0.96115
0.345345345345345 0.96125
0.346346346346346 0.96129
0.347347347347347 0.96137
0.348348348348348 0.96146
0.349349349349349 0.96152
0.35035035035035 0.96161
0.351351351351351 0.96167
0.352352352352352 0.96169
0.353353353353353 0.96175
0.354354354354354 0.9618
0.355355355355355 0.96185
0.356356356356356 0.96193
0.357357357357357 0.96201
0.358358358358358 0.9621
0.359359359359359 0.96218
0.36036036036036 0.96231
0.361361361361361 0.96244
0.362362362362362 0.96253
0.363363363363363 0.96261
0.364364364364364 0.96269
0.365365365365365 0.96277
0.366366366366366 0.96287
0.367367367367367 0.96292
0.368368368368368 0.96302
0.369369369369369 0.96307
0.37037037037037 0.96317
0.371371371371371 0.96332
0.372372372372372 0.96342
0.373373373373373 0.9635
0.374374374374374 0.96356
0.375375375375375 0.96367
0.376376376376376 0.96378
0.377377377377377 0.96398
0.378378378378378 0.96405
0.379379379379379 0.96413
0.38038038038038 0.96431
0.381381381381381 0.96441
0.382382382382382 0.9645
0.383383383383383 0.96465
0.384384384384384 0.9648
0.385385385385385 0.96493
0.386386386386386 0.96508
0.387387387387387 0.96521
0.388388388388388 0.96528
0.389389389389389 0.96544
0.39039039039039 0.96561
0.391391391391391 0.9657
0.392392392392392 0.96576
0.393393393393393 0.96586
0.394394394394394 0.96591
0.395395395395395 0.96604
0.396396396396396 0.96616
0.397397397397397 0.96634
0.398398398398398 0.96643
0.399399399399399 0.96652
0.4004004004004 0.9667
0.401401401401401 0.96679
0.402402402402402 0.96692
0.403403403403403 0.96705
0.404404404404404 0.96718
0.405405405405405 0.96733
0.406406406406406 0.96749
0.407407407407407 0.96767
0.408408408408408 0.96777
0.409409409409409 0.96786
0.41041041041041 0.96798
0.411411411411411 0.96806
0.412412412412412 0.96819
0.413413413413413 0.96835
0.414414414414414 0.96842
0.415415415415415 0.96851
0.416416416416416 0.96855
0.417417417417417 0.96861
0.418418418418418 0.9687
0.419419419419419 0.96881
0.42042042042042 0.96892
0.421421421421421 0.96904
0.422422422422422 0.9691
0.423423423423423 0.96915
0.424424424424424 0.96919
0.425425425425425 0.96924
0.426426426426426 0.96936
0.427427427427427 0.96946
0.428428428428428 0.96955
0.429429429429429 0.9696
0.43043043043043 0.96965
0.431431431431431 0.96974
0.432432432432432 0.9698
0.433433433433433 0.9699
0.434434434434434 0.96999
0.435435435435435 0.97009
0.436436436436436 0.97022
0.437437437437437 0.97028
0.438438438438438 0.97036
0.439439439439439 0.97047
0.44044044044044 0.97057
0.441441441441441 0.97065
0.442442442442442 0.97074
0.443443443443443 0.97086
0.444444444444444 0.97099
0.445445445445445 0.97107
0.446446446446446 0.97112
0.447447447447447 0.97119
0.448448448448448 0.97125
0.449449449449449 0.9713
0.45045045045045 0.97138
0.451451451451451 0.97142
0.452452452452452 0.97146
0.453453453453453 0.97157
0.454454454454454 0.97165
0.455455455455455 0.97178
0.456456456456456 0.97181
0.457457457457457 0.97192
0.458458458458458 0.97198
0.459459459459459 0.97205
0.46046046046046 0.97212
0.461461461461461 0.97217
0.462462462462462 0.97219
0.463463463463463 0.97225
0.464464464464464 0.97228
0.465465465465465 0.97232
0.466466466466466 0.97234
0.467467467467467 0.97242
0.468468468468468 0.97249
0.469469469469469 0.97252
0.47047047047047 0.97257
0.471471471471471 0.97258
0.472472472472472 0.97263
0.473473473473473 0.97268
0.474474474474474 0.97273
0.475475475475475 0.97276
0.476476476476476 0.97282
0.477477477477477 0.97286
0.478478478478478 0.97291
0.479479479479479 0.97295
0.48048048048048 0.97301
0.481481481481481 0.97309
0.482482482482482 0.97315
0.483483483483483 0.97324
0.484484484484485 0.97334
0.485485485485485 0.97337
0.486486486486486 0.97345
0.487487487487487 0.97351
0.488488488488488 0.97353
0.48948948948949 0.97357
0.49049049049049 0.97359
0.491491491491491 0.97364
0.492492492492492 0.97369
0.493493493493493 0.97372
0.494494494494495 0.9738
0.495495495495495 0.97383
0.496496496496497 0.9739
0.497497497497497 0.974
0.498498498498498 0.97412
0.4994994994995 0.97422
0.500500500500501 0.97425
0.501501501501502 0.97436
0.502502502502503 0.97447
0.503503503503503 0.97457
0.504504504504504 0.9746
0.505505505505506 0.9747
0.506506506506507 0.97475
0.507507507507508 0.97482
0.508508508508508 0.97486
0.509509509509509 0.9749
0.510510510510511 0.97493
0.511511511511512 0.97508
0.512512512512513 0.97512
0.513513513513513 0.97521
0.514514514514514 0.97529
0.515515515515516 0.97539
0.516516516516517 0.97544
0.517517517517518 0.97555
0.518518518518518 0.97566
0.519519519519519 0.97574
0.520520520520521 0.97578
0.521521521521522 0.9759
0.522522522522523 0.97595
0.523523523523523 0.97607
0.524524524524524 0.97619
0.525525525525526 0.97627
0.526526526526527 0.97633
0.527527527527528 0.97642
0.528528528528528 0.97648
0.529529529529529 0.97653
0.530530530530531 0.97664
0.531531531531532 0.97674
0.532532532532533 0.97685
0.533533533533533 0.97694
0.534534534534534 0.97708
0.535535535535536 0.97716
0.536536536536537 0.9773
0.537537537537538 0.9774
0.538538538538539 0.97749
0.539539539539539 0.97759
0.540540540540541 0.97769
0.541541541541542 0.97782
0.542542542542543 0.97792
0.543543543543544 0.97799
0.544544544544544 0.97802
0.545545545545546 0.97814
0.546546546546547 0.97823
0.547547547547548 0.97835
0.548548548548549 0.97849
0.54954954954955 0.97865
0.550550550550551 0.97873
0.551551551551552 0.97879
0.552552552552553 0.97893
0.553553553553554 0.97909
0.554554554554555 0.97926
0.555555555555556 0.97933
0.556556556556557 0.97944
0.557557557557558 0.97953
0.558558558558559 0.97965
0.55955955955956 0.97973
0.560560560560561 0.97979
0.561561561561562 0.97985
0.562562562562563 0.97993
0.563563563563564 0.98
0.564564564564565 0.98011
0.565565565565566 0.98017
0.566566566566567 0.98028
0.567567567567568 0.98039
0.568568568568569 0.98044
0.56956956956957 0.98051
0.570570570570571 0.98064
0.571571571571572 0.98072
0.572572572572573 0.98087
0.573573573573574 0.98094
0.574574574574575 0.98109
0.575575575575576 0.98125
0.576576576576577 0.98136
0.577577577577578 0.98144
0.578578578578579 0.98157
0.57957957957958 0.98166
0.580580580580581 0.9817
0.581581581581582 0.98182
0.582582582582583 0.98194
0.583583583583584 0.98204
0.584584584584585 0.98211
0.585585585585586 0.98213
0.586586586586587 0.98218
0.587587587587588 0.9822
0.588588588588589 0.98223
0.58958958958959 0.98232
0.590590590590591 0.98249
0.591591591591592 0.98254
0.592592592592593 0.98268
0.593593593593594 0.98278
0.594594594594595 0.98287
0.595595595595596 0.9829
0.596596596596597 0.98299
0.597597597597598 0.98304
0.598598598598599 0.98314
0.5995995995996 0.9832
0.600600600600601 0.98333
0.601601601601602 0.98345
0.602602602602603 0.98358
0.603603603603604 0.98367
0.604604604604605 0.98381
0.605605605605606 0.98394
0.606606606606607 0.98404
0.607607607607608 0.98415
0.608608608608609 0.98428
0.60960960960961 0.98436
0.610610610610611 0.98445
0.611611611611612 0.98457
0.612612612612613 0.98469
0.613613613613614 0.98482
0.614614614614615 0.98488
0.615615615615616 0.98489
0.616616616616617 0.98497
0.617617617617618 0.98507
0.618618618618619 0.98511
0.61961961961962 0.98516
0.620620620620621 0.9853
0.621621621621622 0.9854
0.622622622622623 0.98548
0.623623623623624 0.98557
0.624624624624625 0.98564
0.625625625625626 0.98573
0.626626626626627 0.9858
0.627627627627628 0.98585
0.628628628628629 0.98595
0.62962962962963 0.98605
0.630630630630631 0.98615
0.631631631631632 0.98633
0.632632632632633 0.98645
0.633633633633634 0.98654
0.634634634634635 0.98669
0.635635635635636 0.98682
0.636636636636637 0.98697
0.637637637637638 0.98709
0.638638638638639 0.9872
0.63963963963964 0.98732
0.640640640640641 0.98738
0.641641641641642 0.98748
0.642642642642643 0.98759
0.643643643643644 0.98768
0.644644644644645 0.98778
0.645645645645646 0.98787
0.646646646646647 0.98793
0.647647647647648 0.98799
0.648648648648649 0.98806
0.64964964964965 0.98813
0.650650650650651 0.98819
0.651651651651652 0.98831
0.652652652652653 0.9884
0.653653653653654 0.98847
0.654654654654655 0.98857
0.655655655655656 0.98868
0.656656656656657 0.98881
0.657657657657658 0.98894
0.658658658658659 0.98904
0.65965965965966 0.98914
0.660660660660661 0.98926
0.661661661661662 0.98938
0.662662662662663 0.98951
0.663663663663664 0.98961
0.664664664664665 0.98964
0.665665665665666 0.98981
0.666666666666667 0.98993
0.667667667667668 0.99004
0.668668668668669 0.99012
0.66966966966967 0.99019
0.670670670670671 0.99033
0.671671671671672 0.99044
0.672672672672673 0.99054
0.673673673673674 0.99061
0.674674674674675 0.99069
0.675675675675676 0.99076
0.676676676676677 0.99085
0.677677677677678 0.99097
0.678678678678679 0.99109
0.67967967967968 0.99119
0.680680680680681 0.99129
0.681681681681682 0.99142
0.682682682682683 0.99154
0.683683683683684 0.99162
0.684684684684685 0.9917
0.685685685685686 0.99174
0.686686686686687 0.99182
0.687687687687688 0.99196
0.688688688688689 0.99204
0.68968968968969 0.99216
0.690690690690691 0.9922
0.691691691691692 0.99225
0.692692692692693 0.99235
0.693693693693694 0.99238
0.694694694694695 0.9924
0.695695695695696 0.99242
0.696696696696697 0.99247
0.697697697697698 0.99249
0.698698698698699 0.99251
0.6996996996997 0.99255
0.700700700700701 0.99261
0.701701701701702 0.99265
0.702702702702703 0.99272
0.703703703703704 0.99275
0.704704704704705 0.99281
0.705705705705706 0.99289
0.706706706706707 0.99294
0.707707707707708 0.99298
0.708708708708709 0.99302
0.70970970970971 0.99312
0.710710710710711 0.99317
0.711711711711712 0.9932
0.712712712712713 0.99324
0.713713713713714 0.99327
0.714714714714715 0.99331
0.715715715715716 0.99337
0.716716716716717 0.99342
0.717717717717718 0.99353
0.718718718718719 0.99359
0.71971971971972 0.9937
0.720720720720721 0.99375
0.721721721721722 0.99378
0.722722722722723 0.99386
0.723723723723724 0.99389
0.724724724724725 0.99393
0.725725725725726 0.99396
0.726726726726727 0.994
0.727727727727728 0.99402
0.728728728728729 0.99404
0.72972972972973 0.99405
0.730730730730731 0.99409
0.731731731731732 0.99413
0.732732732732733 0.99415
0.733733733733734 0.99419
0.734734734734735 0.99421
0.735735735735736 0.99425
0.736736736736737 0.99432
0.737737737737738 0.99437
0.738738738738739 0.99439
0.73973973973974 0.99448
0.740740740740741 0.99454
0.741741741741742 0.99462
0.742742742742743 0.99468
0.743743743743744 0.99475
0.744744744744745 0.99482
0.745745745745746 0.99485
0.746746746746747 0.99488
0.747747747747748 0.99495
0.748748748748749 0.99504
0.74974974974975 0.99513
0.750750750750751 0.99519
0.751751751751752 0.99525
0.752752752752753 0.9953
0.753753753753754 0.99542
0.754754754754755 0.99551
0.755755755755756 0.99564
0.756756756756757 0.99569
0.757757757757758 0.99588
0.758758758758759 0.99602
0.75975975975976 0.99615
0.760760760760761 0.9963
0.761761761761762 0.99641
0.762762762762763 0.99652
0.763763763763764 0.99662
0.764764764764765 0.99674
0.765765765765766 0.99695
0.766766766766767 0.99703
0.767767767767768 0.99709
0.768768768768769 0.99715
0.76976976976977 0.99724
0.770770770770771 0.99731
0.771771771771772 0.99734
0.772772772772773 0.99739
0.773773773773774 0.99746
0.774774774774775 0.99755
0.775775775775776 0.99767
0.776776776776777 0.99771
0.777777777777778 0.99777
0.778778778778779 0.99784
0.77977977977978 0.99799
0.780780780780781 0.99801
0.781781781781782 0.99806
0.782782782782783 0.99809
0.783783783783784 0.99817
0.784784784784785 0.99825
0.785785785785786 0.99836
0.786786786786787 0.9984
0.787787787787788 0.99843
0.788788788788789 0.99847
0.78978978978979 0.99854
0.790790790790791 0.99859
0.791791791791792 0.99866
0.792792792792793 0.99873
0.793793793793794 0.99877
0.794794794794795 0.99879
0.795795795795796 0.9988
0.796796796796797 0.99882
0.797797797797798 0.99886
0.798798798798799 0.9989
0.7997997997998 0.99894
0.800800800800801 0.99903
0.801801801801802 0.9991
0.802802802802803 0.99922
0.803803803803804 0.99925
0.804804804804805 0.99929
0.805805805805806 0.9993
0.806806806806807 0.99935
0.807807807807808 0.99938
0.808808808808809 0.9994
0.80980980980981 0.99943
0.810810810810811 0.99947
0.811811811811812 0.99951
0.812812812812813 0.99956
0.813813813813814 0.99967
0.814814814814815 0.99978
0.815815815815816 0.99982
0.816816816816817 0.99987
0.817817817817818 0.99996
0.818818818818819 0.99998
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{LinInv}
\addplot [color=Our, line width=2.0pt]
  table{%
0 0.07005
0.001001001001001 0.07018
0.002002002002002 0.07117
0.003003003003003 0.07356
0.004004004004004 0.07717
0.005005005005005 0.08365
0.00600600600600601 0.0938
0.00700700700700701 0.10782
0.00800800800800801 0.1254
0.00900900900900901 0.14846
0.01001001001001 0.17585
0.011011011011011 0.20566
0.012012012012012 0.23473
0.013013013013013 0.2667
0.014014014014014 0.29784
0.015015015015015 0.32609
0.016016016016016 0.35381
0.017017017017017 0.37797
0.018018018018018 0.40141
0.019019019019019 0.42429
0.02002002002002 0.4472
0.021021021021021 0.46989
0.022022022022022 0.4927
0.023023023023023 0.51398
0.024024024024024 0.53392
0.025025025025025 0.55351
0.026026026026026 0.57276
0.027027027027027 0.59111
0.028028028028028 0.60891
0.029029029029029 0.62569
0.03003003003003 0.64218
0.031031031031031 0.65776
0.032032032032032 0.67248
0.033033033033033 0.68678
0.034034034034034 0.69979
0.035035035035035 0.71206
0.036036036036036 0.72382
0.037037037037037 0.73464
0.038038038038038 0.74469
0.039039039039039 0.75448
0.04004004004004 0.7645
0.041041041041041 0.77382
0.042042042042042 0.783
0.043043043043043 0.79116
0.044044044044044 0.7992
0.045045045045045 0.80629
0.046046046046046 0.81347
0.047047047047047 0.82055
0.048048048048048 0.82723
0.049049049049049 0.83378
0.05005005005005 0.83965
0.0510510510510511 0.84541
0.0520520520520521 0.85127
0.0530530530530531 0.85682
0.0540540540540541 0.86181
0.0550550550550551 0.86658
0.0560560560560561 0.87089
0.0570570570570571 0.87518
0.0580580580580581 0.87927
0.0590590590590591 0.88315
0.0600600600600601 0.88737
0.0610610610610611 0.89123
0.0620620620620621 0.89488
0.0630630630630631 0.89853
0.0640640640640641 0.90159
0.0650650650650651 0.9049
0.0660660660660661 0.90779
0.0670670670670671 0.91073
0.0680680680680681 0.9133
0.0690690690690691 0.9158
0.0700700700700701 0.91817
0.0710710710710711 0.92048
0.0720720720720721 0.92269
0.0730730730730731 0.92487
0.0740740740740741 0.92703
0.0750750750750751 0.92911
0.0760760760760761 0.93079
0.0770770770770771 0.93239
0.0780780780780781 0.93421
0.0790790790790791 0.93557
0.0800800800800801 0.93715
0.0810810810810811 0.93862
0.0820820820820821 0.94024
0.0830830830830831 0.9415
0.0840840840840841 0.94253
0.0850850850850851 0.94369
0.0860860860860861 0.94465
0.0870870870870871 0.94579
0.0880880880880881 0.94669
0.0890890890890891 0.94754
0.0900900900900901 0.94835
0.0910910910910911 0.94919
0.0920920920920921 0.94983
0.0930930930930931 0.95057
0.0940940940940941 0.95123
0.0950950950950951 0.95191
0.0960960960960961 0.95238
0.0970970970970971 0.9529
0.0980980980980981 0.9534
0.0990990990990991 0.9538
0.1001001001001 0.95421
0.101101101101101 0.95469
0.102102102102102 0.95501
0.103103103103103 0.95538
0.104104104104104 0.95579
0.105105105105105 0.95618
0.106106106106106 0.95652
0.107107107107107 0.95686
0.108108108108108 0.95717
0.109109109109109 0.95741
0.11011011011011 0.95768
0.111111111111111 0.95791
0.112112112112112 0.95823
0.113113113113113 0.95839
0.114114114114114 0.95865
0.115115115115115 0.95889
0.116116116116116 0.95907
0.117117117117117 0.95936
0.118118118118118 0.95959
0.119119119119119 0.95975
0.12012012012012 0.95996
0.121121121121121 0.96018
0.122122122122122 0.96034
0.123123123123123 0.96055
0.124124124124124 0.96068
0.125125125125125 0.9608
0.126126126126126 0.96093
0.127127127127127 0.96107
0.128128128128128 0.96119
0.129129129129129 0.96134
0.13013013013013 0.96147
0.131131131131131 0.96162
0.132132132132132 0.9618
0.133133133133133 0.96192
0.134134134134134 0.96207
0.135135135135135 0.96218
0.136136136136136 0.96234
0.137137137137137 0.96247
0.138138138138138 0.96259
0.139139139139139 0.96265
0.14014014014014 0.96274
0.141141141141141 0.96281
0.142142142142142 0.96287
0.143143143143143 0.96295
0.144144144144144 0.96302
0.145145145145145 0.96321
0.146146146146146 0.96334
0.147147147147147 0.96344
0.148148148148148 0.96348
0.149149149149149 0.96357
0.15015015015015 0.96367
0.151151151151151 0.96378
0.152152152152152 0.96384
0.153153153153153 0.96394
0.154154154154154 0.96403
0.155155155155155 0.96414
0.156156156156156 0.96422
0.157157157157157 0.96431
0.158158158158158 0.9644
0.159159159159159 0.96452
0.16016016016016 0.9646
0.161161161161161 0.96474
0.162162162162162 0.96483
0.163163163163163 0.96496
0.164164164164164 0.96505
0.165165165165165 0.96514
0.166166166166166 0.96526
0.167167167167167 0.96538
0.168168168168168 0.96551
0.169169169169169 0.96562
0.17017017017017 0.96573
0.171171171171171 0.96582
0.172172172172172 0.966
0.173173173173173 0.96613
0.174174174174174 0.96623
0.175175175175175 0.96631
0.176176176176176 0.96643
0.177177177177177 0.96652
0.178178178178178 0.96662
0.179179179179179 0.96668
0.18018018018018 0.96676
0.181181181181181 0.96689
0.182182182182182 0.96694
0.183183183183183 0.967
0.184184184184184 0.96709
0.185185185185185 0.96713
0.186186186186186 0.9672
0.187187187187187 0.96726
0.188188188188188 0.96731
0.189189189189189 0.96738
0.19019019019019 0.96742
0.191191191191191 0.96747
0.192192192192192 0.96755
0.193193193193193 0.96758
0.194194194194194 0.96766
0.195195195195195 0.96771
0.196196196196196 0.96776
0.197197197197197 0.96778
0.198198198198198 0.96787
0.199199199199199 0.96788
0.2002002002002 0.96791
0.201201201201201 0.96797
0.202202202202202 0.968
0.203203203203203 0.96802
0.204204204204204 0.96804
0.205205205205205 0.96808
0.206206206206206 0.96809
0.207207207207207 0.96809
0.208208208208208 0.96809
0.209209209209209 0.96811
0.21021021021021 0.96811
0.211211211211211 0.96817
0.212212212212212 0.9682
0.213213213213213 0.96822
0.214214214214214 0.96826
0.215215215215215 0.96826
0.216216216216216 0.96826
0.217217217217217 0.96827
0.218218218218218 0.96829
0.219219219219219 0.9683
0.22022022022022 0.96831
0.221221221221221 0.96832
0.222222222222222 0.96833
0.223223223223223 0.96833
0.224224224224224 0.96835
0.225225225225225 0.96835
0.226226226226226 0.96838
0.227227227227227 0.9684
0.228228228228228 0.96842
0.229229229229229 0.96842
0.23023023023023 0.96842
0.231231231231231 0.96842
0.232232232232232 0.96843
0.233233233233233 0.96845
0.234234234234234 0.96845
0.235235235235235 0.96845
0.236236236236236 0.96846
0.237237237237237 0.96849
0.238238238238238 0.96849
0.239239239239239 0.9685
0.24024024024024 0.9685
0.241241241241241 0.96851
0.242242242242242 0.96854
0.243243243243243 0.96856
0.244244244244244 0.96857
0.245245245245245 0.9686
0.246246246246246 0.9686
0.247247247247247 0.96862
0.248248248248248 0.96864
0.249249249249249 0.96867
0.25025025025025 0.96869
0.251251251251251 0.96869
0.252252252252252 0.9687
0.253253253253253 0.96872
0.254254254254254 0.96872
0.255255255255255 0.96872
0.256256256256256 0.96876
0.257257257257257 0.96876
0.258258258258258 0.96878
0.259259259259259 0.96878
0.26026026026026 0.96878
0.261261261261261 0.96879
0.262262262262262 0.96881
0.263263263263263 0.96884
0.264264264264264 0.96885
0.265265265265265 0.96887
0.266266266266266 0.96888
0.267267267267267 0.96894
0.268268268268268 0.96896
0.269269269269269 0.96897
0.27027027027027 0.969
0.271271271271271 0.96901
0.272272272272272 0.96905
0.273273273273273 0.96907
0.274274274274274 0.96909
0.275275275275275 0.96913
0.276276276276276 0.96914
0.277277277277277 0.96916
0.278278278278278 0.96921
0.279279279279279 0.96928
0.28028028028028 0.96932
0.281281281281281 0.96933
0.282282282282282 0.96935
0.283283283283283 0.96938
0.284284284284284 0.96941
0.285285285285285 0.96941
0.286286286286286 0.96944
0.287287287287287 0.96949
0.288288288288288 0.96951
0.289289289289289 0.96954
0.29029029029029 0.96954
0.291291291291291 0.96958
0.292292292292292 0.96961
0.293293293293293 0.96963
0.294294294294294 0.96966
0.295295295295295 0.96968
0.296296296296296 0.96969
0.297297297297297 0.96969
0.298298298298298 0.96973
0.299299299299299 0.96973
0.3003003003003 0.96978
0.301301301301301 0.96983
0.302302302302302 0.96985
0.303303303303303 0.96986
0.304304304304304 0.96989
0.305305305305305 0.96993
0.306306306306306 0.96998
0.307307307307307 0.97003
0.308308308308308 0.97007
0.309309309309309 0.9701
0.31031031031031 0.97011
0.311311311311311 0.97013
0.312312312312312 0.97019
0.313313313313313 0.97021
0.314314314314314 0.9703
0.315315315315315 0.97032
0.316316316316316 0.97037
0.317317317317317 0.97042
0.318318318318318 0.97047
0.319319319319319 0.9705
0.32032032032032 0.97052
0.321321321321321 0.97059
0.322322322322322 0.97062
0.323323323323323 0.97068
0.324324324324324 0.9707
0.325325325325325 0.97075
0.326326326326326 0.97081
0.327327327327327 0.97086
0.328328328328328 0.97094
0.329329329329329 0.97098
0.33033033033033 0.97107
0.331331331331331 0.9711
0.332332332332332 0.97114
0.333333333333333 0.97115
0.334334334334334 0.9712
0.335335335335335 0.97124
0.336336336336336 0.97128
0.337337337337337 0.97133
0.338338338338338 0.97139
0.339339339339339 0.97143
0.34034034034034 0.97148
0.341341341341341 0.97152
0.342342342342342 0.97159
0.343343343343343 0.97165
0.344344344344344 0.97172
0.345345345345345 0.97176
0.346346346346346 0.97189
0.347347347347347 0.97198
0.348348348348348 0.97204
0.349349349349349 0.97214
0.35035035035035 0.97228
0.351351351351351 0.97241
0.352352352352352 0.97249
0.353353353353353 0.97258
0.354354354354354 0.97267
0.355355355355355 0.97282
0.356356356356356 0.97291
0.357357357357357 0.97304
0.358358358358358 0.9731
0.359359359359359 0.97317
0.36036036036036 0.97331
0.361361361361361 0.97339
0.362362362362362 0.97345
0.363363363363363 0.97351
0.364364364364364 0.97358
0.365365365365365 0.97367
0.366366366366366 0.97378
0.367367367367367 0.97381
0.368368368368368 0.97387
0.369369369369369 0.97395
0.37037037037037 0.97402
0.371371371371371 0.97409
0.372372372372372 0.97413
0.373373373373373 0.9742
0.374374374374374 0.97429
0.375375375375375 0.97434
0.376376376376376 0.97443
0.377377377377377 0.97446
0.378378378378378 0.97458
0.379379379379379 0.97465
0.38038038038038 0.97474
0.381381381381381 0.97483
0.382382382382382 0.97488
0.383383383383383 0.97496
0.384384384384384 0.97501
0.385385385385385 0.97507
0.386386386386386 0.97513
0.387387387387387 0.97519
0.388388388388388 0.97526
0.389389389389389 0.9753
0.39039039039039 0.97534
0.391391391391391 0.9754
0.392392392392392 0.97551
0.393393393393393 0.97559
0.394394394394394 0.97572
0.395395395395395 0.97577
0.396396396396396 0.97585
0.397397397397397 0.97593
0.398398398398398 0.97598
0.399399399399399 0.97602
0.4004004004004 0.97611
0.401401401401401 0.97619
0.402402402402402 0.97622
0.403403403403403 0.97627
0.404404404404404 0.97629
0.405405405405405 0.97631
0.406406406406406 0.97638
0.407407407407407 0.97647
0.408408408408408 0.97656
0.409409409409409 0.97664
0.41041041041041 0.9767
0.411411411411411 0.97674
0.412412412412412 0.97679
0.413413413413413 0.97684
0.414414414414414 0.97694
0.415415415415415 0.977
0.416416416416416 0.97703
0.417417417417417 0.97712
0.418418418418418 0.97724
0.419419419419419 0.97731
0.42042042042042 0.97735
0.421421421421421 0.97743
0.422422422422422 0.97747
0.423423423423423 0.97752
0.424424424424424 0.97756
0.425425425425425 0.97764
0.426426426426426 0.97768
0.427427427427427 0.97773
0.428428428428428 0.97778
0.429429429429429 0.97783
0.43043043043043 0.97788
0.431431431431431 0.9779
0.432432432432432 0.97795
0.433433433433433 0.978
0.434434434434434 0.97801
0.435435435435435 0.97801
0.436436436436436 0.97803
0.437437437437437 0.97808
0.438438438438438 0.97811
0.439439439439439 0.97818
0.44044044044044 0.9782
0.441441441441441 0.97826
0.442442442442442 0.97828
0.443443443443443 0.97832
0.444444444444444 0.97837
0.445445445445445 0.97841
0.446446446446446 0.97846
0.447447447447447 0.97854
0.448448448448448 0.97858
0.449449449449449 0.9786
0.45045045045045 0.97866
0.451451451451451 0.97869
0.452452452452452 0.97872
0.453453453453453 0.97874
0.454454454454454 0.97879
0.455455455455455 0.9789
0.456456456456456 0.97897
0.457457457457457 0.97903
0.458458458458458 0.97906
0.459459459459459 0.97909
0.46046046046046 0.97913
0.461461461461461 0.97916
0.462462462462462 0.97921
0.463463463463463 0.97928
0.464464464464464 0.97936
0.465465465465465 0.97944
0.466466466466466 0.97947
0.467467467467467 0.97953
0.468468468468468 0.9796
0.469469469469469 0.97966
0.47047047047047 0.97972
0.471471471471471 0.97981
0.472472472472472 0.9799
0.473473473473473 0.97993
0.474474474474474 0.97998
0.475475475475475 0.98002
0.476476476476476 0.98004
0.477477477477477 0.9801
0.478478478478478 0.98013
0.479479479479479 0.98015
0.48048048048048 0.98017
0.481481481481481 0.98021
0.482482482482482 0.98025
0.483483483483483 0.98029
0.484484484484485 0.98031
0.485485485485485 0.98035
0.486486486486486 0.98041
0.487487487487487 0.98044
0.488488488488488 0.98047
0.48948948948949 0.98051
0.49049049049049 0.98054
0.491491491491491 0.98055
0.492492492492492 0.98064
0.493493493493493 0.98072
0.494494494494495 0.9808
0.495495495495495 0.98085
0.496496496496497 0.98087
0.497497497497497 0.98092
0.498498498498498 0.98098
0.4994994994995 0.98112
0.500500500500501 0.98121
0.501501501501502 0.98131
0.502502502502503 0.98133
0.503503503503503 0.98143
0.504504504504504 0.98149
0.505505505505506 0.98155
0.506506506506507 0.98159
0.507507507507508 0.98165
0.508508508508508 0.98167
0.509509509509509 0.98168
0.510510510510511 0.9817
0.511511511511512 0.98172
0.512512512512513 0.98178
0.513513513513513 0.98182
0.514514514514514 0.98183
0.515515515515516 0.98186
0.516516516516517 0.98187
0.517517517517518 0.98192
0.518518518518518 0.98195
0.519519519519519 0.98198
0.520520520520521 0.98205
0.521521521521522 0.9821
0.522522522522523 0.98221
0.523523523523523 0.98226
0.524524524524524 0.98233
0.525525525525526 0.98241
0.526526526526527 0.98246
0.527527527527528 0.9826
0.528528528528528 0.98267
0.529529529529529 0.98273
0.530530530530531 0.98284
0.531531531531532 0.98298
0.532532532532533 0.98306
0.533533533533533 0.98315
0.534534534534534 0.98327
0.535535535535536 0.98338
0.536536536536537 0.98344
0.537537537537538 0.9835
0.538538538538539 0.98358
0.539539539539539 0.98363
0.540540540540541 0.9837
0.541541541541542 0.98379
0.542542542542543 0.98383
0.543543543543544 0.98391
0.544544544544544 0.98397
0.545545545545546 0.98407
0.546546546546547 0.98413
0.547547547547548 0.98427
0.548548548548549 0.98434
0.54954954954955 0.9844
0.550550550550551 0.98445
0.551551551551552 0.98451
0.552552552552553 0.9846
0.553553553553554 0.98467
0.554554554554555 0.98476
0.555555555555556 0.98485
0.556556556556557 0.98496
0.557557557557558 0.98498
0.558558558558559 0.98504
0.55955955955956 0.9851
0.560560560560561 0.98518
0.561561561561562 0.98526
0.562562562562563 0.98539
0.563563563563564 0.9855
0.564564564564565 0.98566
0.565565565565566 0.98575
0.566566566566567 0.98592
0.567567567567568 0.98607
0.568568568568569 0.98618
0.56956956956957 0.98634
0.570570570570571 0.98655
0.571571571571572 0.98668
0.572572572572573 0.98678
0.573573573573574 0.98696
0.574574574574575 0.98704
0.575575575575576 0.98712
0.576576576576577 0.98716
0.577577577577578 0.98721
0.578578578578579 0.98723
0.57957957957958 0.98735
0.580580580580581 0.98738
0.581581581581582 0.98746
0.582582582582583 0.98753
0.583583583583584 0.98757
0.584584584584585 0.98763
0.585585585585586 0.9877
0.586586586586587 0.98778
0.587587587587588 0.98782
0.588588588588589 0.9879
0.58958958958959 0.98802
0.590590590590591 0.98813
0.591591591591592 0.98822
0.592592592592593 0.98831
0.593593593593594 0.98846
0.594594594594595 0.98859
0.595595595595596 0.98866
0.596596596596597 0.98876
0.597597597597598 0.98884
0.598598598598599 0.98891
0.5995995995996 0.98899
0.600600600600601 0.98908
0.601601601601602 0.98919
0.602602602602603 0.98926
0.603603603603604 0.9894
0.604604604604605 0.98948
0.605605605605606 0.98969
0.606606606606607 0.98973
0.607607607607608 0.98984
0.608608608608609 0.98993
0.60960960960961 0.99004
0.610610610610611 0.99013
0.611611611611612 0.9902
0.612612612612613 0.99032
0.613613613613614 0.99049
0.614614614614615 0.99056
0.615615615615616 0.9907
0.616616616616617 0.99081
0.617617617617618 0.99091
0.618618618618619 0.99102
0.61961961961962 0.9911
0.620620620620621 0.9912
0.621621621621622 0.99132
0.622622622622623 0.99148
0.623623623623624 0.9916
0.624624624624625 0.9917
0.625625625625626 0.99183
0.626626626626627 0.99188
0.627627627627628 0.99199
0.628628628628629 0.99208
0.62962962962963 0.99215
0.630630630630631 0.99223
0.631631631631632 0.99228
0.632632632632633 0.99233
0.633633633633634 0.99239
0.634634634634635 0.99246
0.635635635635636 0.99257
0.636636636636637 0.99264
0.637637637637638 0.9927
0.638638638638639 0.99276
0.63963963963964 0.99282
0.640640640640641 0.99288
0.641641641641642 0.99294
0.642642642642643 0.99299
0.643643643643644 0.99305
0.644644644644645 0.9931
0.645645645645646 0.99321
0.646646646646647 0.99331
0.647647647647648 0.99335
0.648648648648649 0.99343
0.64964964964965 0.99356
0.650650650650651 0.99362
0.651651651651652 0.99366
0.652652652652653 0.99372
0.653653653653654 0.99383
0.654654654654655 0.99388
0.655655655655656 0.99397
0.656656656656657 0.994
0.657657657657658 0.99404
0.658658658658659 0.99407
0.65965965965966 0.99411
0.660660660660661 0.99416
0.661661661661662 0.99419
0.662662662662663 0.9942
0.663663663663664 0.99422
0.664664664664665 0.99422
0.665665665665666 0.99425
0.666666666666667 0.9943
0.667667667667668 0.99433
0.668668668668669 0.99436
0.66966966966967 0.99441
0.670670670670671 0.99445
0.671671671671672 0.99451
0.672672672672673 0.99454
0.673673673673674 0.99457
0.674674674674675 0.99461
0.675675675675676 0.99466
0.676676676676677 0.9947
0.677677677677678 0.99475
0.678678678678679 0.99479
0.67967967967968 0.99482
0.680680680680681 0.99487
0.681681681681682 0.99493
0.682682682682683 0.99493
0.683683683683684 0.99494
0.684684684684685 0.99496
0.685685685685686 0.99496
0.686686686686687 0.99497
0.687687687687688 0.99498
0.688688688688689 0.99502
0.68968968968969 0.99504
0.690690690690691 0.99506
0.691691691691692 0.99509
0.692692692692693 0.99511
0.693693693693694 0.99516
0.694694694694695 0.99518
0.695695695695696 0.9952
0.696696696696697 0.99521
0.697697697697698 0.99524
0.698698698698699 0.99527
0.6996996996997 0.99529
0.700700700700701 0.99531
0.701701701701702 0.99535
0.702702702702703 0.99538
0.703703703703704 0.99539
0.704704704704705 0.99546
0.705705705705706 0.99552
0.706706706706707 0.99559
0.707707707707708 0.99562
0.708708708708709 0.99566
0.70970970970971 0.99572
0.710710710710711 0.99575
0.711711711711712 0.99581
0.712712712712713 0.9959
0.713713713713714 0.99594
0.714714714714715 0.99599
0.715715715715716 0.99601
0.716716716716717 0.99603
0.717717717717718 0.99608
0.718718718718719 0.99613
0.71971971971972 0.99618
0.720720720720721 0.99624
0.721721721721722 0.99627
0.722722722722723 0.9963
0.723723723723724 0.99634
0.724724724724725 0.99641
0.725725725725726 0.99645
0.726726726726727 0.99649
0.727727727727728 0.99651
0.728728728728729 0.99656
0.72972972972973 0.9966
0.730730730730731 0.99663
0.731731731731732 0.99664
0.732732732732733 0.99665
0.733733733733734 0.99668
0.734734734734735 0.99674
0.735735735735736 0.99675
0.736736736736737 0.99682
0.737737737737738 0.99686
0.738738738738739 0.99692
0.73973973973974 0.99698
0.740740740740741 0.99702
0.741741741741742 0.99708
0.742742742742743 0.9971
0.743743743743744 0.99713
0.744744744744745 0.99716
0.745745745745746 0.9972
0.746746746746747 0.99725
0.747747747747748 0.99729
0.748748748748749 0.99732
0.74974974974975 0.99737
0.750750750750751 0.99744
0.751751751751752 0.99748
0.752752752752753 0.99753
0.753753753753754 0.99762
0.754754754754755 0.99774
0.755755755755756 0.99779
0.756756756756757 0.99783
0.757757757757758 0.99793
0.758758758758759 0.99808
0.75975975975976 0.99822
0.760760760760761 0.9983
0.761761761761762 0.99844
0.762762762762763 0.99851
0.763763763763764 0.9986
0.764764764764765 0.99865
0.765765765765766 0.99869
0.766766766766767 0.99871
0.767767767767768 0.99875
0.768768768768769 0.99878
0.76976976976977 0.99888
0.770770770770771 0.99893
0.771771771771772 0.99896
0.772772772772773 0.999
0.773773773773774 0.99906
0.774774774774775 0.99908
0.775775775775776 0.99912
0.776776776776777 0.99915
0.777777777777778 0.9992
0.778778778778779 0.99926
0.77977977977978 0.99928
0.780780780780781 0.9993
0.781781781781782 0.99934
0.782782782782783 0.99939
0.783783783783784 0.99946
0.784784784784785 0.99949
0.785785785785786 0.99951
0.786786786786787 0.99957
0.787787787787788 0.99963
0.788788788788789 0.99968
0.78978978978979 0.99971
0.790790790790791 0.99972
0.791791791791792 0.99975
0.792792792792793 0.99977
0.793793793793794 0.99982
0.794794794794795 0.99983
0.795795795795796 0.99985
0.796796796796797 0.99985
0.797797797797798 0.99985
0.798798798798799 0.99987
0.7997997997998 0.99988
0.800800800800801 0.99988
0.801801801801802 0.99989
0.802802802802803 0.99991
0.803803803803804 0.99991
0.804804804804805 0.99993
0.805805805805806 0.99993
0.806806806806807 0.99996
0.807807807807808 0.99998
0.808808808808809 0.99999
0.80980980980981 0.99999
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{Our}
\addplot [color=OurR, line width=2.0pt]
  table {%
0 0.21715
0.001001001001001 0.2205
0.002002002002002 0.23698
0.003003003003003 0.26398
0.004004004004004 0.29513
0.005005005005005 0.3287
0.00600600600600601 0.36674
0.00700700700700701 0.40786
0.00800800800800801 0.45035
0.00900900900900901 0.4962
0.01001001001001 0.5437
0.011011011011011 0.58864
0.012012012012012 0.62856
0.013013013013013 0.66706
0.014014014014014 0.7015
0.015015015015015 0.7327
0.016016016016016 0.75929
0.017017017017017 0.7815
0.018018018018018 0.7995
0.019019019019019 0.81525
0.02002002002002 0.82976
0.021021021021021 0.84335
0.022022022022022 0.85494
0.023023023023023 0.86549
0.024024024024024 0.87412
0.025025025025025 0.88236
0.026026026026026 0.88904
0.027027027027027 0.89534
0.028028028028028 0.90049
0.029029029029029 0.90496
0.03003003003003 0.90916
0.031031031031031 0.91286
0.032032032032032 0.91598
0.033033033033033 0.91906
0.034034034034034 0.92162
0.035035035035035 0.92373
0.036036036036036 0.92563
0.037037037037037 0.9272
0.038038038038038 0.92864
0.039039039039039 0.93027
0.04004004004004 0.93178
0.041041041041041 0.93317
0.042042042042042 0.93432
0.043043043043043 0.93559
0.044044044044044 0.93658
0.045045045045045 0.93753
0.046046046046046 0.93837
0.047047047047047 0.93941
0.048048048048048 0.94023
0.049049049049049 0.94122
0.05005005005005 0.94205
0.0510510510510511 0.9428
0.0520520520520521 0.94347
0.0530530530530531 0.94422
0.0540540540540541 0.94526
0.0550550550550551 0.94608
0.0560560560560561 0.94682
0.0570570570570571 0.94752
0.0580580580580581 0.9483
0.0590590590590591 0.94891
0.0600600600600601 0.94959
0.0610610610610611 0.95018
0.0620620620620621 0.95094
0.0630630630630631 0.95161
0.0640640640640641 0.95247
0.0650650650650651 0.9531
0.0660660660660661 0.95382
0.0670670670670671 0.95453
0.0680680680680681 0.95514
0.0690690690690691 0.95579
0.0700700700700701 0.95623
0.0710710710710711 0.95666
0.0720720720720721 0.9572
0.0730730730730731 0.95765
0.0740740740740741 0.95809
0.0750750750750751 0.95846
0.0760760760760761 0.95879
0.0770770770770771 0.95924
0.0780780780780781 0.95951
0.0790790790790791 0.95976
0.0800800800800801 0.96007
0.0810810810810811 0.96028
0.0820820820820821 0.96064
0.0830830830830831 0.96101
0.0840840840840841 0.96117
0.0850850850850851 0.96134
0.0860860860860861 0.96156
0.0870870870870871 0.96171
0.0880880880880881 0.96192
0.0890890890890891 0.96203
0.0900900900900901 0.96218
0.0910910910910911 0.96228
0.0920920920920921 0.96244
0.0930930930930931 0.96258
0.0940940940940941 0.96269
0.0950950950950951 0.96285
0.0960960960960961 0.96298
0.0970970970970971 0.96308
0.0980980980980981 0.9632
0.0990990990990991 0.96327
0.1001001001001 0.96342
0.101101101101101 0.96359
0.102102102102102 0.96371
0.103103103103103 0.9638
0.104104104104104 0.96393
0.105105105105105 0.96406
0.106106106106106 0.96418
0.107107107107107 0.96433
0.108108108108108 0.96444
0.109109109109109 0.96456
0.11011011011011 0.96462
0.111111111111111 0.96475
0.112112112112112 0.96485
0.113113113113113 0.965
0.114114114114114 0.96515
0.115115115115115 0.96523
0.116116116116116 0.9653
0.117117117117117 0.96535
0.118118118118118 0.96544
0.119119119119119 0.96551
0.12012012012012 0.96557
0.121121121121121 0.96567
0.122122122122122 0.96574
0.123123123123123 0.96576
0.124124124124124 0.96582
0.125125125125125 0.96591
0.126126126126126 0.96597
0.127127127127127 0.96606
0.128128128128128 0.9661
0.129129129129129 0.96618
0.13013013013013 0.96624
0.131131131131131 0.96631
0.132132132132132 0.96636
0.133133133133133 0.96637
0.134134134134134 0.96642
0.135135135135135 0.96648
0.136136136136136 0.96651
0.137137137137137 0.96656
0.138138138138138 0.96662
0.139139139139139 0.96665
0.14014014014014 0.96668
0.141141141141141 0.96674
0.142142142142142 0.96679
0.143143143143143 0.96687
0.144144144144144 0.96694
0.145145145145145 0.96702
0.146146146146146 0.96705
0.147147147147147 0.96708
0.148148148148148 0.9671
0.149149149149149 0.96716
0.15015015015015 0.96721
0.151151151151151 0.96723
0.152152152152152 0.96727
0.153153153153153 0.96735
0.154154154154154 0.96737
0.155155155155155 0.96746
0.156156156156156 0.9675
0.157157157157157 0.96753
0.158158158158158 0.96756
0.159159159159159 0.96759
0.16016016016016 0.96759
0.161161161161161 0.96761
0.162162162162162 0.96763
0.163163163163163 0.96767
0.164164164164164 0.96769
0.165165165165165 0.9677
0.166166166166166 0.96775
0.167167167167167 0.96779
0.168168168168168 0.9678
0.169169169169169 0.96782
0.17017017017017 0.96788
0.171171171171171 0.96794
0.172172172172172 0.96798
0.173173173173173 0.96802
0.174174174174174 0.96805
0.175175175175175 0.96812
0.176176176176176 0.96814
0.177177177177177 0.96818
0.178178178178178 0.9682
0.179179179179179 0.96823
0.18018018018018 0.96826
0.181181181181181 0.96831
0.182182182182182 0.96836
0.183183183183183 0.9684
0.184184184184184 0.96845
0.185185185185185 0.96849
0.186186186186186 0.96857
0.187187187187187 0.96862
0.188188188188188 0.96864
0.189189189189189 0.96866
0.19019019019019 0.9687
0.191191191191191 0.96879
0.192192192192192 0.96885
0.193193193193193 0.96888
0.194194194194194 0.96888
0.195195195195195 0.96893
0.196196196196196 0.96899
0.197197197197197 0.96903
0.198198198198198 0.96909
0.199199199199199 0.9691
0.2002002002002 0.96914
0.201201201201201 0.96917
0.202202202202202 0.96918
0.203203203203203 0.9692
0.204204204204204 0.96925
0.205205205205205 0.9693
0.206206206206206 0.96931
0.207207207207207 0.96935
0.208208208208208 0.96941
0.209209209209209 0.96944
0.21021021021021 0.96945
0.211211211211211 0.96947
0.212212212212212 0.96949
0.213213213213213 0.96951
0.214214214214214 0.96958
0.215215215215215 0.96964
0.216216216216216 0.96968
0.217217217217217 0.96973
0.218218218218218 0.96976
0.219219219219219 0.9698
0.22022022022022 0.96983
0.221221221221221 0.96984
0.222222222222222 0.96988
0.223223223223223 0.96993
0.224224224224224 0.96996
0.225225225225225 0.96998
0.226226226226226 0.97002
0.227227227227227 0.97009
0.228228228228228 0.97011
0.229229229229229 0.97014
0.23023023023023 0.97018
0.231231231231231 0.97026
0.232232232232232 0.97033
0.233233233233233 0.97035
0.234234234234234 0.97037
0.235235235235235 0.97043
0.236236236236236 0.97047
0.237237237237237 0.9705
0.238238238238238 0.97064
0.239239239239239 0.97071
0.24024024024024 0.97077
0.241241241241241 0.97086
0.242242242242242 0.97092
0.243243243243243 0.97104
0.244244244244244 0.97113
0.245245245245245 0.97114
0.246246246246246 0.97117
0.247247247247247 0.97125
0.248248248248248 0.97134
0.249249249249249 0.97142
0.25025025025025 0.97147
0.251251251251251 0.97151
0.252252252252252 0.97153
0.253253253253253 0.97155
0.254254254254254 0.9716
0.255255255255255 0.9716
0.256256256256256 0.9716
0.257257257257257 0.97162
0.258258258258258 0.97163
0.259259259259259 0.97165
0.26026026026026 0.97169
0.261261261261261 0.97169
0.262262262262262 0.9717
0.263263263263263 0.97172
0.264264264264264 0.97174
0.265265265265265 0.97177
0.266266266266266 0.97183
0.267267267267267 0.97184
0.268268268268268 0.97185
0.269269269269269 0.97186
0.27027027027027 0.97187
0.271271271271271 0.97188
0.272272272272272 0.97189
0.273273273273273 0.97192
0.274274274274274 0.97192
0.275275275275275 0.97195
0.276276276276276 0.97199
0.277277277277277 0.97202
0.278278278278278 0.97208
0.279279279279279 0.97209
0.28028028028028 0.97209
0.281281281281281 0.97209
0.282282282282282 0.97211
0.283283283283283 0.97214
0.284284284284284 0.97218
0.285285285285285 0.97221
0.286286286286286 0.97222
0.287287287287287 0.97222
0.288288288288288 0.97224
0.289289289289289 0.97226
0.29029029029029 0.97228
0.291291291291291 0.97228
0.292292292292292 0.9723
0.293293293293293 0.97232
0.294294294294294 0.97234
0.295295295295295 0.97237
0.296296296296296 0.97237
0.297297297297297 0.97239
0.298298298298298 0.97239
0.299299299299299 0.9724
0.3003003003003 0.9724
0.301301301301301 0.9724
0.302302302302302 0.97243
0.303303303303303 0.97245
0.304304304304304 0.97247
0.305305305305305 0.97249
0.306306306306306 0.97252
0.307307307307307 0.97257
0.308308308308308 0.9726
0.309309309309309 0.97262
0.31031031031031 0.97266
0.311311311311311 0.97268
0.312312312312312 0.97268
0.313313313313313 0.97269
0.314314314314314 0.97271
0.315315315315315 0.97274
0.316316316316316 0.97277
0.317317317317317 0.97279
0.318318318318318 0.97283
0.319319319319319 0.97288
0.32032032032032 0.97291
0.321321321321321 0.97294
0.322322322322322 0.97297
0.323323323323323 0.97302
0.324324324324324 0.97305
0.325325325325325 0.97306
0.326326326326326 0.97313
0.327327327327327 0.97315
0.328328328328328 0.97317
0.329329329329329 0.97318
0.33033033033033 0.97322
0.331331331331331 0.97326
0.332332332332332 0.97329
0.333333333333333 0.97331
0.334334334334334 0.97332
0.335335335335335 0.97333
0.336336336336336 0.97335
0.337337337337337 0.97341
0.338338338338338 0.97344
0.339339339339339 0.97349
0.34034034034034 0.97356
0.341341341341341 0.97361
0.342342342342342 0.97363
0.343343343343343 0.97367
0.344344344344344 0.97373
0.345345345345345 0.97374
0.346346346346346 0.97381
0.347347347347347 0.97388
0.348348348348348 0.97394
0.349349349349349 0.97398
0.35035035035035 0.97402
0.351351351351351 0.97405
0.352352352352352 0.97406
0.353353353353353 0.9741
0.354354354354354 0.97412
0.355355355355355 0.97415
0.356356356356356 0.97419
0.357357357357357 0.97421
0.358358358358358 0.97422
0.359359359359359 0.97426
0.36036036036036 0.97432
0.361361361361361 0.97433
0.362362362362362 0.9744
0.363363363363363 0.97446
0.364364364364364 0.9745
0.365365365365365 0.97456
0.366366366366366 0.97471
0.367367367367367 0.9748
0.368368368368368 0.97483
0.369369369369369 0.97491
0.37037037037037 0.97497
0.371371371371371 0.97502
0.372372372372372 0.97508
0.373373373373373 0.9752
0.374374374374374 0.97531
0.375375375375375 0.97534
0.376376376376376 0.97539
0.377377377377377 0.97543
0.378378378378378 0.97551
0.379379379379379 0.97556
0.38038038038038 0.97563
0.381381381381381 0.9757
0.382382382382382 0.97575
0.383383383383383 0.9758
0.384384384384384 0.97588
0.385385385385385 0.97591
0.386386386386386 0.97596
0.387387387387387 0.976
0.388388388388388 0.97605
0.389389389389389 0.97613
0.39039039039039 0.97618
0.391391391391391 0.97625
0.392392392392392 0.97631
0.393393393393393 0.97637
0.394394394394394 0.97643
0.395395395395395 0.97651
0.396396396396396 0.9766
0.397397397397397 0.97663
0.398398398398398 0.97671
0.399399399399399 0.97675
0.4004004004004 0.97681
0.401401401401401 0.97687
0.402402402402402 0.97695
0.403403403403403 0.977
0.404404404404404 0.97704
0.405405405405405 0.97709
0.406406406406406 0.97712
0.407407407407407 0.97717
0.408408408408408 0.97723
0.409409409409409 0.97728
0.41041041041041 0.97731
0.411411411411411 0.97741
0.412412412412412 0.97745
0.413413413413413 0.97751
0.414414414414414 0.97756
0.415415415415415 0.97759
0.416416416416416 0.97764
0.417417417417417 0.97769
0.418418418418418 0.97776
0.419419419419419 0.97778
0.42042042042042 0.97783
0.421421421421421 0.97791
0.422422422422422 0.97797
0.423423423423423 0.97803
0.424424424424424 0.97813
0.425425425425425 0.97818
0.426426426426426 0.97827
0.427427427427427 0.97835
0.428428428428428 0.97841
0.429429429429429 0.97847
0.43043043043043 0.97849
0.431431431431431 0.97854
0.432432432432432 0.97859
0.433433433433433 0.97865
0.434434434434434 0.97876
0.435435435435435 0.9788
0.436436436436436 0.97887
0.437437437437437 0.97889
0.438438438438438 0.97897
0.439439439439439 0.97901
0.44044044044044 0.97904
0.441441441441441 0.97907
0.442442442442442 0.97909
0.443443443443443 0.97913
0.444444444444444 0.97916
0.445445445445445 0.97918
0.446446446446446 0.9792
0.447447447447447 0.97927
0.448448448448448 0.97933
0.449449449449449 0.97942
0.45045045045045 0.97945
0.451451451451451 0.97951
0.452452452452452 0.97953
0.453453453453453 0.97957
0.454454454454454 0.97964
0.455455455455455 0.97967
0.456456456456456 0.97971
0.457457457457457 0.97978
0.458458458458458 0.9798
0.459459459459459 0.97984
0.46046046046046 0.97988
0.461461461461461 0.97994
0.462462462462462 0.97995
0.463463463463463 0.97998
0.464464464464464 0.98003
0.465465465465465 0.98008
0.466466466466466 0.98009
0.467467467467467 0.98014
0.468468468468468 0.98019
0.469469469469469 0.9802
0.47047047047047 0.98022
0.471471471471471 0.98024
0.472472472472472 0.98025
0.473473473473473 0.98029
0.474474474474474 0.98035
0.475475475475475 0.98037
0.476476476476476 0.98041
0.477477477477477 0.98044
0.478478478478478 0.98049
0.479479479479479 0.98057
0.48048048048048 0.98062
0.481481481481481 0.98065
0.482482482482482 0.98068
0.483483483483483 0.98071
0.484484484484485 0.98072
0.485485485485485 0.98077
0.486486486486486 0.98078
0.487487487487487 0.98083
0.488488488488488 0.98089
0.48948948948949 0.98092
0.49049049049049 0.98098
0.491491491491491 0.98106
0.492492492492492 0.98109
0.493493493493493 0.98116
0.494494494494495 0.98118
0.495495495495495 0.9812
0.496496496496497 0.98121
0.497497497497497 0.98126
0.498498498498498 0.98133
0.4994994994995 0.98138
0.500500500500501 0.98144
0.501501501501502 0.9815
0.502502502502503 0.98154
0.503503503503503 0.9816
0.504504504504504 0.98165
0.505505505505506 0.98167
0.506506506506507 0.98173
0.507507507507508 0.98176
0.508508508508508 0.98184
0.509509509509509 0.98189
0.510510510510511 0.98193
0.511511511511512 0.98202
0.512512512512513 0.98208
0.513513513513513 0.9822
0.514514514514514 0.98225
0.515515515515516 0.98228
0.516516516516517 0.98236
0.517517517517518 0.98241
0.518518518518518 0.98247
0.519519519519519 0.98252
0.520520520520521 0.98256
0.521521521521522 0.98261
0.522522522522523 0.98268
0.523523523523523 0.98273
0.524524524524524 0.98279
0.525525525525526 0.98281
0.526526526526527 0.98289
0.527527527527528 0.98293
0.528528528528528 0.98301
0.529529529529529 0.98306
0.530530530530531 0.98311
0.531531531531532 0.98315
0.532532532532533 0.98318
0.533533533533533 0.9832
0.534534534534534 0.98328
0.535535535535536 0.98335
0.536536536536537 0.98337
0.537537537537538 0.98342
0.538538538538539 0.9835
0.539539539539539 0.98356
0.540540540540541 0.9836
0.541541541541542 0.98366
0.542542542542543 0.9837
0.543543543543544 0.98372
0.544544544544544 0.9838
0.545545545545546 0.98384
0.546546546546547 0.98389
0.547547547547548 0.98395
0.548548548548549 0.98401
0.54954954954955 0.98405
0.550550550550551 0.9841
0.551551551551552 0.98413
0.552552552552553 0.98414
0.553553553553554 0.9842
0.554554554554555 0.98427
0.555555555555556 0.98432
0.556556556556557 0.9844
0.557557557557558 0.98445
0.558558558558559 0.98453
0.55955955955956 0.98464
0.560560560560561 0.98468
0.561561561561562 0.98471
0.562562562562563 0.98475
0.563563563563564 0.98482
0.564564564564565 0.98488
0.565565565565566 0.98495
0.566566566566567 0.98503
0.567567567567568 0.98513
0.568568568568569 0.98516
0.56956956956957 0.98533
0.570570570570571 0.98541
0.571571571571572 0.98546
0.572572572572573 0.98552
0.573573573573574 0.98563
0.574574574574575 0.98577
0.575575575575576 0.98587
0.576576576576577 0.98599
0.577577577577578 0.98605
0.578578578578579 0.98616
0.57957957957958 0.98618
0.580580580580581 0.98623
0.581581581581582 0.98631
0.582582582582583 0.98638
0.583583583583584 0.98649
0.584584584584585 0.98652
0.585585585585586 0.98659
0.586586586586587 0.98665
0.587587587587588 0.9867
0.588588588588589 0.98677
0.58958958958959 0.98684
0.590590590590591 0.98694
0.591591591591592 0.987
0.592592592592593 0.9871
0.593593593593594 0.98719
0.594594594594595 0.98726
0.595595595595596 0.98739
0.596596596596597 0.98748
0.597597597597598 0.98755
0.598598598598599 0.98763
0.5995995995996 0.98772
0.600600600600601 0.98786
0.601601601601602 0.98804
0.602602602602603 0.98817
0.603603603603604 0.98827
0.604604604604605 0.9884
0.605605605605606 0.98853
0.606606606606607 0.98859
0.607607607607608 0.98868
0.608608608608609 0.98888
0.60960960960961 0.98904
0.610610610610611 0.98923
0.611611611611612 0.98938
0.612612612612613 0.98952
0.613613613613614 0.98961
0.614614614614615 0.98975
0.615615615615616 0.98984
0.616616616616617 0.98994
0.617617617617618 0.99006
0.618618618618619 0.99019
0.61961961961962 0.99033
0.620620620620621 0.99046
0.621621621621622 0.99055
0.622622622622623 0.99071
0.623623623623624 0.99083
0.624624624624625 0.99098
0.625625625625626 0.99111
0.626626626626627 0.99126
0.627627627627628 0.99138
0.628628628628629 0.99144
0.62962962962963 0.99153
0.630630630630631 0.99167
0.631631631631632 0.99181
0.632632632632633 0.99196
0.633633633633634 0.99214
0.634634634634635 0.99226
0.635635635635636 0.99245
0.636636636636637 0.9926
0.637637637637638 0.99273
0.638638638638639 0.99282
0.63963963963964 0.99293
0.640640640640641 0.99301
0.641641641641642 0.99306
0.642642642642643 0.99312
0.643643643643644 0.99326
0.644644644644645 0.9934
0.645645645645646 0.99352
0.646646646646647 0.9936
0.647647647647648 0.99366
0.648648648648649 0.99375
0.64964964964965 0.99379
0.650650650650651 0.99387
0.651651651651652 0.99394
0.652652652652653 0.994
0.653653653653654 0.99404
0.654654654654655 0.99408
0.655655655655656 0.9941
0.656656656656657 0.99415
0.657657657657658 0.99421
0.658658658658659 0.99427
0.65965965965966 0.99438
0.660660660660661 0.99453
0.661661661661662 0.99467
0.662662662662663 0.99479
0.663663663663664 0.99494
0.664664664664665 0.99505
0.665665665665666 0.99516
0.666666666666667 0.9952
0.667667667667668 0.99526
0.668668668668669 0.99531
0.66966966966967 0.99539
0.670670670670671 0.99547
0.671671671671672 0.99557
0.672672672672673 0.99564
0.673673673673674 0.99572
0.674674674674675 0.99578
0.675675675675676 0.99581
0.676676676676677 0.99589
0.677677677677678 0.99595
0.678678678678679 0.99601
0.67967967967968 0.99608
0.680680680680681 0.99615
0.681681681681682 0.99623
0.682682682682683 0.9963
0.683683683683684 0.99638
0.684684684684685 0.99646
0.685685685685686 0.99652
0.686686686686687 0.99661
0.687687687687688 0.99664
0.688688688688689 0.99667
0.68968968968969 0.99671
0.690690690690691 0.99675
0.691691691691692 0.99677
0.692692692692693 0.99682
0.693693693693694 0.99686
0.694694694694695 0.9969
0.695695695695696 0.99693
0.696696696696697 0.99695
0.697697697697698 0.997
0.698698698698699 0.997
0.6996996996997 0.99702
0.700700700700701 0.99707
0.701701701701702 0.99711
0.702702702702703 0.99713
0.703703703703704 0.99713
0.704704704704705 0.99715
0.705705705705706 0.99716
0.706706706706707 0.99717
0.707707707707708 0.99717
0.708708708708709 0.99719
0.70970970970971 0.99719
0.710710710710711 0.99722
0.711711711711712 0.99724
0.712712712712713 0.99725
0.713713713713714 0.99728
0.714714714714715 0.99729
0.715715715715716 0.99733
0.716716716716717 0.99735
0.717717717717718 0.99737
0.718718718718719 0.99739
0.71971971971972 0.99743
0.720720720720721 0.99745
0.721721721721722 0.99746
0.722722722722723 0.99748
0.723723723723724 0.99749
0.724724724724725 0.99751
0.725725725725726 0.99751
0.726726726726727 0.99752
0.727727727727728 0.99758
0.728728728728729 0.99762
0.72972972972973 0.99766
0.730730730730731 0.99766
0.731731731731732 0.99768
0.732732732732733 0.9977
0.733733733733734 0.99772
0.734734734734735 0.99773
0.735735735735736 0.99774
0.736736736736737 0.99776
0.737737737737738 0.99779
0.738738738738739 0.99782
0.73973973973974 0.99784
0.740740740740741 0.99787
0.741741741741742 0.99788
0.742742742742743 0.99791
0.743743743743744 0.99794
0.744744744744745 0.99796
0.745745745745746 0.99801
0.746746746746747 0.99801
0.747747747747748 0.99803
0.748748748748749 0.99807
0.74974974974975 0.99808
0.750750750750751 0.99812
0.751751751751752 0.99815
0.752752752752753 0.99817
0.753753753753754 0.99821
0.754754754754755 0.99822
0.755755755755756 0.99823
0.756756756756757 0.99827
0.757757757757758 0.99828
0.758758758758759 0.99829
0.75975975975976 0.99831
0.760760760760761 0.99832
0.761761761761762 0.99834
0.762762762762763 0.99836
0.763763763763764 0.99841
0.764764764764765 0.99843
0.765765765765766 0.99846
0.766766766766767 0.99849
0.767767767767768 0.99851
0.768768768768769 0.99853
0.76976976976977 0.99858
0.770770770770771 0.99863
0.771771771771772 0.99865
0.772772772772773 0.99866
0.773773773773774 0.9987
0.774774774774775 0.99873
0.775775775775776 0.99879
0.776776776776777 0.99882
0.777777777777778 0.99886
0.778778778778779 0.99892
0.77977977977978 0.99897
0.780780780780781 0.99898
0.781781781781782 0.99901
0.782782782782783 0.99902
0.783783783783784 0.99903
0.784784784784785 0.99905
0.785785785785786 0.99906
0.786786786786787 0.99906
0.787787787787788 0.99908
0.788788788788789 0.99908
0.78978978978979 0.99909
0.790790790790791 0.99912
0.791791791791792 0.99914
0.792792792792793 0.99916
0.793793793793794 0.9992
0.794794794794795 0.99921
0.795795795795796 0.99922
0.796796796796797 0.99922
0.797797797797798 0.99928
0.798798798798799 0.99928
0.7997997997998 0.99929
0.800800800800801 0.9993
0.801801801801802 0.99931
0.802802802802803 0.99933
0.803803803803804 0.99935
0.804804804804805 0.99943
0.805805805805806 0.99945
0.806806806806807 0.99947
0.807807807807808 0.99953
0.808808808808809 0.99956
0.80980980980981 0.99964
0.810810810810811 0.9997
0.811811811811812 0.99971
0.812812812812813 0.99974
0.813813813813814 0.99984
0.814814814814815 0.9999
0.815815815815816 0.99992
0.816816816816817 0.99994
0.817817817817818 0.99996
0.818818818818819 0.99996
0.81981981981982 0.99997
0.820820820820821 0.99998
0.821821821821822 0.99998
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{OurR}
\legend{}
\end{axis}

\end{tikzpicture}



==> figures/tikz/s2t_2.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\scriptsize 

\definecolor{Our}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{OurR}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{DiffNet}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{LinInv}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{3DC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{3DCR}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
title={},
width=1\linewidth,
height=1\linewidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=0.25,
ymin=0,
ymax=1,
xtick={0, 0.08, 0.16, 0.25},
ytick={0, 0.33,  0.66, 1},
yticklabels={0,  , ,100 },
xticklabels={0,  , ,0.16 },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!10!black, row sep=-2.5pt}
]
\addplot [color=3DC, line width=2.0pt]
  table{%
0 0.06174
0.001001001001001 0.06187
0.002002002002002 0.06265
0.003003003003003 0.06468
0.004004004004004 0.06781
0.005005005005005 0.07311
0.00600600600600601 0.08052
0.00700700700700701 0.09214
0.00800800800800801 0.10807
0.00900900900900901 0.12885
0.01001001001001 0.15286
0.011011011011011 0.17766
0.012012012012012 0.20367
0.013013013013013 0.23167
0.014014014014014 0.25853
0.015015015015015 0.28377
0.016016016016016 0.30709
0.017017017017017 0.32801
0.018018018018018 0.34913
0.019019019019019 0.37082
0.02002002002002 0.39141
0.021021021021021 0.4123
0.022022022022022 0.43237
0.023023023023023 0.45163
0.024024024024024 0.46985
0.025025025025025 0.4877
0.026026026026026 0.50587
0.027027027027027 0.52305
0.028028028028028 0.54039
0.029029029029029 0.55706
0.03003003003003 0.57333
0.031031031031031 0.58854
0.032032032032032 0.60325
0.033033033033033 0.61711
0.034034034034034 0.63116
0.035035035035035 0.64419
0.036036036036036 0.65677
0.037037037037037 0.66924
0.038038038038038 0.68077
0.039039039039039 0.692
0.04004004004004 0.70318
0.041041041041041 0.71396
0.042042042042042 0.72354
0.043043043043043 0.73325
0.044044044044044 0.74299
0.045045045045045 0.75226
0.046046046046046 0.7604
0.047047047047047 0.76887
0.048048048048048 0.77676
0.049049049049049 0.78444
0.05005005005005 0.7918
0.0510510510510511 0.79922
0.0520520520520521 0.80597
0.0530530530530531 0.81275
0.0540540540540541 0.81911
0.0550550550550551 0.82504
0.0560560560560561 0.83056
0.0570570570570571 0.83599
0.0580580580580581 0.84144
0.0590590590590591 0.84717
0.0600600600600601 0.85256
0.0610610610610611 0.85737
0.0620620620620621 0.86208
0.0630630630630631 0.86658
0.0640640640640641 0.87082
0.0650650650650651 0.87497
0.0660660660660661 0.87951
0.0670670670670671 0.88357
0.0680680680680681 0.88726
0.0690690690690691 0.89102
0.0700700700700701 0.89431
0.0710710710710711 0.89786
0.0720720720720721 0.90119
0.0730730730730731 0.90409
0.0740740740740741 0.90684
0.0750750750750751 0.90995
0.0760760760760761 0.91262
0.0770770770770771 0.91516
0.0780780780780781 0.91725
0.0790790790790791 0.91943
0.0800800800800801 0.92158
0.0810810810810811 0.92354
0.0820820820820821 0.92548
0.0830830830830831 0.92717
0.0840840840840841 0.92882
0.0850850850850851 0.93072
0.0860860860860861 0.93255
0.0870870870870871 0.93411
0.0880880880880881 0.93559
0.0890890890890891 0.93685
0.0900900900900901 0.93842
0.0910910910910911 0.93993
0.0920920920920921 0.94145
0.0930930930930931 0.94288
0.0940940940940941 0.944
0.0950950950950951 0.9453
0.0960960960960961 0.94637
0.0970970970970971 0.94739
0.0980980980980981 0.94832
0.0990990990990991 0.94911
0.1001001001001 0.94994
0.101101101101101 0.95086
0.102102102102102 0.95162
0.103103103103103 0.95225
0.104104104104104 0.95298
0.105105105105105 0.9537
0.106106106106106 0.95428
0.107107107107107 0.95469
0.108108108108108 0.9552
0.109109109109109 0.95583
0.11011011011011 0.95649
0.111111111111111 0.95687
0.112112112112112 0.95737
0.113113113113113 0.95792
0.114114114114114 0.95838
0.115115115115115 0.95888
0.116116116116116 0.95927
0.117117117117117 0.9597
0.118118118118118 0.9601
0.119119119119119 0.96046
0.12012012012012 0.96082
0.121121121121121 0.96106
0.122122122122122 0.96131
0.123123123123123 0.96158
0.124124124124124 0.96175
0.125125125125125 0.96196
0.126126126126126 0.96211
0.127127127127127 0.96233
0.128128128128128 0.9625
0.129129129129129 0.96272
0.13013013013013 0.96292
0.131131131131131 0.96307
0.132132132132132 0.96322
0.133133133133133 0.96332
0.134134134134134 0.96343
0.135135135135135 0.96359
0.136136136136136 0.96369
0.137137137137137 0.96377
0.138138138138138 0.96385
0.139139139139139 0.96401
0.14014014014014 0.96406
0.141141141141141 0.96411
0.142142142142142 0.96421
0.143143143143143 0.96427
0.144144144144144 0.96435
0.145145145145145 0.96446
0.146146146146146 0.96455
0.147147147147147 0.96464
0.148148148148148 0.96475
0.149149149149149 0.96481
0.15015015015015 0.9649
0.151151151151151 0.96502
0.152152152152152 0.96513
0.153153153153153 0.96518
0.154154154154154 0.9652
0.155155155155155 0.96535
0.156156156156156 0.96545
0.157157157157157 0.9655
0.158158158158158 0.96558
0.159159159159159 0.96563
0.16016016016016 0.96572
0.161161161161161 0.96576
0.162162162162162 0.96585
0.163163163163163 0.96591
0.164164164164164 0.96595
0.165165165165165 0.96601
0.166166166166166 0.96605
0.167167167167167 0.9661
0.168168168168168 0.96615
0.169169169169169 0.96622
0.17017017017017 0.96626
0.171171171171171 0.96633
0.172172172172172 0.96636
0.173173173173173 0.96642
0.174174174174174 0.96652
0.175175175175175 0.96656
0.176176176176176 0.96665
0.177177177177177 0.96672
0.178178178178178 0.96677
0.179179179179179 0.96681
0.18018018018018 0.96686
0.181181181181181 0.96694
0.182182182182182 0.96697
0.183183183183183 0.96705
0.184184184184184 0.9671
0.185185185185185 0.96718
0.186186186186186 0.96724
0.187187187187187 0.96729
0.188188188188188 0.96731
0.189189189189189 0.96737
0.19019019019019 0.96745
0.191191191191191 0.96748
0.192192192192192 0.96755
0.193193193193193 0.96759
0.194194194194194 0.96764
0.195195195195195 0.96771
0.196196196196196 0.96774
0.197197197197197 0.96776
0.198198198198198 0.96782
0.199199199199199 0.96788
0.2002002002002 0.96792
0.201201201201201 0.96795
0.202202202202202 0.96801
0.203203203203203 0.96803
0.204204204204204 0.96805
0.205205205205205 0.96808
0.206206206206206 0.96811
0.207207207207207 0.96817
0.208208208208208 0.96821
0.209209209209209 0.96824
0.21021021021021 0.96825
0.211211211211211 0.96831
0.212212212212212 0.96834
0.213213213213213 0.96841
0.214214214214214 0.96843
0.215215215215215 0.96847
0.216216216216216 0.9685
0.217217217217217 0.96852
0.218218218218218 0.96852
0.219219219219219 0.96853
0.22022022022022 0.96853
0.221221221221221 0.96857
0.222222222222222 0.96861
0.223223223223223 0.96864
0.224224224224224 0.96867
0.225225225225225 0.96869
0.226226226226226 0.96871
0.227227227227227 0.96875
0.228228228228228 0.96877
0.229229229229229 0.9688
0.23023023023023 0.96882
0.231231231231231 0.96884
0.232232232232232 0.96887
0.233233233233233 0.96891
0.234234234234234 0.96894
0.235235235235235 0.96898
0.236236236236236 0.96899
0.237237237237237 0.96903
0.238238238238238 0.96904
0.239239239239239 0.96906
0.24024024024024 0.96909
0.241241241241241 0.96909
0.242242242242242 0.96913
0.243243243243243 0.96915
0.244244244244244 0.96917
0.245245245245245 0.96917
0.246246246246246 0.96917
0.247247247247247 0.96923
0.248248248248248 0.96927
0.249249249249249 0.96929
0.25025025025025 0.96929
0.251251251251251 0.9693
0.252252252252252 0.96933
0.253253253253253 0.96935
0.254254254254254 0.9694
0.255255255255255 0.9694
0.256256256256256 0.96947
0.257257257257257 0.96951
0.258258258258258 0.96954
0.259259259259259 0.96955
0.26026026026026 0.96956
0.261261261261261 0.9696
0.262262262262262 0.96966
0.263263263263263 0.9697
0.264264264264264 0.96971
0.265265265265265 0.96975
0.266266266266266 0.96978
0.267267267267267 0.96981
0.268268268268268 0.96984
0.269269269269269 0.96987
0.27027027027027 0.96991
0.271271271271271 0.96995
0.272272272272272 0.96996
0.273273273273273 0.96997
0.274274274274274 0.96998
0.275275275275275 0.97002
0.276276276276276 0.97005
0.277277277277277 0.97006
0.278278278278278 0.97007
0.279279279279279 0.9701
0.28028028028028 0.97012
0.281281281281281 0.97013
0.282282282282282 0.97017
0.283283283283283 0.97026
0.284284284284284 0.97028
0.285285285285285 0.97028
0.286286286286286 0.9703
0.287287287287287 0.97031
0.288288288288288 0.97034
0.289289289289289 0.97036
0.29029029029029 0.97037
0.291291291291291 0.97042
0.292292292292292 0.97044
0.293293293293293 0.9705
0.294294294294294 0.97053
0.295295295295295 0.97057
0.296296296296296 0.97061
0.297297297297297 0.97066
0.298298298298298 0.97069
0.299299299299299 0.97072
0.3003003003003 0.97078
0.301301301301301 0.97082
0.302302302302302 0.97086
0.303303303303303 0.97093
0.304304304304304 0.97095
0.305305305305305 0.971
0.306306306306306 0.97105
0.307307307307307 0.97107
0.308308308308308 0.97109
0.309309309309309 0.97114
0.31031031031031 0.9712
0.311311311311311 0.97128
0.312312312312312 0.97136
0.313313313313313 0.97146
0.314314314314314 0.97155
0.315315315315315 0.97162
0.316316316316316 0.97168
0.317317317317317 0.97175
0.318318318318318 0.97178
0.319319319319319 0.97181
0.32032032032032 0.97188
0.321321321321321 0.97192
0.322322322322322 0.97196
0.323323323323323 0.97202
0.324324324324324 0.97206
0.325325325325325 0.97209
0.326326326326326 0.97215
0.327327327327327 0.97222
0.328328328328328 0.97226
0.329329329329329 0.97232
0.33033033033033 0.97235
0.331331331331331 0.97243
0.332332332332332 0.9725
0.333333333333333 0.97255
0.334334334334334 0.9726
0.335335335335335 0.97263
0.336336336336336 0.97267
0.337337337337337 0.97271
0.338338338338338 0.97278
0.339339339339339 0.97285
0.34034034034034 0.97297
0.341341341341341 0.97308
0.342342342342342 0.97315
0.343343343343343 0.97324
0.344344344344344 0.97329
0.345345345345345 0.97335
0.346346346346346 0.97343
0.347347347347347 0.97351
0.348348348348348 0.97357
0.349349349349349 0.9736
0.35035035035035 0.97363
0.351351351351351 0.97366
0.352352352352352 0.97372
0.353353353353353 0.97384
0.354354354354354 0.97385
0.355355355355355 0.97389
0.356356356356356 0.97393
0.357357357357357 0.974
0.358358358358358 0.97402
0.359359359359359 0.97411
0.36036036036036 0.97418
0.361361361361361 0.97424
0.362362362362362 0.97427
0.363363363363363 0.97431
0.364364364364364 0.97435
0.365365365365365 0.97444
0.366366366366366 0.97454
0.367367367367367 0.97468
0.368368368368368 0.97482
0.369369369369369 0.9749
0.37037037037037 0.97504
0.371371371371371 0.97515
0.372372372372372 0.97521
0.373373373373373 0.97529
0.374374374374374 0.97536
0.375375375375375 0.97546
0.376376376376376 0.97555
0.377377377377377 0.97559
0.378378378378378 0.97566
0.379379379379379 0.9757
0.38038038038038 0.97573
0.381381381381381 0.97588
0.382382382382382 0.97594
0.383383383383383 0.97598
0.384384384384384 0.97604
0.385385385385385 0.97606
0.386386386386386 0.97617
0.387387387387387 0.97623
0.388388388388388 0.9763
0.389389389389389 0.97636
0.39039039039039 0.97645
0.391391391391391 0.97651
0.392392392392392 0.97662
0.393393393393393 0.9767
0.394394394394394 0.97675
0.395395395395395 0.97679
0.396396396396396 0.97681
0.397397397397397 0.97692
0.398398398398398 0.97698
0.399399399399399 0.97706
0.4004004004004 0.97714
0.401401401401401 0.9772
0.402402402402402 0.97724
0.403403403403403 0.97727
0.404404404404404 0.97737
0.405405405405405 0.97744
0.406406406406406 0.97751
0.407407407407407 0.97759
0.408408408408408 0.97761
0.409409409409409 0.97771
0.41041041041041 0.97773
0.411411411411411 0.97776
0.412412412412412 0.97782
0.413413413413413 0.97789
0.414414414414414 0.978
0.415415415415415 0.97805
0.416416416416416 0.97812
0.417417417417417 0.97816
0.418418418418418 0.97818
0.419419419419419 0.97821
0.42042042042042 0.97824
0.421421421421421 0.97831
0.422422422422422 0.97839
0.423423423423423 0.97846
0.424424424424424 0.97852
0.425425425425425 0.97859
0.426426426426426 0.97863
0.427427427427427 0.97869
0.428428428428428 0.97879
0.429429429429429 0.97886
0.43043043043043 0.97896
0.431431431431431 0.97903
0.432432432432432 0.97907
0.433433433433433 0.97915
0.434434434434434 0.9792
0.435435435435435 0.97924
0.436436436436436 0.97929
0.437437437437437 0.97933
0.438438438438438 0.97939
0.439439439439439 0.97947
0.44044044044044 0.97958
0.441441441441441 0.97966
0.442442442442442 0.9797
0.443443443443443 0.97974
0.444444444444444 0.97976
0.445445445445445 0.97982
0.446446446446446 0.97984
0.447447447447447 0.97993
0.448448448448448 0.98
0.449449449449449 0.98004
0.45045045045045 0.98007
0.451451451451451 0.98011
0.452452452452452 0.98016
0.453453453453453 0.98018
0.454454454454454 0.98024
0.455455455455455 0.98027
0.456456456456456 0.98034
0.457457457457457 0.98038
0.458458458458458 0.98044
0.459459459459459 0.98049
0.46046046046046 0.98052
0.461461461461461 0.98057
0.462462462462462 0.9806
0.463463463463463 0.98064
0.464464464464464 0.98066
0.465465465465465 0.9807
0.466466466466466 0.98072
0.467467467467467 0.98081
0.468468468468468 0.9809
0.469469469469469 0.98094
0.47047047047047 0.98096
0.471471471471471 0.981
0.472472472472472 0.98103
0.473473473473473 0.98109
0.474474474474474 0.98116
0.475475475475475 0.98124
0.476476476476476 0.98129
0.477477477477477 0.98134
0.478478478478478 0.98141
0.479479479479479 0.98143
0.48048048048048 0.98147
0.481481481481481 0.98153
0.482482482482482 0.98157
0.483483483483483 0.98162
0.484484484484485 0.98171
0.485485485485485 0.98174
0.486486486486486 0.98182
0.487487487487487 0.98186
0.488488488488488 0.98188
0.48948948948949 0.9819
0.49049049049049 0.98195
0.491491491491491 0.98198
0.492492492492492 0.98202
0.493493493493493 0.98208
0.494494494494495 0.98212
0.495495495495495 0.98216
0.496496496496497 0.98221
0.497497497497497 0.98223
0.498498498498498 0.98227
0.4994994994995 0.98235
0.500500500500501 0.98238
0.501501501501502 0.98244
0.502502502502503 0.98248
0.503503503503503 0.98257
0.504504504504504 0.98262
0.505505505505506 0.9827
0.506506506506507 0.98273
0.507507507507508 0.9828
0.508508508508508 0.98287
0.509509509509509 0.98295
0.510510510510511 0.98303
0.511511511511512 0.98309
0.512512512512513 0.98316
0.513513513513513 0.98326
0.514514514514514 0.98336
0.515515515515516 0.98341
0.516516516516517 0.98344
0.517517517517518 0.98352
0.518518518518518 0.98356
0.519519519519519 0.98362
0.520520520520521 0.9837
0.521521521521522 0.98378
0.522522522522523 0.98384
0.523523523523523 0.9839
0.524524524524524 0.98394
0.525525525525526 0.98403
0.526526526526527 0.98412
0.527527527527528 0.98418
0.528528528528528 0.98423
0.529529529529529 0.9843
0.530530530530531 0.98443
0.531531531531532 0.98451
0.532532532532533 0.9846
0.533533533533533 0.98464
0.534534534534534 0.98468
0.535535535535536 0.98475
0.536536536536537 0.98482
0.537537537537538 0.9849
0.538538538538539 0.98502
0.539539539539539 0.98507
0.540540540540541 0.98519
0.541541541541542 0.98528
0.542542542542543 0.98533
0.543543543543544 0.98542
0.544544544544544 0.98549
0.545545545545546 0.98554
0.546546546546547 0.98563
0.547547547547548 0.98573
0.548548548548549 0.98577
0.54954954954955 0.98582
0.550550550550551 0.9859
0.551551551551552 0.98602
0.552552552552553 0.98608
0.553553553553554 0.98615
0.554554554554555 0.98623
0.555555555555556 0.98632
0.556556556556557 0.98641
0.557557557557558 0.98651
0.558558558558559 0.98669
0.55955955955956 0.9868
0.560560560560561 0.98693
0.561561561561562 0.98704
0.562562562562563 0.98712
0.563563563563564 0.98723
0.564564564564565 0.9873
0.565565565565566 0.9874
0.566566566566567 0.98752
0.567567567567568 0.98759
0.568568568568569 0.9877
0.56956956956957 0.9878
0.570570570570571 0.98788
0.571571571571572 0.98801
0.572572572572573 0.98812
0.573573573573574 0.98824
0.574574574574575 0.98835
0.575575575575576 0.98847
0.576576576576577 0.9885
0.577577577577578 0.98855
0.578578578578579 0.98861
0.57957957957958 0.98864
0.580580580580581 0.98872
0.581581581581582 0.98879
0.582582582582583 0.98882
0.583583583583584 0.98884
0.584584584584585 0.98891
0.585585585585586 0.98896
0.586586586586587 0.98904
0.587587587587588 0.9891
0.588588588588589 0.9892
0.58958958958959 0.98932
0.590590590590591 0.98942
0.591591591591592 0.9895
0.592592592592593 0.98954
0.593593593593594 0.98961
0.594594594594595 0.98965
0.595595595595596 0.98975
0.596596596596597 0.98984
0.597597597597598 0.9899
0.598598598598599 0.98997
0.5995995995996 0.99001
0.600600600600601 0.99012
0.601601601601602 0.9902
0.602602602602603 0.99028
0.603603603603604 0.99035
0.604604604604605 0.99048
0.605605605605606 0.99054
0.606606606606607 0.99063
0.607607607607608 0.99071
0.608608608608609 0.99073
0.60960960960961 0.99086
0.610610610610611 0.99101
0.611611611611612 0.99106
0.612612612612613 0.99121
0.613613613613614 0.99131
0.614614614614615 0.99146
0.615615615615616 0.99155
0.616616616616617 0.99161
0.617617617617618 0.99167
0.618618618618619 0.99174
0.61961961961962 0.99187
0.620620620620621 0.99195
0.621621621621622 0.99211
0.622622622622623 0.9922
0.623623623623624 0.99235
0.624624624624625 0.99252
0.625625625625626 0.99262
0.626626626626627 0.99269
0.627627627627628 0.9928
0.628628628628629 0.99288
0.62962962962963 0.99297
0.630630630630631 0.99301
0.631631631631632 0.99309
0.632632632632633 0.99318
0.633633633633634 0.99325
0.634634634634635 0.99331
0.635635635635636 0.99333
0.636636636636637 0.99341
0.637637637637638 0.99348
0.638638638638639 0.99354
0.63963963963964 0.99364
0.640640640640641 0.9937
0.641641641641642 0.99379
0.642642642642643 0.99388
0.643643643643644 0.99402
0.644644644644645 0.99412
0.645645645645646 0.99416
0.646646646646647 0.9942
0.647647647647648 0.9943
0.648648648648649 0.99437
0.64964964964965 0.99442
0.650650650650651 0.9945
0.651651651651652 0.99458
0.652652652652653 0.99469
0.653653653653654 0.99478
0.654654654654655 0.99482
0.655655655655656 0.99489
0.656656656656657 0.99494
0.657657657657658 0.99502
0.658658658658659 0.99509
0.65965965965966 0.99517
0.660660660660661 0.99526
0.661661661661662 0.99541
0.662662662662663 0.99554
0.663663663663664 0.99558
0.664664664664665 0.99562
0.665665665665666 0.99567
0.666666666666667 0.99572
0.667667667667668 0.99574
0.668668668668669 0.99578
0.66966966966967 0.99581
0.670670670670671 0.99582
0.671671671671672 0.99583
0.672672672672673 0.99585
0.673673673673674 0.99586
0.674674674674675 0.99588
0.675675675675676 0.99589
0.676676676676677 0.99593
0.677677677677678 0.99597
0.678678678678679 0.99602
0.67967967967968 0.99609
0.680680680680681 0.99613
0.681681681681682 0.99618
0.682682682682683 0.9962
0.683683683683684 0.99621
0.684684684684685 0.99626
0.685685685685686 0.99632
0.686686686686687 0.99633
0.687687687687688 0.99634
0.688688688688689 0.99637
0.68968968968969 0.99638
0.690690690690691 0.9964
0.691691691691692 0.99644
0.692692692692693 0.99645
0.693693693693694 0.99647
0.694694694694695 0.99647
0.695695695695696 0.99648
0.696696696696697 0.99648
0.697697697697698 0.99648
0.698698698698699 0.99653
0.6996996996997 0.99655
0.700700700700701 0.99658
0.701701701701702 0.99662
0.702702702702703 0.99662
0.703703703703704 0.99664
0.704704704704705 0.99669
0.705705705705706 0.99672
0.706706706706707 0.99674
0.707707707707708 0.99676
0.708708708708709 0.99679
0.70970970970971 0.99683
0.710710710710711 0.99683
0.711711711711712 0.99685
0.712712712712713 0.99687
0.713713713713714 0.99691
0.714714714714715 0.99693
0.715715715715716 0.99694
0.716716716716717 0.99696
0.717717717717718 0.99698
0.718718718718719 0.99702
0.71971971971972 0.99706
0.720720720720721 0.99711
0.721721721721722 0.99719
0.722722722722723 0.99722
0.723723723723724 0.99727
0.724724724724725 0.99731
0.725725725725726 0.99733
0.726726726726727 0.99738
0.727727727727728 0.99742
0.728728728728729 0.99745
0.72972972972973 0.99747
0.730730730730731 0.99749
0.731731731731732 0.99754
0.732732732732733 0.99757
0.733733733733734 0.99763
0.734734734734735 0.99766
0.735735735735736 0.99771
0.736736736736737 0.99777
0.737737737737738 0.99782
0.738738738738739 0.99784
0.73973973973974 0.99789
0.740740740740741 0.99795
0.741741741741742 0.99798
0.742742742742743 0.99801
0.743743743743744 0.99803
0.744744744744745 0.99807
0.745745745745746 0.9981
0.746746746746747 0.99814
0.747747747747748 0.9982
0.748748748748749 0.99827
0.74974974974975 0.99834
0.750750750750751 0.9984
0.751751751751752 0.99849
0.752752752752753 0.99856
0.753753753753754 0.99861
0.754754754754755 0.99868
0.755755755755756 0.99874
0.756756756756757 0.99879
0.757757757757758 0.99884
0.758758758758759 0.99892
0.75975975975976 0.99898
0.760760760760761 0.99905
0.761761761761762 0.99908
0.762762762762763 0.99911
0.763763763763764 0.99917
0.764764764764765 0.99934
0.765765765765766 0.99939
0.766766766766767 0.99944
0.767767767767768 0.99947
0.768768768768769 0.99949
0.76976976976977 0.99953
0.770770770770771 0.99954
0.771771771771772 0.99954
0.772772772772773 0.99955
0.773773773773774 0.99959
0.774774774774775 0.99959
0.775775775775776 0.99961
0.776776776776777 0.99963
0.777777777777778 0.99963
0.778778778778779 0.99965
0.77977977977978 0.99966
0.780780780780781 0.99966
0.781781781781782 0.99966
0.782782782782783 0.99967
0.783783783783784 0.9997
0.784784784784785 0.9997
0.785785785785786 0.9997
0.786786786786787 0.9997
0.787787787787788 0.99974
0.788788788788789 0.99975
0.78978978978979 0.99978
0.790790790790791 0.9998
0.791791791791792 0.99984
0.792792792792793 0.99985
0.793793793793794 0.99986
0.794794794794795 0.99987
0.795795795795796 0.99993
0.796796796796797 0.99994
0.797797797797798 0.99998
0.798798798798799 0.99999
0.7997997997998 0.99999
0.800800800800801 0.99999
0.801801801801802 1
0.802802802802803 1
0.803803803803804 1
0.804804804804805 1
0.805805805805806 1
0.806806806806807 1
0.807807807807808 1
0.808808808808809 1
0.80980980980981 1
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{3DC}

\addplot [color=3DCR, line width=2.0pt]
  table {%
0 0.10232
0.001001001001001 0.10268
0.002002002002002 0.10537
0.003003003003003 0.11138
0.004004004004004 0.12136
0.005005005005005 0.1355
0.00600600600600601 0.15547
0.00700700700700701 0.17854
0.00800800800800801 0.20828
0.00900900900900901 0.24352
0.01001001001001 0.28037
0.011011011011011 0.31947
0.012012012012012 0.35856
0.013013013013013 0.39744
0.014014014014014 0.43406
0.015015015015015 0.46788
0.016016016016016 0.49783
0.017017017017017 0.52624
0.018018018018018 0.55189
0.019019019019019 0.57724
0.02002002002002 0.60144
0.021021021021021 0.62447
0.022022022022022 0.64636
0.023023023023023 0.66728
0.024024024024024 0.68615
0.025025025025025 0.70354
0.026026026026026 0.71999
0.027027027027027 0.73507
0.028028028028028 0.75047
0.029029029029029 0.76405
0.03003003003003 0.77662
0.031031031031031 0.7884
0.032032032032032 0.79975
0.033033033033033 0.8105
0.034034034034034 0.82003
0.035035035035035 0.82889
0.036036036036036 0.83657
0.037037037037037 0.84364
0.038038038038038 0.85093
0.039039039039039 0.85788
0.04004004004004 0.86439
0.041041041041041 0.86987
0.042042042042042 0.87586
0.043043043043043 0.88114
0.044044044044044 0.88615
0.045045045045045 0.89093
0.046046046046046 0.89519
0.047047047047047 0.89911
0.048048048048048 0.9034
0.049049049049049 0.90734
0.05005005005005 0.91127
0.0510510510510511 0.91505
0.0520520520520521 0.91846
0.0530530530530531 0.92223
0.0540540540540541 0.92501
0.0550550550550551 0.9282
0.0560560560560561 0.93107
0.0570570570570571 0.93388
0.0580580580580581 0.93631
0.0590590590590591 0.9385
0.0600600600600601 0.94069
0.0610610610610611 0.9428
0.0620620620620621 0.94483
0.0630630630630631 0.94681
0.0640640640640641 0.94869
0.0650650650650651 0.95054
0.0660660660660661 0.95207
0.0670670670670671 0.95378
0.0680680680680681 0.95534
0.0690690690690691 0.9569
0.0700700700700701 0.95817
0.0710710710710711 0.95944
0.0720720720720721 0.96048
0.0730730730730731 0.96157
0.0740740740740741 0.9625
0.0750750750750751 0.96342
0.0760760760760761 0.96425
0.0770770770770771 0.96512
0.0780780780780781 0.96613
0.0790790790790791 0.96706
0.0800800800800801 0.96784
0.0810810810810811 0.96856
0.0820820820820821 0.96927
0.0830830830830831 0.96987
0.0840840840840841 0.97059
0.0850850850850851 0.97113
0.0860860860860861 0.97176
0.0870870870870871 0.97226
0.0880880880880881 0.97269
0.0890890890890891 0.97315
0.0900900900900901 0.9736
0.0910910910910911 0.97403
0.0920920920920921 0.97443
0.0930930930930931 0.97479
0.0940940940940941 0.9751
0.0950950950950951 0.97543
0.0960960960960961 0.97567
0.0970970970970971 0.97597
0.0980980980980981 0.97631
0.0990990990990991 0.97651
0.1001001001001 0.97676
0.101101101101101 0.97696
0.102102102102102 0.97718
0.103103103103103 0.97734
0.104104104104104 0.97755
0.105105105105105 0.97779
0.106106106106106 0.97798
0.107107107107107 0.97813
0.108108108108108 0.97829
0.109109109109109 0.97838
0.11011011011011 0.97851
0.111111111111111 0.97866
0.112112112112112 0.97877
0.113113113113113 0.97895
0.114114114114114 0.97909
0.115115115115115 0.9792
0.116116116116116 0.97931
0.117117117117117 0.9795
0.118118118118118 0.97965
0.119119119119119 0.97981
0.12012012012012 0.97993
0.121121121121121 0.98007
0.122122122122122 0.98018
0.123123123123123 0.98024
0.124124124124124 0.98037
0.125125125125125 0.98049
0.126126126126126 0.98059
0.127127127127127 0.98069
0.128128128128128 0.9808
0.129129129129129 0.98088
0.13013013013013 0.98096
0.131131131131131 0.98099
0.132132132132132 0.98108
0.133133133133133 0.98113
0.134134134134134 0.9812
0.135135135135135 0.98128
0.136136136136136 0.98132
0.137137137137137 0.98135
0.138138138138138 0.98138
0.139139139139139 0.98144
0.14014014014014 0.98146
0.141141141141141 0.98148
0.142142142142142 0.98152
0.143143143143143 0.98158
0.144144144144144 0.98163
0.145145145145145 0.98172
0.146146146146146 0.98179
0.147147147147147 0.98184
0.148148148148148 0.98186
0.149149149149149 0.98193
0.15015015015015 0.98197
0.151151151151151 0.98202
0.152152152152152 0.98206
0.153153153153153 0.9821
0.154154154154154 0.98214
0.155155155155155 0.9822
0.156156156156156 0.98226
0.157157157157157 0.9823
0.158158158158158 0.98235
0.159159159159159 0.98243
0.16016016016016 0.9825
0.161161161161161 0.98255
0.162162162162162 0.98264
0.163163163163163 0.98271
0.164164164164164 0.98275
0.165165165165165 0.98278
0.166166166166166 0.98283
0.167167167167167 0.98288
0.168168168168168 0.9829
0.169169169169169 0.98294
0.17017017017017 0.98298
0.171171171171171 0.98302
0.172172172172172 0.98305
0.173173173173173 0.98307
0.174174174174174 0.98313
0.175175175175175 0.98316
0.176176176176176 0.98321
0.177177177177177 0.98328
0.178178178178178 0.98332
0.179179179179179 0.98336
0.18018018018018 0.98337
0.181181181181181 0.98344
0.182182182182182 0.98348
0.183183183183183 0.98349
0.184184184184184 0.98349
0.185185185185185 0.9835
0.186186186186186 0.98352
0.187187187187187 0.98354
0.188188188188188 0.98355
0.189189189189189 0.98358
0.19019019019019 0.9836
0.191191191191191 0.98361
0.192192192192192 0.98364
0.193193193193193 0.98366
0.194194194194194 0.98367
0.195195195195195 0.98367
0.196196196196196 0.98367
0.197197197197197 0.98368
0.198198198198198 0.98369
0.199199199199199 0.9837
0.2002002002002 0.98371
0.201201201201201 0.98371
0.202202202202202 0.98372
0.203203203203203 0.98374
0.204204204204204 0.98374
0.205205205205205 0.98376
0.206206206206206 0.98376
0.207207207207207 0.98376
0.208208208208208 0.98377
0.209209209209209 0.98379
0.21021021021021 0.98379
0.211211211211211 0.9838
0.212212212212212 0.9838
0.213213213213213 0.98381
0.214214214214214 0.98381
0.215215215215215 0.98382
0.216216216216216 0.98383
0.217217217217217 0.98384
0.218218218218218 0.98386
0.219219219219219 0.98388
0.22022022022022 0.98389
0.221221221221221 0.98389
0.222222222222222 0.9839
0.223223223223223 0.9839
0.224224224224224 0.98393
0.225225225225225 0.98393
0.226226226226226 0.98393
0.227227227227227 0.98393
0.228228228228228 0.98393
0.229229229229229 0.98393
0.23023023023023 0.98393
0.231231231231231 0.98394
0.232232232232232 0.98394
0.233233233233233 0.98394
0.234234234234234 0.98394
0.235235235235235 0.98395
0.236236236236236 0.98396
0.237237237237237 0.98396
0.238238238238238 0.98397
0.239239239239239 0.98397
0.24024024024024 0.98397
0.241241241241241 0.98397
0.242242242242242 0.98398
0.243243243243243 0.98398
0.244244244244244 0.98402
0.245245245245245 0.98402
0.246246246246246 0.98402
0.247247247247247 0.98403
0.248248248248248 0.98403
0.249249249249249 0.98404
0.25025025025025 0.98404
0.251251251251251 0.98404
0.252252252252252 0.98404
0.253253253253253 0.98405
0.254254254254254 0.98405
0.255255255255255 0.98406
0.256256256256256 0.98406
0.257257257257257 0.98406
0.258258258258258 0.98407
0.259259259259259 0.98408
0.26026026026026 0.9841
0.261261261261261 0.98411
0.262262262262262 0.98413
0.263263263263263 0.98413
0.264264264264264 0.98414
0.265265265265265 0.98415
0.266266266266266 0.98416
0.267267267267267 0.98417
0.268268268268268 0.98419
0.269269269269269 0.98421
0.27027027027027 0.98422
0.271271271271271 0.98424
0.272272272272272 0.98431
0.273273273273273 0.98433
0.274274274274274 0.98435
0.275275275275275 0.98436
0.276276276276276 0.98439
0.277277277277277 0.98441
0.278278278278278 0.98444
0.279279279279279 0.98446
0.28028028028028 0.98449
0.281281281281281 0.98449
0.282282282282282 0.98452
0.283283283283283 0.98453
0.284284284284284 0.98456
0.285285285285285 0.98456
0.286286286286286 0.98458
0.287287287287287 0.9846
0.288288288288288 0.98463
0.289289289289289 0.98463
0.29029029029029 0.98465
0.291291291291291 0.98467
0.292292292292292 0.98469
0.293293293293293 0.98473
0.294294294294294 0.98473
0.295295295295295 0.98474
0.296296296296296 0.98474
0.297297297297297 0.98474
0.298298298298298 0.98474
0.299299299299299 0.98474
0.3003003003003 0.98475
0.301301301301301 0.98475
0.302302302302302 0.98475
0.303303303303303 0.98477
0.304304304304304 0.98478
0.305305305305305 0.98481
0.306306306306306 0.98484
0.307307307307307 0.98487
0.308308308308308 0.9849
0.309309309309309 0.98491
0.31031031031031 0.98491
0.311311311311311 0.98491
0.312312312312312 0.98494
0.313313313313313 0.98497
0.314314314314314 0.98499
0.315315315315315 0.98499
0.316316316316316 0.985
0.317317317317317 0.985
0.318318318318318 0.98503
0.319319319319319 0.98505
0.32032032032032 0.98506
0.321321321321321 0.98507
0.322322322322322 0.98508
0.323323323323323 0.98508
0.324324324324324 0.9851
0.325325325325325 0.98511
0.326326326326326 0.98512
0.327327327327327 0.98514
0.328328328328328 0.9852
0.329329329329329 0.98522
0.33033033033033 0.98523
0.331331331331331 0.98526
0.332332332332332 0.98532
0.333333333333333 0.98535
0.334334334334334 0.98539
0.335335335335335 0.9854
0.336336336336336 0.98542
0.337337337337337 0.98545
0.338338338338338 0.98547
0.339339339339339 0.9855
0.34034034034034 0.98552
0.341341341341341 0.98553
0.342342342342342 0.98558
0.343343343343343 0.98561
0.344344344344344 0.98564
0.345345345345345 0.98565
0.346346346346346 0.98566
0.347347347347347 0.98569
0.348348348348348 0.9857
0.349349349349349 0.98574
0.35035035035035 0.98578
0.351351351351351 0.98582
0.352352352352352 0.98585
0.353353353353353 0.98588
0.354354354354354 0.98593
0.355355355355355 0.98601
0.356356356356356 0.98604
0.357357357357357 0.98608
0.358358358358358 0.98612
0.359359359359359 0.98612
0.36036036036036 0.98615
0.361361361361361 0.98618
0.362362362362362 0.9862
0.363363363363363 0.98621
0.364364364364364 0.98625
0.365365365365365 0.98628
0.366366366366366 0.98632
0.367367367367367 0.98635
0.368368368368368 0.98636
0.369369369369369 0.9864
0.37037037037037 0.98641
0.371371371371371 0.98642
0.372372372372372 0.98646
0.373373373373373 0.98652
0.374374374374374 0.98652
0.375375375375375 0.98655
0.376376376376376 0.98657
0.377377377377377 0.9866
0.378378378378378 0.98665
0.379379379379379 0.98667
0.38038038038038 0.98669
0.381381381381381 0.98672
0.382382382382382 0.98675
0.383383383383383 0.98677
0.384384384384384 0.98679
0.385385385385385 0.98682
0.386386386386386 0.98687
0.387387387387387 0.98689
0.388388388388388 0.98693
0.389389389389389 0.98697
0.39039039039039 0.98699
0.391391391391391 0.98702
0.392392392392392 0.98703
0.393393393393393 0.98708
0.394394394394394 0.9871
0.395395395395395 0.98711
0.396396396396396 0.98712
0.397397397397397 0.98714
0.398398398398398 0.98716
0.399399399399399 0.9872
0.4004004004004 0.98725
0.401401401401401 0.98727
0.402402402402402 0.98734
0.403403403403403 0.98739
0.404404404404404 0.98747
0.405405405405405 0.9875
0.406406406406406 0.98755
0.407407407407407 0.98761
0.408408408408408 0.98764
0.409409409409409 0.98767
0.41041041041041 0.98769
0.411411411411411 0.98773
0.412412412412412 0.98778
0.413413413413413 0.9878
0.414414414414414 0.98782
0.415415415415415 0.98785
0.416416416416416 0.98786
0.417417417417417 0.98788
0.418418418418418 0.98789
0.419419419419419 0.98791
0.42042042042042 0.98793
0.421421421421421 0.98796
0.422422422422422 0.98799
0.423423423423423 0.98801
0.424424424424424 0.98802
0.425425425425425 0.98804
0.426426426426426 0.98807
0.427427427427427 0.98809
0.428428428428428 0.98811
0.429429429429429 0.98815
0.43043043043043 0.98821
0.431431431431431 0.98821
0.432432432432432 0.98823
0.433433433433433 0.98828
0.434434434434434 0.9883
0.435435435435435 0.98833
0.436436436436436 0.98835
0.437437437437437 0.98839
0.438438438438438 0.98846
0.439439439439439 0.98852
0.44044044044044 0.98855
0.441441441441441 0.98857
0.442442442442442 0.98862
0.443443443443443 0.98864
0.444444444444444 0.98869
0.445445445445445 0.98872
0.446446446446446 0.98878
0.447447447447447 0.98885
0.448448448448448 0.98889
0.449449449449449 0.98896
0.45045045045045 0.989
0.451451451451451 0.98906
0.452452452452452 0.98908
0.453453453453453 0.98911
0.454454454454454 0.98913
0.455455455455455 0.98915
0.456456456456456 0.98919
0.457457457457457 0.9892
0.458458458458458 0.98923
0.459459459459459 0.98927
0.46046046046046 0.9893
0.461461461461461 0.98935
0.462462462462462 0.98942
0.463463463463463 0.98945
0.464464464464464 0.98945
0.465465465465465 0.98945
0.466466466466466 0.98949
0.467467467467467 0.98951
0.468468468468468 0.98953
0.469469469469469 0.98957
0.47047047047047 0.98957
0.471471471471471 0.98959
0.472472472472472 0.98962
0.473473473473473 0.98964
0.474474474474474 0.98965
0.475475475475475 0.98967
0.476476476476476 0.9897
0.477477477477477 0.98971
0.478478478478478 0.98971
0.479479479479479 0.98971
0.48048048048048 0.98971
0.481481481481481 0.98972
0.482482482482482 0.98973
0.483483483483483 0.98975
0.484484484484485 0.98976
0.485485485485485 0.98976
0.486486486486486 0.98978
0.487487487487487 0.98979
0.488488488488488 0.9898
0.48948948948949 0.98981
0.49049049049049 0.98985
0.491491491491491 0.98985
0.492492492492492 0.98988
0.493493493493493 0.98988
0.494494494494495 0.98988
0.495495495495495 0.9899
0.496496496496497 0.98993
0.497497497497497 0.98993
0.498498498498498 0.98993
0.4994994994995 0.98996
0.500500500500501 0.98999
0.501501501501502 0.99
0.502502502502503 0.99003
0.503503503503503 0.99003
0.504504504504504 0.99004
0.505505505505506 0.99006
0.506506506506507 0.99006
0.507507507507508 0.99011
0.508508508508508 0.99014
0.509509509509509 0.99016
0.510510510510511 0.99018
0.511511511511512 0.99021
0.512512512512513 0.99022
0.513513513513513 0.99034
0.514514514514514 0.99037
0.515515515515516 0.99041
0.516516516516517 0.99043
0.517517517517518 0.99046
0.518518518518518 0.99046
0.519519519519519 0.99049
0.520520520520521 0.99055
0.521521521521522 0.99057
0.522522522522523 0.9906
0.523523523523523 0.99061
0.524524524524524 0.99065
0.525525525525526 0.99069
0.526526526526527 0.99071
0.527527527527528 0.99071
0.528528528528528 0.99074
0.529529529529529 0.99079
0.530530530530531 0.99083
0.531531531531532 0.99088
0.532532532532533 0.9909
0.533533533533533 0.99094
0.534534534534534 0.99097
0.535535535535536 0.991
0.536536536536537 0.99103
0.537537537537538 0.99106
0.538538538538539 0.99106
0.539539539539539 0.99107
0.540540540540541 0.99113
0.541541541541542 0.99118
0.542542542542543 0.9912
0.543543543543544 0.99125
0.544544544544544 0.99127
0.545545545545546 0.99134
0.546546546546547 0.99136
0.547547547547548 0.99138
0.548548548548549 0.9914
0.54954954954955 0.99142
0.550550550550551 0.99147
0.551551551551552 0.99152
0.552552552552553 0.99155
0.553553553553554 0.99159
0.554554554554555 0.99167
0.555555555555556 0.99167
0.556556556556557 0.99167
0.557557557557558 0.99169
0.558558558558559 0.99171
0.55955955955956 0.99173
0.560560560560561 0.99177
0.561561561561562 0.99179
0.562562562562563 0.99181
0.563563563563564 0.99184
0.564564564564565 0.99192
0.565565565565566 0.99196
0.566566566566567 0.99199
0.567567567567568 0.99202
0.568568568568569 0.99204
0.56956956956957 0.99209
0.570570570570571 0.99209
0.571571571571572 0.99212
0.572572572572573 0.99212
0.573573573573574 0.99216
0.574574574574575 0.99221
0.575575575575576 0.99222
0.576576576576577 0.99222
0.577577577577578 0.99224
0.578578578578579 0.99226
0.57957957957958 0.99227
0.580580580580581 0.9923
0.581581581581582 0.99231
0.582582582582583 0.99236
0.583583583583584 0.99237
0.584584584584585 0.99239
0.585585585585586 0.99245
0.586586586586587 0.99252
0.587587587587588 0.99255
0.588588588588589 0.9926
0.58958958958959 0.99264
0.590590590590591 0.99267
0.591591591591592 0.99275
0.592592592592593 0.99283
0.593593593593594 0.99287
0.594594594594595 0.99289
0.595595595595596 0.99295
0.596596596596597 0.99298
0.597597597597598 0.99301
0.598598598598599 0.99303
0.5995995995996 0.99304
0.600600600600601 0.99305
0.601601601601602 0.99307
0.602602602602603 0.9931
0.603603603603604 0.99314
0.604604604604605 0.99317
0.605605605605606 0.9932
0.606606606606607 0.99321
0.607607607607608 0.99326
0.608608608608609 0.99334
0.60960960960961 0.9934
0.610610610610611 0.99347
0.611611611611612 0.99351
0.612612612612613 0.99358
0.613613613613614 0.99365
0.614614614614615 0.99367
0.615615615615616 0.99371
0.616616616616617 0.99373
0.617617617617618 0.99379
0.618618618618619 0.99384
0.61961961961962 0.99389
0.620620620620621 0.99395
0.621621621621622 0.99402
0.622622622622623 0.9941
0.623623623623624 0.99415
0.624624624624625 0.99425
0.625625625625626 0.99431
0.626626626626627 0.99439
0.627627627627628 0.99447
0.628628628628629 0.99451
0.62962962962963 0.99455
0.630630630630631 0.99458
0.631631631631632 0.99464
0.632632632632633 0.9947
0.633633633633634 0.99473
0.634634634634635 0.99476
0.635635635635636 0.99484
0.636636636636637 0.99488
0.637637637637638 0.99492
0.638638638638639 0.99495
0.63963963963964 0.99499
0.640640640640641 0.995
0.641641641641642 0.99504
0.642642642642643 0.99511
0.643643643643644 0.99516
0.644644644644645 0.99521
0.645645645645646 0.99526
0.646646646646647 0.99528
0.647647647647648 0.99535
0.648648648648649 0.99544
0.64964964964965 0.99548
0.650650650650651 0.99552
0.651651651651652 0.99556
0.652652652652653 0.99558
0.653653653653654 0.99562
0.654654654654655 0.99566
0.655655655655656 0.99574
0.656656656656657 0.99574
0.657657657657658 0.9958
0.658658658658659 0.99583
0.65965965965966 0.99585
0.660660660660661 0.99586
0.661661661661662 0.99586
0.662662662662663 0.9959
0.663663663663664 0.99593
0.664664664664665 0.99595
0.665665665665666 0.996
0.666666666666667 0.99603
0.667667667667668 0.99605
0.668668668668669 0.9961
0.66966966966967 0.99616
0.670670670670671 0.99623
0.671671671671672 0.99628
0.672672672672673 0.99629
0.673673673673674 0.99631
0.674674674674675 0.99639
0.675675675675676 0.99642
0.676676676676677 0.99647
0.677677677677678 0.99652
0.678678678678679 0.99666
0.67967967967968 0.99674
0.680680680680681 0.99679
0.681681681681682 0.99691
0.682682682682683 0.99698
0.683683683683684 0.99702
0.684684684684685 0.99708
0.685685685685686 0.99717
0.686686686686687 0.99724
0.687687687687688 0.99729
0.688688688688689 0.99735
0.68968968968969 0.99745
0.690690690690691 0.99748
0.691691691691692 0.99762
0.692692692692693 0.99768
0.693693693693694 0.9977
0.694694694694695 0.99774
0.695695695695696 0.99777
0.696696696696697 0.99782
0.697697697697698 0.99786
0.698698698698699 0.99788
0.6996996996997 0.99789
0.700700700700701 0.9979
0.701701701701702 0.9979
0.702702702702703 0.99791
0.703703703703704 0.99793
0.704704704704705 0.99797
0.705705705705706 0.99801
0.706706706706707 0.99805
0.707707707707708 0.99808
0.708708708708709 0.9981
0.70970970970971 0.99813
0.710710710710711 0.99815
0.711711711711712 0.99816
0.712712712712713 0.99816
0.713713713713714 0.99817
0.714714714714715 0.9982
0.715715715715716 0.99821
0.716716716716717 0.99823
0.717717717717718 0.99823
0.718718718718719 0.99826
0.71971971971972 0.99829
0.720720720720721 0.9983
0.721721721721722 0.99832
0.722722722722723 0.99835
0.723723723723724 0.99837
0.724724724724725 0.99838
0.725725725725726 0.99846
0.726726726726727 0.99846
0.727727727727728 0.99846
0.728728728728729 0.99847
0.72972972972973 0.9985
0.730730730730731 0.99855
0.731731731731732 0.99857
0.732732732732733 0.99857
0.733733733733734 0.99857
0.734734734734735 0.99859
0.735735735735736 0.99862
0.736736736736737 0.99865
0.737737737737738 0.99866
0.738738738738739 0.99866
0.73973973973974 0.99869
0.740740740740741 0.9987
0.741741741741742 0.99875
0.742742742742743 0.99877
0.743743743743744 0.99878
0.744744744744745 0.9988
0.745745745745746 0.99883
0.746746746746747 0.99884
0.747747747747748 0.99884
0.748748748748749 0.99884
0.74974974974975 0.99886
0.750750750750751 0.99888
0.751751751751752 0.99891
0.752752752752753 0.99893
0.753753753753754 0.99895
0.754754754754755 0.99897
0.755755755755756 0.999
0.756756756756757 0.999
0.757757757757758 0.99902
0.758758758758759 0.99904
0.75975975975976 0.99906
0.760760760760761 0.99911
0.761761761761762 0.99917
0.762762762762763 0.99917
0.763763763763764 0.99923
0.764764764764765 0.99924
0.765765765765766 0.99926
0.766766766766767 0.99928
0.767767767767768 0.99933
0.768768768768769 0.99934
0.76976976976977 0.99938
0.770770770770771 0.9994
0.771771771771772 0.99941
0.772772772772773 0.99944
0.773773773773774 0.99946
0.774774774774775 0.99947
0.775775775775776 0.99955
0.776776776776777 0.9996
0.777777777777778 0.99964
0.778778778778779 0.99969
0.77977977977978 0.99973
0.780780780780781 0.99975
0.781781781781782 0.99977
0.782782782782783 0.99977
0.783783783783784 0.99977
0.784784784784785 0.99978
0.785785785785786 0.9998
0.786786786786787 0.9998
0.787787787787788 0.9998
0.788788788788789 0.99981
0.78978978978979 0.99981
0.790790790790791 0.99981
0.791791791791792 0.99982
0.792792792792793 0.99985
0.793793793793794 0.99985
0.794794794794795 0.99985
0.795795795795796 0.99985
0.796796796796797 0.99986
0.797797797797798 0.99987
0.798798798798799 0.9999
0.7997997997998 0.9999
0.800800800800801 0.99992
0.801801801801802 0.99993
0.802802802802803 0.99996
0.803803803803804 0.99998
0.804804804804805 0.99999
0.805805805805806 0.99999
0.806806806806807 0.99999
0.807807807807808 1
0.808808808808809 1
0.80980980980981 1
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{3DC$_R$}

\addplot [color=DiffNet, line width=2.0pt]
  table{%
0 0.03679
0.001001001001001 0.03696
0.002002002002002 0.03786
0.003003003003003 0.04043
0.004004004004004 0.0459
0.005005005005005 0.05446
0.00600600600600601 0.06645
0.00700700700700701 0.0797
0.00800800800800801 0.09588
0.00900900900900901 0.1156
0.01001001001001 0.13857
0.011011011011011 0.16439
0.012012012012012 0.19035
0.013013013013013 0.21673
0.014014014014014 0.24295
0.015015015015015 0.26698
0.016016016016016 0.29005
0.017017017017017 0.31128
0.018018018018018 0.33291
0.019019019019019 0.35483
0.02002002002002 0.37533
0.021021021021021 0.39628
0.022022022022022 0.41782
0.023023023023023 0.43825
0.024024024024024 0.45807
0.025025025025025 0.4773
0.026026026026026 0.49655
0.027027027027027 0.51511
0.028028028028028 0.53305
0.029029029029029 0.54998
0.03003003003003 0.56608
0.031031031031031 0.58099
0.032032032032032 0.5962
0.033033033033033 0.61044
0.034034034034034 0.62379
0.035035035035035 0.63648
0.036036036036036 0.64815
0.037037037037037 0.66027
0.038038038038038 0.67208
0.039039039039039 0.68358
0.04004004004004 0.69357
0.041041041041041 0.70396
0.042042042042042 0.71379
0.043043043043043 0.72281
0.044044044044044 0.73111
0.045045045045045 0.73907
0.046046046046046 0.74659
0.047047047047047 0.75421
0.048048048048048 0.76131
0.049049049049049 0.76805
0.05005005005005 0.77442
0.0510510510510511 0.7807
0.0520520520520521 0.78676
0.0530530530530531 0.79295
0.0540540540540541 0.7988
0.0550550550550551 0.80446
0.0560560560560561 0.8097
0.0570570570570571 0.81476
0.0580580580580581 0.82002
0.0590590590590591 0.82484
0.0600600600600601 0.8297
0.0610610610610611 0.83478
0.0620620620620621 0.83936
0.0630630630630631 0.84382
0.0640640640640641 0.8483
0.0650650650650651 0.85253
0.0660660660660661 0.85641
0.0670670670670671 0.85968
0.0680680680680681 0.86324
0.0690690690690691 0.86648
0.0700700700700701 0.86939
0.0710710710710711 0.87209
0.0720720720720721 0.87461
0.0730730730730731 0.87698
0.0740740740740741 0.87944
0.0750750750750751 0.88149
0.0760760760760761 0.88322
0.0770770770770771 0.88517
0.0780780780780781 0.8867
0.0790790790790791 0.8882
0.0800800800800801 0.88956
0.0810810810810811 0.89102
0.0820820820820821 0.89217
0.0830830830830831 0.89308
0.0840840840840841 0.89402
0.0850850850850851 0.89513
0.0860860860860861 0.89607
0.0870870870870871 0.89708
0.0880880880880881 0.89794
0.0890890890890891 0.89864
0.0900900900900901 0.89935
0.0910910910910911 0.90018
0.0920920920920921 0.90078
0.0930930930930931 0.90147
0.0940940940940941 0.9022
0.0950950950950951 0.90271
0.0960960960960961 0.90333
0.0970970970970971 0.90391
0.0980980980980981 0.90453
0.0990990990990991 0.90505
0.1001001001001 0.90556
0.101101101101101 0.90612
0.102102102102102 0.90668
0.103103103103103 0.90722
0.104104104104104 0.90778
0.105105105105105 0.9082
0.106106106106106 0.90853
0.107107107107107 0.909
0.108108108108108 0.90935
0.109109109109109 0.90975
0.11011011011011 0.91018
0.111111111111111 0.91062
0.112112112112112 0.91109
0.113113113113113 0.91138
0.114114114114114 0.91168
0.115115115115115 0.91197
0.116116116116116 0.91227
0.117117117117117 0.91245
0.118118118118118 0.9126
0.119119119119119 0.91277
0.12012012012012 0.91295
0.121121121121121 0.9131
0.122122122122122 0.91331
0.123123123123123 0.91338
0.124124124124124 0.91357
0.125125125125125 0.9137
0.126126126126126 0.91378
0.127127127127127 0.91383
0.128128128128128 0.91395
0.129129129129129 0.91401
0.13013013013013 0.91406
0.131131131131131 0.91409
0.132132132132132 0.91412
0.133133133133133 0.91417
0.134134134134134 0.91419
0.135135135135135 0.91424
0.136136136136136 0.91427
0.137137137137137 0.91428
0.138138138138138 0.91434
0.139139139139139 0.91435
0.14014014014014 0.91438
0.141141141141141 0.91439
0.142142142142142 0.91439
0.143143143143143 0.9144
0.144144144144144 0.91442
0.145145145145145 0.91444
0.146146146146146 0.91447
0.147147147147147 0.91449
0.148148148148148 0.9145
0.149149149149149 0.91452
0.15015015015015 0.91452
0.151151151151151 0.91452
0.152152152152152 0.91453
0.153153153153153 0.91456
0.154154154154154 0.91456
0.155155155155155 0.9146
0.156156156156156 0.91465
0.157157157157157 0.91466
0.158158158158158 0.9147
0.159159159159159 0.91472
0.16016016016016 0.91474
0.161161161161161 0.9148
0.162162162162162 0.91484
0.163163163163163 0.91487
0.164164164164164 0.91491
0.165165165165165 0.91493
0.166166166166166 0.91496
0.167167167167167 0.91503
0.168168168168168 0.91505
0.169169169169169 0.91511
0.17017017017017 0.91518
0.171171171171171 0.9152
0.172172172172172 0.91523
0.173173173173173 0.91532
0.174174174174174 0.91535
0.175175175175175 0.91543
0.176176176176176 0.91548
0.177177177177177 0.91551
0.178178178178178 0.91555
0.179179179179179 0.91559
0.18018018018018 0.91566
0.181181181181181 0.91572
0.182182182182182 0.91577
0.183183183183183 0.91579
0.184184184184184 0.91581
0.185185185185185 0.91587
0.186186186186186 0.91589
0.187187187187187 0.91593
0.188188188188188 0.91595
0.189189189189189 0.916
0.19019019019019 0.91603
0.191191191191191 0.91606
0.192192192192192 0.91612
0.193193193193193 0.91617
0.194194194194194 0.91622
0.195195195195195 0.91627
0.196196196196196 0.91633
0.197197197197197 0.91639
0.198198198198198 0.91649
0.199199199199199 0.9166
0.2002002002002 0.91665
0.201201201201201 0.91672
0.202202202202202 0.91678
0.203203203203203 0.91684
0.204204204204204 0.91691
0.205205205205205 0.91697
0.206206206206206 0.91706
0.207207207207207 0.91713
0.208208208208208 0.9173
0.209209209209209 0.91739
0.21021021021021 0.91746
0.211211211211211 0.91752
0.212212212212212 0.91761
0.213213213213213 0.91767
0.214214214214214 0.91776
0.215215215215215 0.91788
0.216216216216216 0.91797
0.217217217217217 0.91804
0.218218218218218 0.91813
0.219219219219219 0.91824
0.22022022022022 0.91831
0.221221221221221 0.91836
0.222222222222222 0.91842
0.223223223223223 0.91847
0.224224224224224 0.91852
0.225225225225225 0.91859
0.226226226226226 0.91868
0.227227227227227 0.91876
0.228228228228228 0.91884
0.229229229229229 0.91888
0.23023023023023 0.91896
0.231231231231231 0.91905
0.232232232232232 0.91915
0.233233233233233 0.91923
0.234234234234234 0.91929
0.235235235235235 0.91939
0.236236236236236 0.91944
0.237237237237237 0.9195
0.238238238238238 0.91964
0.239239239239239 0.91978
0.24024024024024 0.91983
0.241241241241241 0.91995
0.242242242242242 0.92002
0.243243243243243 0.92011
0.244244244244244 0.92018
0.245245245245245 0.92024
0.246246246246246 0.92027
0.247247247247247 0.92032
0.248248248248248 0.92036
0.249249249249249 0.9204
0.25025025025025 0.92046
0.251251251251251 0.92052
0.252252252252252 0.92061
0.253253253253253 0.92068
0.254254254254254 0.92074
0.255255255255255 0.92079
0.256256256256256 0.92082
0.257257257257257 0.92089
0.258258258258258 0.92094
0.259259259259259 0.92101
0.26026026026026 0.92108
0.261261261261261 0.92114
0.262262262262262 0.92124
0.263263263263263 0.92134
0.264264264264264 0.92139
0.265265265265265 0.92142
0.266266266266266 0.92148
0.267267267267267 0.92152
0.268268268268268 0.92154
0.269269269269269 0.92158
0.27027027027027 0.92161
0.271271271271271 0.92162
0.272272272272272 0.92169
0.273273273273273 0.92173
0.274274274274274 0.92177
0.275275275275275 0.92178
0.276276276276276 0.92181
0.277277277277277 0.92187
0.278278278278278 0.92191
0.279279279279279 0.92194
0.28028028028028 0.92196
0.281281281281281 0.92204
0.282282282282282 0.92205
0.283283283283283 0.9221
0.284284284284284 0.92213
0.285285285285285 0.92218
0.286286286286286 0.92226
0.287287287287287 0.92234
0.288288288288288 0.92239
0.289289289289289 0.92243
0.29029029029029 0.92253
0.291291291291291 0.92264
0.292292292292292 0.92266
0.293293293293293 0.9227
0.294294294294294 0.92275
0.295295295295295 0.92277
0.296296296296296 0.92285
0.297297297297297 0.9229
0.298298298298298 0.9229
0.299299299299299 0.92293
0.3003003003003 0.92295
0.301301301301301 0.92299
0.302302302302302 0.92303
0.303303303303303 0.92308
0.304304304304304 0.92311
0.305305305305305 0.92314
0.306306306306306 0.92319
0.307307307307307 0.92322
0.308308308308308 0.92325
0.309309309309309 0.92327
0.31031031031031 0.92332
0.311311311311311 0.92334
0.312312312312312 0.92337
0.313313313313313 0.9234
0.314314314314314 0.92342
0.315315315315315 0.92344
0.316316316316316 0.92346
0.317317317317317 0.9235
0.318318318318318 0.92352
0.319319319319319 0.92356
0.32032032032032 0.92358
0.321321321321321 0.92364
0.322322322322322 0.92368
0.323323323323323 0.92375
0.324324324324324 0.92378
0.325325325325325 0.92382
0.326326326326326 0.92387
0.327327327327327 0.92393
0.328328328328328 0.92401
0.329329329329329 0.92405
0.33033033033033 0.92408
0.331331331331331 0.9241
0.332332332332332 0.9242
0.333333333333333 0.92424
0.334334334334334 0.92437
0.335335335335335 0.92443
0.336336336336336 0.92448
0.337337337337337 0.92451
0.338338338338338 0.92463
0.339339339339339 0.92471
0.34034034034034 0.92479
0.341341341341341 0.9248
0.342342342342342 0.92489
0.343343343343343 0.92497
0.344344344344344 0.92503
0.345345345345345 0.9251
0.346346346346346 0.92519
0.347347347347347 0.92524
0.348348348348348 0.92531
0.349349349349349 0.92538
0.35035035035035 0.9254
0.351351351351351 0.92551
0.352352352352352 0.92557
0.353353353353353 0.92566
0.354354354354354 0.92577
0.355355355355355 0.92581
0.356356356356356 0.92585
0.357357357357357 0.92597
0.358358358358358 0.92609
0.359359359359359 0.92618
0.36036036036036 0.92629
0.361361361361361 0.92638
0.362362362362362 0.9265
0.363363363363363 0.92661
0.364364364364364 0.92669
0.365365365365365 0.92675
0.366366366366366 0.92687
0.367367367367367 0.92698
0.368368368368368 0.92706
0.369369369369369 0.92718
0.37037037037037 0.92728
0.371371371371371 0.9274
0.372372372372372 0.92753
0.373373373373373 0.92763
0.374374374374374 0.92772
0.375375375375375 0.92782
0.376376376376376 0.92795
0.377377377377377 0.92812
0.378378378378378 0.92825
0.379379379379379 0.9284
0.38038038038038 0.92851
0.381381381381381 0.92859
0.382382382382382 0.92876
0.383383383383383 0.92885
0.384384384384384 0.92896
0.385385385385385 0.9291
0.386386386386386 0.9292
0.387387387387387 0.92931
0.388388388388388 0.92946
0.389389389389389 0.92964
0.39039039039039 0.92983
0.391391391391391 0.92992
0.392392392392392 0.93005
0.393393393393393 0.93016
0.394394394394394 0.93028
0.395395395395395 0.93051
0.396396396396396 0.93062
0.397397397397397 0.93078
0.398398398398398 0.93093
0.399399399399399 0.93114
0.4004004004004 0.93129
0.401401401401401 0.93144
0.402402402402402 0.93151
0.403403403403403 0.93161
0.404404404404404 0.93171
0.405405405405405 0.9318
0.406406406406406 0.93189
0.407407407407407 0.93196
0.408408408408408 0.93206
0.409409409409409 0.93217
0.41041041041041 0.93228
0.411411411411411 0.93232
0.412412412412412 0.93242
0.413413413413413 0.9325
0.414414414414414 0.93261
0.415415415415415 0.93273
0.416416416416416 0.93288
0.417417417417417 0.93298
0.418418418418418 0.93304
0.419419419419419 0.93313
0.42042042042042 0.93324
0.421421421421421 0.93334
0.422422422422422 0.93344
0.423423423423423 0.93359
0.424424424424424 0.93369
0.425425425425425 0.9338
0.426426426426426 0.9339
0.427427427427427 0.93408
0.428428428428428 0.93415
0.429429429429429 0.93425
0.43043043043043 0.93434
0.431431431431431 0.93446
0.432432432432432 0.93457
0.433433433433433 0.93464
0.434434434434434 0.93473
0.435435435435435 0.9349
0.436436436436436 0.93498
0.437437437437437 0.93513
0.438438438438438 0.93524
0.439439439439439 0.93533
0.44044044044044 0.93546
0.441441441441441 0.93556
0.442442442442442 0.93567
0.443443443443443 0.93581
0.444444444444444 0.93588
0.445445445445445 0.93595
0.446446446446446 0.93606
0.447447447447447 0.93623
0.448448448448448 0.93636
0.449449449449449 0.93644
0.45045045045045 0.93646
0.451451451451451 0.93657
0.452452452452452 0.93659
0.453453453453453 0.93668
0.454454454454454 0.93676
0.455455455455455 0.93686
0.456456456456456 0.93693
0.457457457457457 0.93706
0.458458458458458 0.93714
0.459459459459459 0.9372
0.46046046046046 0.93723
0.461461461461461 0.93728
0.462462462462462 0.9373
0.463463463463463 0.93735
0.464464464464464 0.93742
0.465465465465465 0.93754
0.466466466466466 0.93759
0.467467467467467 0.93765
0.468468468468468 0.93772
0.469469469469469 0.93777
0.47047047047047 0.93785
0.471471471471471 0.93788
0.472472472472472 0.93791
0.473473473473473 0.93795
0.474474474474474 0.93801
0.475475475475475 0.93808
0.476476476476476 0.93814
0.477477477477477 0.9382
0.478478478478478 0.93829
0.479479479479479 0.93836
0.48048048048048 0.93844
0.481481481481481 0.93851
0.482482482482482 0.93859
0.483483483483483 0.93863
0.484484484484485 0.93871
0.485485485485485 0.93882
0.486486486486486 0.93885
0.487487487487487 0.93887
0.488488488488488 0.93894
0.48948948948949 0.93901
0.49049049049049 0.93907
0.491491491491491 0.93914
0.492492492492492 0.93926
0.493493493493493 0.93936
0.494494494494495 0.93947
0.495495495495495 0.93955
0.496496496496497 0.93959
0.497497497497497 0.93968
0.498498498498498 0.93979
0.4994994994995 0.93985
0.500500500500501 0.93993
0.501501501501502 0.94002
0.502502502502503 0.94004
0.503503503503503 0.94008
0.504504504504504 0.94017
0.505505505505506 0.9402
0.506506506506507 0.94023
0.507507507507508 0.94028
0.508508508508508 0.9404
0.509509509509509 0.94042
0.510510510510511 0.94051
0.511511511511512 0.9406
0.512512512512513 0.94066
0.513513513513513 0.94073
0.514514514514514 0.94079
0.515515515515516 0.94086
0.516516516516517 0.94095
0.517517517517518 0.94099
0.518518518518518 0.94107
0.519519519519519 0.94116
0.520520520520521 0.94128
0.521521521521522 0.94139
0.522522522522523 0.94148
0.523523523523523 0.94155
0.524524524524524 0.94164
0.525525525525526 0.94173
0.526526526526527 0.94184
0.527527527527528 0.9419
0.528528528528528 0.94198
0.529529529529529 0.94211
0.530530530530531 0.94219
0.531531531531532 0.9423
0.532532532532533 0.94236
0.533533533533533 0.94246
0.534534534534534 0.94257
0.535535535535536 0.94274
0.536536536536537 0.94289
0.537537537537538 0.94296
0.538538538538539 0.94307
0.539539539539539 0.9432
0.540540540540541 0.94331
0.541541541541542 0.94342
0.542542542542543 0.94353
0.543543543543544 0.94367
0.544544544544544 0.94381
0.545545545545546 0.94388
0.546546546546547 0.94405
0.547547547547548 0.94423
0.548548548548549 0.94437
0.54954954954955 0.94445
0.550550550550551 0.94458
0.551551551551552 0.94477
0.552552552552553 0.94492
0.553553553553554 0.94509
0.554554554554555 0.94527
0.555555555555556 0.94543
0.556556556556557 0.94552
0.557557557557558 0.94566
0.558558558558559 0.94589
0.55955955955956 0.94607
0.560560560560561 0.94629
0.561561561561562 0.94646
0.562562562562563 0.94669
0.563563563563564 0.94683
0.564564564564565 0.94696
0.565565565565566 0.94708
0.566566566566567 0.94726
0.567567567567568 0.94743
0.568568568568569 0.94763
0.56956956956957 0.94788
0.570570570570571 0.94807
0.571571571571572 0.94822
0.572572572572573 0.94834
0.573573573573574 0.94856
0.574574574574575 0.94872
0.575575575575576 0.94883
0.576576576576577 0.94895
0.577577577577578 0.94917
0.578578578578579 0.94929
0.57957957957958 0.94939
0.580580580580581 0.9496
0.581581581581582 0.9498
0.582582582582583 0.94993
0.583583583583584 0.95009
0.584584584584585 0.95018
0.585585585585586 0.9503
0.586586586586587 0.95047
0.587587587587588 0.95061
0.588588588588589 0.95092
0.58958958958959 0.95116
0.590590590590591 0.95136
0.591591591591592 0.95159
0.592592592592593 0.95177
0.593593593593594 0.95214
0.594594594594595 0.95233
0.595595595595596 0.95252
0.596596596596597 0.95276
0.597597597597598 0.95297
0.598598598598599 0.95318
0.5995995995996 0.95347
0.600600600600601 0.95377
0.601601601601602 0.95396
0.602602602602603 0.95421
0.603603603603604 0.95436
0.604604604604605 0.95453
0.605605605605606 0.95476
0.606606606606607 0.95493
0.607607607607608 0.95521
0.608608608608609 0.95538
0.60960960960961 0.9556
0.610610610610611 0.95586
0.611611611611612 0.95611
0.612612612612613 0.95635
0.613613613613614 0.95657
0.614614614614615 0.95684
0.615615615615616 0.95711
0.616616616616617 0.95733
0.617617617617618 0.95756
0.618618618618619 0.95776
0.61961961961962 0.95801
0.620620620620621 0.95815
0.621621621621622 0.95834
0.622622622622623 0.95853
0.623623623623624 0.95872
0.624624624624625 0.95897
0.625625625625626 0.95922
0.626626626626627 0.95933
0.627627627627628 0.95946
0.628628628628629 0.95969
0.62962962962963 0.95987
0.630630630630631 0.95999
0.631631631631632 0.96023
0.632632632632633 0.9604
0.633633633633634 0.96061
0.634634634634635 0.96074
0.635635635635636 0.96095
0.636636636636637 0.96104
0.637637637637638 0.96126
0.638638638638639 0.96147
0.63963963963964 0.96168
0.640640640640641 0.96181
0.641641641641642 0.96196
0.642642642642643 0.96211
0.643643643643644 0.96227
0.644644644644645 0.96249
0.645645645645646 0.96271
0.646646646646647 0.96285
0.647647647647648 0.9631
0.648648648648649 0.96325
0.64964964964965 0.96345
0.650650650650651 0.9637
0.651651651651652 0.96385
0.652652652652653 0.96407
0.653653653653654 0.96429
0.654654654654655 0.96455
0.655655655655656 0.96465
0.656656656656657 0.96491
0.657657657657658 0.96515
0.658658658658659 0.96535
0.65965965965966 0.96562
0.660660660660661 0.96585
0.661661661661662 0.96606
0.662662662662663 0.96627
0.663663663663664 0.9666
0.664664664664665 0.96685
0.665665665665666 0.96709
0.666666666666667 0.96744
0.667667667667668 0.96773
0.668668668668669 0.96798
0.66966966966967 0.96825
0.670670670670671 0.96849
0.671671671671672 0.96872
0.672672672672673 0.96901
0.673673673673674 0.96939
0.674674674674675 0.9696
0.675675675675676 0.96981
0.676676676676677 0.97006
0.677677677677678 0.97028
0.678678678678679 0.97046
0.67967967967968 0.97066
0.680680680680681 0.97091
0.681681681681682 0.97125
0.682682682682683 0.97151
0.683683683683684 0.97167
0.684684684684685 0.97183
0.685685685685686 0.97205
0.686686686686687 0.97234
0.687687687687688 0.97269
0.688688688688689 0.97293
0.68968968968969 0.97321
0.690690690690691 0.97348
0.691691691691692 0.97377
0.692692692692693 0.974
0.693693693693694 0.97423
0.694694694694695 0.9745
0.695695695695696 0.97477
0.696696696696697 0.97505
0.697697697697698 0.9754
0.698698698698699 0.97565
0.6996996996997 0.97599
0.700700700700701 0.97619
0.701701701701702 0.9764
0.702702702702703 0.97659
0.703703703703704 0.97685
0.704704704704705 0.97706
0.705705705705706 0.97719
0.706706706706707 0.97732
0.707707707707708 0.97757
0.708708708708709 0.97775
0.70970970970971 0.97797
0.710710710710711 0.97813
0.711711711711712 0.97838
0.712712712712713 0.97857
0.713713713713714 0.97886
0.714714714714715 0.97901
0.715715715715716 0.97914
0.716716716716717 0.97938
0.717717717717718 0.97954
0.718718718718719 0.97972
0.71971971971972 0.97997
0.720720720720721 0.98014
0.721721721721722 0.98027
0.722722722722723 0.98035
0.723723723723724 0.98045
0.724724724724725 0.9806
0.725725725725726 0.98075
0.726726726726727 0.98091
0.727727727727728 0.98104
0.728728728728729 0.98117
0.72972972972973 0.98128
0.730730730730731 0.98141
0.731731731731732 0.98156
0.732732732732733 0.98167
0.733733733733734 0.98179
0.734734734734735 0.98194
0.735735735735736 0.98203
0.736736736736737 0.98212
0.737737737737738 0.98226
0.738738738738739 0.98242
0.73973973973974 0.98258
0.740740740740741 0.98267
0.741741741741742 0.98285
0.742742742742743 0.98298
0.743743743743744 0.98311
0.744744744744745 0.98321
0.745745745745746 0.98338
0.746746746746747 0.98349
0.747747747747748 0.98365
0.748748748748749 0.98378
0.74974974974975 0.98393
0.750750750750751 0.98407
0.751751751751752 0.9842
0.752752752752753 0.98434
0.753753753753754 0.98445
0.754754754754755 0.98454
0.755755755755756 0.98473
0.756756756756757 0.98486
0.757757757757758 0.98498
0.758758758758759 0.98515
0.75975975975976 0.98526
0.760760760760761 0.98542
0.761761761761762 0.9856
0.762762762762763 0.9857
0.763763763763764 0.98582
0.764764764764765 0.98597
0.765765765765766 0.98613
0.766766766766767 0.98627
0.767767767767768 0.98644
0.768768768768769 0.9866
0.76976976976977 0.98679
0.770770770770771 0.98698
0.771771771771772 0.98713
0.772772772772773 0.9873
0.773773773773774 0.98751
0.774774774774775 0.98776
0.775775775775776 0.98799
0.776776776776777 0.9882
0.777777777777778 0.98833
0.778778778778779 0.98859
0.77977977977978 0.98876
0.780780780780781 0.98899
0.781781781781782 0.98917
0.782782782782783 0.98942
0.783783783783784 0.98966
0.784784784784785 0.98993
0.785785785785786 0.99024
0.786786786786787 0.99044
0.787787787787788 0.99065
0.788788788788789 0.99095
0.78978978978979 0.9912
0.790790790790791 0.99143
0.791791791791792 0.99169
0.792792792792793 0.99193
0.793793793793794 0.99222
0.794794794794795 0.99237
0.795795795795796 0.99257
0.796796796796797 0.99281
0.797797797797798 0.99317
0.798798798798799 0.99342
0.7997997997998 0.99361
0.800800800800801 0.9938
0.801801801801802 0.99402
0.802802802802803 0.99429
0.803803803803804 0.99454
0.804804804804805 0.99479
0.805805805805806 0.99493
0.806806806806807 0.99521
0.807807807807808 0.99546
0.808808808808809 0.99572
0.80980980980981 0.99594
0.810810810810811 0.99613
0.811811811811812 0.99636
0.812812812812813 0.99657
0.813813813813814 0.99677
0.814814814814815 0.99694
0.815815815815816 0.99708
0.816816816816817 0.99723
0.817817817817818 0.99739
0.818818818818819 0.9976
0.81981981981982 0.99773
0.820820820820821 0.99789
0.821821821821822 0.99806
0.822822822822823 0.99813
0.823823823823824 0.99828
0.824824824824825 0.99837
0.825825825825826 0.99851
0.826826826826827 0.99862
0.827827827827828 0.99872
0.828828828828829 0.99881
0.82982982982983 0.99886
0.830830830830831 0.99893
0.831831831831832 0.99898
0.832832832832833 0.99905
0.833833833833834 0.99907
0.834834834834835 0.99917
0.835835835835836 0.99921
0.836836836836837 0.99928
0.837837837837838 0.99937
0.838838838838839 0.99944
0.83983983983984 0.99948
0.840840840840841 0.99956
0.841841841841842 0.99962
0.842842842842843 0.99967
0.843843843843844 0.99973
0.844844844844845 0.99976
0.845845845845846 0.99977
0.846846846846847 0.99982
0.847847847847848 0.99984
0.848848848848849 0.99986
0.84984984984985 0.99989
0.850850850850851 0.99989
0.851851851851852 0.99989
0.852852852852853 0.99989
0.853853853853854 0.99989
0.854854854854855 0.99989
0.855855855855856 0.99989
0.856856856856857 0.99989
0.857857857857858 0.99989
0.858858858858859 0.99989
0.85985985985986 0.99989
0.860860860860861 0.99989
0.861861861861862 0.99989
0.862862862862863 0.99989
0.863863863863864 0.99989
0.864864864864865 0.99989
0.865865865865866 0.99989
0.866866866866867 0.99989
0.867867867867868 0.99989
0.868868868868869 0.99989
0.86986986986987 0.99989
0.870870870870871 0.99989
0.871871871871872 0.99989
0.872872872872873 0.99989
0.873873873873874 0.99989
0.874874874874875 0.99989
0.875875875875876 0.99989
0.876876876876877 0.99989
0.877877877877878 0.99989
0.878878878878879 0.99989
0.87987987987988 0.99989
0.880880880880881 0.9999
0.881881881881882 0.99991
0.882882882882883 0.99991
0.883883883883884 0.99991
0.884884884884885 0.99992
0.885885885885886 0.99995
0.886886886886887 0.99998
0.887887887887888 0.99998
0.888888888888889 0.99999
0.88988988988989 0.99999
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{DiffNet}
\addplot [color=LinInv, line width=2.0pt]
  table {%
0 0.01223
0.001001001001001 0.01233
0.002002002002002 0.01328
0.003003003003003 0.01549
0.004004004004004 0.0186
0.005005005005005 0.02271
0.00600600600600601 0.02775
0.00700700700700701 0.03423
0.00800800800800801 0.04201
0.00900900900900901 0.05153
0.01001001001001 0.06203
0.011011011011011 0.07353
0.012012012012012 0.08504
0.013013013013013 0.09678
0.014014014014014 0.11004
0.015015015015015 0.12266
0.016016016016016 0.13454
0.017017017017017 0.14719
0.018018018018018 0.16144
0.019019019019019 0.17646
0.02002002002002 0.19218
0.021021021021021 0.20785
0.022022022022022 0.22395
0.023023023023023 0.23937
0.024024024024024 0.25346
0.025025025025025 0.26857
0.026026026026026 0.28431
0.027027027027027 0.30067
0.028028028028028 0.31706
0.029029029029029 0.33301
0.03003003003003 0.34852
0.031031031031031 0.36416
0.032032032032032 0.37942
0.033033033033033 0.39465
0.034034034034034 0.4093
0.035035035035035 0.42334
0.036036036036036 0.43733
0.037037037037037 0.45177
0.038038038038038 0.46607
0.039039039039039 0.48062
0.04004004004004 0.49494
0.041041041041041 0.50887
0.042042042042042 0.52203
0.043043043043043 0.53565
0.044044044044044 0.54871
0.045045045045045 0.56088
0.046046046046046 0.57329
0.047047047047047 0.58553
0.048048048048048 0.59706
0.049049049049049 0.60811
0.05005005005005 0.61828
0.0510510510510511 0.62883
0.0520520520520521 0.63948
0.0530530530530531 0.65069
0.0540540540540541 0.66134
0.0550550550550551 0.67121
0.0560560560560561 0.68063
0.0570570570570571 0.69019
0.0580580580580581 0.69911
0.0590590590590591 0.70815
0.0600600600600601 0.71643
0.0610610610610611 0.72506
0.0620620620620621 0.73339
0.0630630630630631 0.74094
0.0640640640640641 0.74876
0.0650650650650651 0.75561
0.0660660660660661 0.76238
0.0670670670670671 0.76937
0.0680680680680681 0.77576
0.0690690690690691 0.78203
0.0700700700700701 0.78768
0.0710710710710711 0.79348
0.0720720720720721 0.79898
0.0730730730730731 0.80399
0.0740740740740741 0.80904
0.0750750750750751 0.81428
0.0760760760760761 0.81916
0.0770770770770771 0.82416
0.0780780780780781 0.82884
0.0790790790790791 0.83342
0.0800800800800801 0.83741
0.0810810810810811 0.84121
0.0820820820820821 0.84526
0.0830830830830831 0.84876
0.0840840840840841 0.85197
0.0850850850850851 0.85498
0.0860860860860861 0.8579
0.0870870870870871 0.86099
0.0880880880880881 0.86362
0.0890890890890891 0.86634
0.0900900900900901 0.86899
0.0910910910910911 0.8713
0.0920920920920921 0.87363
0.0930930930930931 0.87598
0.0940940940940941 0.87811
0.0950950950950951 0.88015
0.0960960960960961 0.88233
0.0970970970970971 0.88429
0.0980980980980981 0.88615
0.0990990990990991 0.8881
0.1001001001001 0.88976
0.101101101101101 0.8914
0.102102102102102 0.89292
0.103103103103103 0.89433
0.104104104104104 0.89563
0.105105105105105 0.89699
0.106106106106106 0.89839
0.107107107107107 0.89974
0.108108108108108 0.90091
0.109109109109109 0.90216
0.11011011011011 0.90319
0.111111111111111 0.90431
0.112112112112112 0.90531
0.113113113113113 0.90636
0.114114114114114 0.90744
0.115115115115115 0.90857
0.116116116116116 0.90953
0.117117117117117 0.91051
0.118118118118118 0.91137
0.119119119119119 0.91215
0.12012012012012 0.91276
0.121121121121121 0.91356
0.122122122122122 0.9144
0.123123123123123 0.91524
0.124124124124124 0.91591
0.125125125125125 0.91664
0.126126126126126 0.9173
0.127127127127127 0.91786
0.128128128128128 0.91854
0.129129129129129 0.91917
0.13013013013013 0.91971
0.131131131131131 0.92024
0.132132132132132 0.92066
0.133133133133133 0.9212
0.134134134134134 0.92164
0.135135135135135 0.92216
0.136136136136136 0.92259
0.137137137137137 0.92296
0.138138138138138 0.92337
0.139139139139139 0.92375
0.14014014014014 0.92407
0.141141141141141 0.9245
0.142142142142142 0.92503
0.143143143143143 0.9254
0.144144144144144 0.92581
0.145145145145145 0.92616
0.146146146146146 0.92651
0.147147147147147 0.92683
0.148148148148148 0.92717
0.149149149149149 0.9275
0.15015015015015 0.92782
0.151151151151151 0.92819
0.152152152152152 0.92858
0.153153153153153 0.92879
0.154154154154154 0.92914
0.155155155155155 0.92946
0.156156156156156 0.92978
0.157157157157157 0.9302
0.158158158158158 0.93042
0.159159159159159 0.93071
0.16016016016016 0.93108
0.161161161161161 0.93134
0.162162162162162 0.93163
0.163163163163163 0.93186
0.164164164164164 0.93215
0.165165165165165 0.93242
0.166166166166166 0.93265
0.167167167167167 0.93286
0.168168168168168 0.9331
0.169169169169169 0.93331
0.17017017017017 0.93352
0.171171171171171 0.93381
0.172172172172172 0.93404
0.173173173173173 0.93435
0.174174174174174 0.93456
0.175175175175175 0.9349
0.176176176176176 0.93513
0.177177177177177 0.93527
0.178178178178178 0.93546
0.179179179179179 0.93572
0.18018018018018 0.93593
0.181181181181181 0.9361
0.182182182182182 0.93629
0.183183183183183 0.93649
0.184184184184184 0.93678
0.185185185185185 0.93701
0.186186186186186 0.9373
0.187187187187187 0.93752
0.188188188188188 0.93776
0.189189189189189 0.93807
0.19019019019019 0.93829
0.191191191191191 0.93852
0.192192192192192 0.9388
0.193193193193193 0.93907
0.194194194194194 0.93929
0.195195195195195 0.93961
0.196196196196196 0.93989
0.197197197197197 0.94017
0.198198198198198 0.94042
0.199199199199199 0.94074
0.2002002002002 0.94097
0.201201201201201 0.94125
0.202202202202202 0.94154
0.203203203203203 0.94181
0.204204204204204 0.94209
0.205205205205205 0.94234
0.206206206206206 0.94263
0.207207207207207 0.94294
0.208208208208208 0.94318
0.209209209209209 0.94342
0.21021021021021 0.94371
0.211211211211211 0.94406
0.212212212212212 0.94421
0.213213213213213 0.94444
0.214214214214214 0.94474
0.215215215215215 0.945
0.216216216216216 0.94532
0.217217217217217 0.94552
0.218218218218218 0.94587
0.219219219219219 0.94612
0.22022022022022 0.94642
0.221221221221221 0.94671
0.222222222222222 0.947
0.223223223223223 0.94725
0.224224224224224 0.94753
0.225225225225225 0.94773
0.226226226226226 0.94789
0.227227227227227 0.94811
0.228228228228228 0.94829
0.229229229229229 0.9486
0.23023023023023 0.94871
0.231231231231231 0.94891
0.232232232232232 0.9491
0.233233233233233 0.94925
0.234234234234234 0.94936
0.235235235235235 0.94951
0.236236236236236 0.94972
0.237237237237237 0.94989
0.238238238238238 0.95007
0.239239239239239 0.95031
0.24024024024024 0.95039
0.241241241241241 0.95059
0.242242242242242 0.95073
0.243243243243243 0.95085
0.244244244244244 0.95098
0.245245245245245 0.95111
0.246246246246246 0.95125
0.247247247247247 0.95139
0.248248248248248 0.95155
0.249249249249249 0.9517
0.25025025025025 0.9519
0.251251251251251 0.95206
0.252252252252252 0.95218
0.253253253253253 0.95228
0.254254254254254 0.95247
0.255255255255255 0.95257
0.256256256256256 0.95271
0.257257257257257 0.9529
0.258258258258258 0.95309
0.259259259259259 0.9532
0.26026026026026 0.95332
0.261261261261261 0.9534
0.262262262262262 0.95354
0.263263263263263 0.9537
0.264264264264264 0.95381
0.265265265265265 0.95395
0.266266266266266 0.95408
0.267267267267267 0.95422
0.268268268268268 0.95443
0.269269269269269 0.95461
0.27027027027027 0.95471
0.271271271271271 0.9548
0.272272272272272 0.95491
0.273273273273273 0.95505
0.274274274274274 0.95515
0.275275275275275 0.95534
0.276276276276276 0.95543
0.277277277277277 0.95554
0.278278278278278 0.95567
0.279279279279279 0.95579
0.28028028028028 0.95586
0.281281281281281 0.95598
0.282282282282282 0.95604
0.283283283283283 0.95617
0.284284284284284 0.95626
0.285285285285285 0.95639
0.286286286286286 0.95647
0.287287287287287 0.95661
0.288288288288288 0.95668
0.289289289289289 0.95676
0.29029029029029 0.95679
0.291291291291291 0.95694
0.292292292292292 0.95702
0.293293293293293 0.9571
0.294294294294294 0.95721
0.295295295295295 0.95734
0.296296296296296 0.95743
0.297297297297297 0.95749
0.298298298298298 0.95757
0.299299299299299 0.95765
0.3003003003003 0.95772
0.301301301301301 0.9578
0.302302302302302 0.95789
0.303303303303303 0.95797
0.304304304304304 0.9581
0.305305305305305 0.95821
0.306306306306306 0.9583
0.307307307307307 0.95845
0.308308308308308 0.95854
0.309309309309309 0.95865
0.31031031031031 0.95872
0.311311311311311 0.9588
0.312312312312312 0.95884
0.313313313313313 0.9589
0.314314314314314 0.95899
0.315315315315315 0.95905
0.316316316316316 0.95913
0.317317317317317 0.95923
0.318318318318318 0.9593
0.319319319319319 0.95938
0.32032032032032 0.95947
0.321321321321321 0.95957
0.322322322322322 0.95963
0.323323323323323 0.9597
0.324324324324324 0.95976
0.325325325325325 0.95983
0.326326326326326 0.9599
0.327327327327327 0.95999
0.328328328328328 0.96005
0.329329329329329 0.96008
0.33033033033033 0.96019
0.331331331331331 0.96028
0.332332332332332 0.96033
0.333333333333333 0.96042
0.334334334334334 0.96053
0.335335335335335 0.9606
0.336336336336336 0.96063
0.337337337337337 0.96071
0.338338338338338 0.96082
0.339339339339339 0.96087
0.34034034034034 0.96093
0.341341341341341 0.96098
0.342342342342342 0.96101
0.343343343343343 0.96106
0.344344344344344 0.96115
0.345345345345345 0.96125
0.346346346346346 0.96129
0.347347347347347 0.96137
0.348348348348348 0.96146
0.349349349349349 0.96152
0.35035035035035 0.96161
0.351351351351351 0.96167
0.352352352352352 0.96169
0.353353353353353 0.96175
0.354354354354354 0.9618
0.355355355355355 0.96185
0.356356356356356 0.96193
0.357357357357357 0.96201
0.358358358358358 0.9621
0.359359359359359 0.96218
0.36036036036036 0.96231
0.361361361361361 0.96244
0.362362362362362 0.96253
0.363363363363363 0.96261
0.364364364364364 0.96269
0.365365365365365 0.96277
0.366366366366366 0.96287
0.367367367367367 0.96292
0.368368368368368 0.96302
0.369369369369369 0.96307
0.37037037037037 0.96317
0.371371371371371 0.96332
0.372372372372372 0.96342
0.373373373373373 0.9635
0.374374374374374 0.96356
0.375375375375375 0.96367
0.376376376376376 0.96378
0.377377377377377 0.96398
0.378378378378378 0.96405
0.379379379379379 0.96413
0.38038038038038 0.96431
0.381381381381381 0.96441
0.382382382382382 0.9645
0.383383383383383 0.96465
0.384384384384384 0.9648
0.385385385385385 0.96493
0.386386386386386 0.96508
0.387387387387387 0.96521
0.388388388388388 0.96528
0.389389389389389 0.96544
0.39039039039039 0.96561
0.391391391391391 0.9657
0.392392392392392 0.96576
0.393393393393393 0.96586
0.394394394394394 0.96591
0.395395395395395 0.96604
0.396396396396396 0.96616
0.397397397397397 0.96634
0.398398398398398 0.96643
0.399399399399399 0.96652
0.4004004004004 0.9667
0.401401401401401 0.96679
0.402402402402402 0.96692
0.403403403403403 0.96705
0.404404404404404 0.96718
0.405405405405405 0.96733
0.406406406406406 0.96749
0.407407407407407 0.96767
0.408408408408408 0.96777
0.409409409409409 0.96786
0.41041041041041 0.96798
0.411411411411411 0.96806
0.412412412412412 0.96819
0.413413413413413 0.96835
0.414414414414414 0.96842
0.415415415415415 0.96851
0.416416416416416 0.96855
0.417417417417417 0.96861
0.418418418418418 0.9687
0.419419419419419 0.96881
0.42042042042042 0.96892
0.421421421421421 0.96904
0.422422422422422 0.9691
0.423423423423423 0.96915
0.424424424424424 0.96919
0.425425425425425 0.96924
0.426426426426426 0.96936
0.427427427427427 0.96946
0.428428428428428 0.96955
0.429429429429429 0.9696
0.43043043043043 0.96965
0.431431431431431 0.96974
0.432432432432432 0.9698
0.433433433433433 0.9699
0.434434434434434 0.96999
0.435435435435435 0.97009
0.436436436436436 0.97022
0.437437437437437 0.97028
0.438438438438438 0.97036
0.439439439439439 0.97047
0.44044044044044 0.97057
0.441441441441441 0.97065
0.442442442442442 0.97074
0.443443443443443 0.97086
0.444444444444444 0.97099
0.445445445445445 0.97107
0.446446446446446 0.97112
0.447447447447447 0.97119
0.448448448448448 0.97125
0.449449449449449 0.9713
0.45045045045045 0.97138
0.451451451451451 0.97142
0.452452452452452 0.97146
0.453453453453453 0.97157
0.454454454454454 0.97165
0.455455455455455 0.97178
0.456456456456456 0.97181
0.457457457457457 0.97192
0.458458458458458 0.97198
0.459459459459459 0.97205
0.46046046046046 0.97212
0.461461461461461 0.97217
0.462462462462462 0.97219
0.463463463463463 0.97225
0.464464464464464 0.97228
0.465465465465465 0.97232
0.466466466466466 0.97234
0.467467467467467 0.97242
0.468468468468468 0.97249
0.469469469469469 0.97252
0.47047047047047 0.97257
0.471471471471471 0.97258
0.472472472472472 0.97263
0.473473473473473 0.97268
0.474474474474474 0.97273
0.475475475475475 0.97276
0.476476476476476 0.97282
0.477477477477477 0.97286
0.478478478478478 0.97291
0.479479479479479 0.97295
0.48048048048048 0.97301
0.481481481481481 0.97309
0.482482482482482 0.97315
0.483483483483483 0.97324
0.484484484484485 0.97334
0.485485485485485 0.97337
0.486486486486486 0.97345
0.487487487487487 0.97351
0.488488488488488 0.97353
0.48948948948949 0.97357
0.49049049049049 0.97359
0.491491491491491 0.97364
0.492492492492492 0.97369
0.493493493493493 0.97372
0.494494494494495 0.9738
0.495495495495495 0.97383
0.496496496496497 0.9739
0.497497497497497 0.974
0.498498498498498 0.97412
0.4994994994995 0.97422
0.500500500500501 0.97425
0.501501501501502 0.97436
0.502502502502503 0.97447
0.503503503503503 0.97457
0.504504504504504 0.9746
0.505505505505506 0.9747
0.506506506506507 0.97475
0.507507507507508 0.97482
0.508508508508508 0.97486
0.509509509509509 0.9749
0.510510510510511 0.97493
0.511511511511512 0.97508
0.512512512512513 0.97512
0.513513513513513 0.97521
0.514514514514514 0.97529
0.515515515515516 0.97539
0.516516516516517 0.97544
0.517517517517518 0.97555
0.518518518518518 0.97566
0.519519519519519 0.97574
0.520520520520521 0.97578
0.521521521521522 0.9759
0.522522522522523 0.97595
0.523523523523523 0.97607
0.524524524524524 0.97619
0.525525525525526 0.97627
0.526526526526527 0.97633
0.527527527527528 0.97642
0.528528528528528 0.97648
0.529529529529529 0.97653
0.530530530530531 0.97664
0.531531531531532 0.97674
0.532532532532533 0.97685
0.533533533533533 0.97694
0.534534534534534 0.97708
0.535535535535536 0.97716
0.536536536536537 0.9773
0.537537537537538 0.9774
0.538538538538539 0.97749
0.539539539539539 0.97759
0.540540540540541 0.97769
0.541541541541542 0.97782
0.542542542542543 0.97792
0.543543543543544 0.97799
0.544544544544544 0.97802
0.545545545545546 0.97814
0.546546546546547 0.97823
0.547547547547548 0.97835
0.548548548548549 0.97849
0.54954954954955 0.97865
0.550550550550551 0.97873
0.551551551551552 0.97879
0.552552552552553 0.97893
0.553553553553554 0.97909
0.554554554554555 0.97926
0.555555555555556 0.97933
0.556556556556557 0.97944
0.557557557557558 0.97953
0.558558558558559 0.97965
0.55955955955956 0.97973
0.560560560560561 0.97979
0.561561561561562 0.97985
0.562562562562563 0.97993
0.563563563563564 0.98
0.564564564564565 0.98011
0.565565565565566 0.98017
0.566566566566567 0.98028
0.567567567567568 0.98039
0.568568568568569 0.98044
0.56956956956957 0.98051
0.570570570570571 0.98064
0.571571571571572 0.98072
0.572572572572573 0.98087
0.573573573573574 0.98094
0.574574574574575 0.98109
0.575575575575576 0.98125
0.576576576576577 0.98136
0.577577577577578 0.98144
0.578578578578579 0.98157
0.57957957957958 0.98166
0.580580580580581 0.9817
0.581581581581582 0.98182
0.582582582582583 0.98194
0.583583583583584 0.98204
0.584584584584585 0.98211
0.585585585585586 0.98213
0.586586586586587 0.98218
0.587587587587588 0.9822
0.588588588588589 0.98223
0.58958958958959 0.98232
0.590590590590591 0.98249
0.591591591591592 0.98254
0.592592592592593 0.98268
0.593593593593594 0.98278
0.594594594594595 0.98287
0.595595595595596 0.9829
0.596596596596597 0.98299
0.597597597597598 0.98304
0.598598598598599 0.98314
0.5995995995996 0.9832
0.600600600600601 0.98333
0.601601601601602 0.98345
0.602602602602603 0.98358
0.603603603603604 0.98367
0.604604604604605 0.98381
0.605605605605606 0.98394
0.606606606606607 0.98404
0.607607607607608 0.98415
0.608608608608609 0.98428
0.60960960960961 0.98436
0.610610610610611 0.98445
0.611611611611612 0.98457
0.612612612612613 0.98469
0.613613613613614 0.98482
0.614614614614615 0.98488
0.615615615615616 0.98489
0.616616616616617 0.98497
0.617617617617618 0.98507
0.618618618618619 0.98511
0.61961961961962 0.98516
0.620620620620621 0.9853
0.621621621621622 0.9854
0.622622622622623 0.98548
0.623623623623624 0.98557
0.624624624624625 0.98564
0.625625625625626 0.98573
0.626626626626627 0.9858
0.627627627627628 0.98585
0.628628628628629 0.98595
0.62962962962963 0.98605
0.630630630630631 0.98615
0.631631631631632 0.98633
0.632632632632633 0.98645
0.633633633633634 0.98654
0.634634634634635 0.98669
0.635635635635636 0.98682
0.636636636636637 0.98697
0.637637637637638 0.98709
0.638638638638639 0.9872
0.63963963963964 0.98732
0.640640640640641 0.98738
0.641641641641642 0.98748
0.642642642642643 0.98759
0.643643643643644 0.98768
0.644644644644645 0.98778
0.645645645645646 0.98787
0.646646646646647 0.98793
0.647647647647648 0.98799
0.648648648648649 0.98806
0.64964964964965 0.98813
0.650650650650651 0.98819
0.651651651651652 0.98831
0.652652652652653 0.9884
0.653653653653654 0.98847
0.654654654654655 0.98857
0.655655655655656 0.98868
0.656656656656657 0.98881
0.657657657657658 0.98894
0.658658658658659 0.98904
0.65965965965966 0.98914
0.660660660660661 0.98926
0.661661661661662 0.98938
0.662662662662663 0.98951
0.663663663663664 0.98961
0.664664664664665 0.98964
0.665665665665666 0.98981
0.666666666666667 0.98993
0.667667667667668 0.99004
0.668668668668669 0.99012
0.66966966966967 0.99019
0.670670670670671 0.99033
0.671671671671672 0.99044
0.672672672672673 0.99054
0.673673673673674 0.99061
0.674674674674675 0.99069
0.675675675675676 0.99076
0.676676676676677 0.99085
0.677677677677678 0.99097
0.678678678678679 0.99109
0.67967967967968 0.99119
0.680680680680681 0.99129
0.681681681681682 0.99142
0.682682682682683 0.99154
0.683683683683684 0.99162
0.684684684684685 0.9917
0.685685685685686 0.99174
0.686686686686687 0.99182
0.687687687687688 0.99196
0.688688688688689 0.99204
0.68968968968969 0.99216
0.690690690690691 0.9922
0.691691691691692 0.99225
0.692692692692693 0.99235
0.693693693693694 0.99238
0.694694694694695 0.9924
0.695695695695696 0.99242
0.696696696696697 0.99247
0.697697697697698 0.99249
0.698698698698699 0.99251
0.6996996996997 0.99255
0.700700700700701 0.99261
0.701701701701702 0.99265
0.702702702702703 0.99272
0.703703703703704 0.99275
0.704704704704705 0.99281
0.705705705705706 0.99289
0.706706706706707 0.99294
0.707707707707708 0.99298
0.708708708708709 0.99302
0.70970970970971 0.99312
0.710710710710711 0.99317
0.711711711711712 0.9932
0.712712712712713 0.99324
0.713713713713714 0.99327
0.714714714714715 0.99331
0.715715715715716 0.99337
0.716716716716717 0.99342
0.717717717717718 0.99353
0.718718718718719 0.99359
0.71971971971972 0.9937
0.720720720720721 0.99375
0.721721721721722 0.99378
0.722722722722723 0.99386
0.723723723723724 0.99389
0.724724724724725 0.99393
0.725725725725726 0.99396
0.726726726726727 0.994
0.727727727727728 0.99402
0.728728728728729 0.99404
0.72972972972973 0.99405
0.730730730730731 0.99409
0.731731731731732 0.99413
0.732732732732733 0.99415
0.733733733733734 0.99419
0.734734734734735 0.99421
0.735735735735736 0.99425
0.736736736736737 0.99432
0.737737737737738 0.99437
0.738738738738739 0.99439
0.73973973973974 0.99448
0.740740740740741 0.99454
0.741741741741742 0.99462
0.742742742742743 0.99468
0.743743743743744 0.99475
0.744744744744745 0.99482
0.745745745745746 0.99485
0.746746746746747 0.99488
0.747747747747748 0.99495
0.748748748748749 0.99504
0.74974974974975 0.99513
0.750750750750751 0.99519
0.751751751751752 0.99525
0.752752752752753 0.9953
0.753753753753754 0.99542
0.754754754754755 0.99551
0.755755755755756 0.99564
0.756756756756757 0.99569
0.757757757757758 0.99588
0.758758758758759 0.99602
0.75975975975976 0.99615
0.760760760760761 0.9963
0.761761761761762 0.99641
0.762762762762763 0.99652
0.763763763763764 0.99662
0.764764764764765 0.99674
0.765765765765766 0.99695
0.766766766766767 0.99703
0.767767767767768 0.99709
0.768768768768769 0.99715
0.76976976976977 0.99724
0.770770770770771 0.99731
0.771771771771772 0.99734
0.772772772772773 0.99739
0.773773773773774 0.99746
0.774774774774775 0.99755
0.775775775775776 0.99767
0.776776776776777 0.99771
0.777777777777778 0.99777
0.778778778778779 0.99784
0.77977977977978 0.99799
0.780780780780781 0.99801
0.781781781781782 0.99806
0.782782782782783 0.99809
0.783783783783784 0.99817
0.784784784784785 0.99825
0.785785785785786 0.99836
0.786786786786787 0.9984
0.787787787787788 0.99843
0.788788788788789 0.99847
0.78978978978979 0.99854
0.790790790790791 0.99859
0.791791791791792 0.99866
0.792792792792793 0.99873
0.793793793793794 0.99877
0.794794794794795 0.99879
0.795795795795796 0.9988
0.796796796796797 0.99882
0.797797797797798 0.99886
0.798798798798799 0.9989
0.7997997997998 0.99894
0.800800800800801 0.99903
0.801801801801802 0.9991
0.802802802802803 0.99922
0.803803803803804 0.99925
0.804804804804805 0.99929
0.805805805805806 0.9993
0.806806806806807 0.99935
0.807807807807808 0.99938
0.808808808808809 0.9994
0.80980980980981 0.99943
0.810810810810811 0.99947
0.811811811811812 0.99951
0.812812812812813 0.99956
0.813813813813814 0.99967
0.814814814814815 0.99978
0.815815815815816 0.99982
0.816816816816817 0.99987
0.817817817817818 0.99996
0.818818818818819 0.99998
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{LinInv}
\addplot [color=Our, line width=2.0pt]
  table{%
0 0.07005
0.001001001001001 0.07018
0.002002002002002 0.07117
0.003003003003003 0.07356
0.004004004004004 0.07717
0.005005005005005 0.08365
0.00600600600600601 0.0938
0.00700700700700701 0.10782
0.00800800800800801 0.1254
0.00900900900900901 0.14846
0.01001001001001 0.17585
0.011011011011011 0.20566
0.012012012012012 0.23473
0.013013013013013 0.2667
0.014014014014014 0.29784
0.015015015015015 0.32609
0.016016016016016 0.35381
0.017017017017017 0.37797
0.018018018018018 0.40141
0.019019019019019 0.42429
0.02002002002002 0.4472
0.021021021021021 0.46989
0.022022022022022 0.4927
0.023023023023023 0.51398
0.024024024024024 0.53392
0.025025025025025 0.55351
0.026026026026026 0.57276
0.027027027027027 0.59111
0.028028028028028 0.60891
0.029029029029029 0.62569
0.03003003003003 0.64218
0.031031031031031 0.65776
0.032032032032032 0.67248
0.033033033033033 0.68678
0.034034034034034 0.69979
0.035035035035035 0.71206
0.036036036036036 0.72382
0.037037037037037 0.73464
0.038038038038038 0.74469
0.039039039039039 0.75448
0.04004004004004 0.7645
0.041041041041041 0.77382
0.042042042042042 0.783
0.043043043043043 0.79116
0.044044044044044 0.7992
0.045045045045045 0.80629
0.046046046046046 0.81347
0.047047047047047 0.82055
0.048048048048048 0.82723
0.049049049049049 0.83378
0.05005005005005 0.83965
0.0510510510510511 0.84541
0.0520520520520521 0.85127
0.0530530530530531 0.85682
0.0540540540540541 0.86181
0.0550550550550551 0.86658
0.0560560560560561 0.87089
0.0570570570570571 0.87518
0.0580580580580581 0.87927
0.0590590590590591 0.88315
0.0600600600600601 0.88737
0.0610610610610611 0.89123
0.0620620620620621 0.89488
0.0630630630630631 0.89853
0.0640640640640641 0.90159
0.0650650650650651 0.9049
0.0660660660660661 0.90779
0.0670670670670671 0.91073
0.0680680680680681 0.9133
0.0690690690690691 0.9158
0.0700700700700701 0.91817
0.0710710710710711 0.92048
0.0720720720720721 0.92269
0.0730730730730731 0.92487
0.0740740740740741 0.92703
0.0750750750750751 0.92911
0.0760760760760761 0.93079
0.0770770770770771 0.93239
0.0780780780780781 0.93421
0.0790790790790791 0.93557
0.0800800800800801 0.93715
0.0810810810810811 0.93862
0.0820820820820821 0.94024
0.0830830830830831 0.9415
0.0840840840840841 0.94253
0.0850850850850851 0.94369
0.0860860860860861 0.94465
0.0870870870870871 0.94579
0.0880880880880881 0.94669
0.0890890890890891 0.94754
0.0900900900900901 0.94835
0.0910910910910911 0.94919
0.0920920920920921 0.94983
0.0930930930930931 0.95057
0.0940940940940941 0.95123
0.0950950950950951 0.95191
0.0960960960960961 0.95238
0.0970970970970971 0.9529
0.0980980980980981 0.9534
0.0990990990990991 0.9538
0.1001001001001 0.95421
0.101101101101101 0.95469
0.102102102102102 0.95501
0.103103103103103 0.95538
0.104104104104104 0.95579
0.105105105105105 0.95618
0.106106106106106 0.95652
0.107107107107107 0.95686
0.108108108108108 0.95717
0.109109109109109 0.95741
0.11011011011011 0.95768
0.111111111111111 0.95791
0.112112112112112 0.95823
0.113113113113113 0.95839
0.114114114114114 0.95865
0.115115115115115 0.95889
0.116116116116116 0.95907
0.117117117117117 0.95936
0.118118118118118 0.95959
0.119119119119119 0.95975
0.12012012012012 0.95996
0.121121121121121 0.96018
0.122122122122122 0.96034
0.123123123123123 0.96055
0.124124124124124 0.96068
0.125125125125125 0.9608
0.126126126126126 0.96093
0.127127127127127 0.96107
0.128128128128128 0.96119
0.129129129129129 0.96134
0.13013013013013 0.96147
0.131131131131131 0.96162
0.132132132132132 0.9618
0.133133133133133 0.96192
0.134134134134134 0.96207
0.135135135135135 0.96218
0.136136136136136 0.96234
0.137137137137137 0.96247
0.138138138138138 0.96259
0.139139139139139 0.96265
0.14014014014014 0.96274
0.141141141141141 0.96281
0.142142142142142 0.96287
0.143143143143143 0.96295
0.144144144144144 0.96302
0.145145145145145 0.96321
0.146146146146146 0.96334
0.147147147147147 0.96344
0.148148148148148 0.96348
0.149149149149149 0.96357
0.15015015015015 0.96367
0.151151151151151 0.96378
0.152152152152152 0.96384
0.153153153153153 0.96394
0.154154154154154 0.96403
0.155155155155155 0.96414
0.156156156156156 0.96422
0.157157157157157 0.96431
0.158158158158158 0.9644
0.159159159159159 0.96452
0.16016016016016 0.9646
0.161161161161161 0.96474
0.162162162162162 0.96483
0.163163163163163 0.96496
0.164164164164164 0.96505
0.165165165165165 0.96514
0.166166166166166 0.96526
0.167167167167167 0.96538
0.168168168168168 0.96551
0.169169169169169 0.96562
0.17017017017017 0.96573
0.171171171171171 0.96582
0.172172172172172 0.966
0.173173173173173 0.96613
0.174174174174174 0.96623
0.175175175175175 0.96631
0.176176176176176 0.96643
0.177177177177177 0.96652
0.178178178178178 0.96662
0.179179179179179 0.96668
0.18018018018018 0.96676
0.181181181181181 0.96689
0.182182182182182 0.96694
0.183183183183183 0.967
0.184184184184184 0.96709
0.185185185185185 0.96713
0.186186186186186 0.9672
0.187187187187187 0.96726
0.188188188188188 0.96731
0.189189189189189 0.96738
0.19019019019019 0.96742
0.191191191191191 0.96747
0.192192192192192 0.96755
0.193193193193193 0.96758
0.194194194194194 0.96766
0.195195195195195 0.96771
0.196196196196196 0.96776
0.197197197197197 0.96778
0.198198198198198 0.96787
0.199199199199199 0.96788
0.2002002002002 0.96791
0.201201201201201 0.96797
0.202202202202202 0.968
0.203203203203203 0.96802
0.204204204204204 0.96804
0.205205205205205 0.96808
0.206206206206206 0.96809
0.207207207207207 0.96809
0.208208208208208 0.96809
0.209209209209209 0.96811
0.21021021021021 0.96811
0.211211211211211 0.96817
0.212212212212212 0.9682
0.213213213213213 0.96822
0.214214214214214 0.96826
0.215215215215215 0.96826
0.216216216216216 0.96826
0.217217217217217 0.96827
0.218218218218218 0.96829
0.219219219219219 0.9683
0.22022022022022 0.96831
0.221221221221221 0.96832
0.222222222222222 0.96833
0.223223223223223 0.96833
0.224224224224224 0.96835
0.225225225225225 0.96835
0.226226226226226 0.96838
0.227227227227227 0.9684
0.228228228228228 0.96842
0.229229229229229 0.96842
0.23023023023023 0.96842
0.231231231231231 0.96842
0.232232232232232 0.96843
0.233233233233233 0.96845
0.234234234234234 0.96845
0.235235235235235 0.96845
0.236236236236236 0.96846
0.237237237237237 0.96849
0.238238238238238 0.96849
0.239239239239239 0.9685
0.24024024024024 0.9685
0.241241241241241 0.96851
0.242242242242242 0.96854
0.243243243243243 0.96856
0.244244244244244 0.96857
0.245245245245245 0.9686
0.246246246246246 0.9686
0.247247247247247 0.96862
0.248248248248248 0.96864
0.249249249249249 0.96867
0.25025025025025 0.96869
0.251251251251251 0.96869
0.252252252252252 0.9687
0.253253253253253 0.96872
0.254254254254254 0.96872
0.255255255255255 0.96872
0.256256256256256 0.96876
0.257257257257257 0.96876
0.258258258258258 0.96878
0.259259259259259 0.96878
0.26026026026026 0.96878
0.261261261261261 0.96879
0.262262262262262 0.96881
0.263263263263263 0.96884
0.264264264264264 0.96885
0.265265265265265 0.96887
0.266266266266266 0.96888
0.267267267267267 0.96894
0.268268268268268 0.96896
0.269269269269269 0.96897
0.27027027027027 0.969
0.271271271271271 0.96901
0.272272272272272 0.96905
0.273273273273273 0.96907
0.274274274274274 0.96909
0.275275275275275 0.96913
0.276276276276276 0.96914
0.277277277277277 0.96916
0.278278278278278 0.96921
0.279279279279279 0.96928
0.28028028028028 0.96932
0.281281281281281 0.96933
0.282282282282282 0.96935
0.283283283283283 0.96938
0.284284284284284 0.96941
0.285285285285285 0.96941
0.286286286286286 0.96944
0.287287287287287 0.96949
0.288288288288288 0.96951
0.289289289289289 0.96954
0.29029029029029 0.96954
0.291291291291291 0.96958
0.292292292292292 0.96961
0.293293293293293 0.96963
0.294294294294294 0.96966
0.295295295295295 0.96968
0.296296296296296 0.96969
0.297297297297297 0.96969
0.298298298298298 0.96973
0.299299299299299 0.96973
0.3003003003003 0.96978
0.301301301301301 0.96983
0.302302302302302 0.96985
0.303303303303303 0.96986
0.304304304304304 0.96989
0.305305305305305 0.96993
0.306306306306306 0.96998
0.307307307307307 0.97003
0.308308308308308 0.97007
0.309309309309309 0.9701
0.31031031031031 0.97011
0.311311311311311 0.97013
0.312312312312312 0.97019
0.313313313313313 0.97021
0.314314314314314 0.9703
0.315315315315315 0.97032
0.316316316316316 0.97037
0.317317317317317 0.97042
0.318318318318318 0.97047
0.319319319319319 0.9705
0.32032032032032 0.97052
0.321321321321321 0.97059
0.322322322322322 0.97062
0.323323323323323 0.97068
0.324324324324324 0.9707
0.325325325325325 0.97075
0.326326326326326 0.97081
0.327327327327327 0.97086
0.328328328328328 0.97094
0.329329329329329 0.97098
0.33033033033033 0.97107
0.331331331331331 0.9711
0.332332332332332 0.97114
0.333333333333333 0.97115
0.334334334334334 0.9712
0.335335335335335 0.97124
0.336336336336336 0.97128
0.337337337337337 0.97133
0.338338338338338 0.97139
0.339339339339339 0.97143
0.34034034034034 0.97148
0.341341341341341 0.97152
0.342342342342342 0.97159
0.343343343343343 0.97165
0.344344344344344 0.97172
0.345345345345345 0.97176
0.346346346346346 0.97189
0.347347347347347 0.97198
0.348348348348348 0.97204
0.349349349349349 0.97214
0.35035035035035 0.97228
0.351351351351351 0.97241
0.352352352352352 0.97249
0.353353353353353 0.97258
0.354354354354354 0.97267
0.355355355355355 0.97282
0.356356356356356 0.97291
0.357357357357357 0.97304
0.358358358358358 0.9731
0.359359359359359 0.97317
0.36036036036036 0.97331
0.361361361361361 0.97339
0.362362362362362 0.97345
0.363363363363363 0.97351
0.364364364364364 0.97358
0.365365365365365 0.97367
0.366366366366366 0.97378
0.367367367367367 0.97381
0.368368368368368 0.97387
0.369369369369369 0.97395
0.37037037037037 0.97402
0.371371371371371 0.97409
0.372372372372372 0.97413
0.373373373373373 0.9742
0.374374374374374 0.97429
0.375375375375375 0.97434
0.376376376376376 0.97443
0.377377377377377 0.97446
0.378378378378378 0.97458
0.379379379379379 0.97465
0.38038038038038 0.97474
0.381381381381381 0.97483
0.382382382382382 0.97488
0.383383383383383 0.97496
0.384384384384384 0.97501
0.385385385385385 0.97507
0.386386386386386 0.97513
0.387387387387387 0.97519
0.388388388388388 0.97526
0.389389389389389 0.9753
0.39039039039039 0.97534
0.391391391391391 0.9754
0.392392392392392 0.97551
0.393393393393393 0.97559
0.394394394394394 0.97572
0.395395395395395 0.97577
0.396396396396396 0.97585
0.397397397397397 0.97593
0.398398398398398 0.97598
0.399399399399399 0.97602
0.4004004004004 0.97611
0.401401401401401 0.97619
0.402402402402402 0.97622
0.403403403403403 0.97627
0.404404404404404 0.97629
0.405405405405405 0.97631
0.406406406406406 0.97638
0.407407407407407 0.97647
0.408408408408408 0.97656
0.409409409409409 0.97664
0.41041041041041 0.9767
0.411411411411411 0.97674
0.412412412412412 0.97679
0.413413413413413 0.97684
0.414414414414414 0.97694
0.415415415415415 0.977
0.416416416416416 0.97703
0.417417417417417 0.97712
0.418418418418418 0.97724
0.419419419419419 0.97731
0.42042042042042 0.97735
0.421421421421421 0.97743
0.422422422422422 0.97747
0.423423423423423 0.97752
0.424424424424424 0.97756
0.425425425425425 0.97764
0.426426426426426 0.97768
0.427427427427427 0.97773
0.428428428428428 0.97778
0.429429429429429 0.97783
0.43043043043043 0.97788
0.431431431431431 0.9779
0.432432432432432 0.97795
0.433433433433433 0.978
0.434434434434434 0.97801
0.435435435435435 0.97801
0.436436436436436 0.97803
0.437437437437437 0.97808
0.438438438438438 0.97811
0.439439439439439 0.97818
0.44044044044044 0.9782
0.441441441441441 0.97826
0.442442442442442 0.97828
0.443443443443443 0.97832
0.444444444444444 0.97837
0.445445445445445 0.97841
0.446446446446446 0.97846
0.447447447447447 0.97854
0.448448448448448 0.97858
0.449449449449449 0.9786
0.45045045045045 0.97866
0.451451451451451 0.97869
0.452452452452452 0.97872
0.453453453453453 0.97874
0.454454454454454 0.97879
0.455455455455455 0.9789
0.456456456456456 0.97897
0.457457457457457 0.97903
0.458458458458458 0.97906
0.459459459459459 0.97909
0.46046046046046 0.97913
0.461461461461461 0.97916
0.462462462462462 0.97921
0.463463463463463 0.97928
0.464464464464464 0.97936
0.465465465465465 0.97944
0.466466466466466 0.97947
0.467467467467467 0.97953
0.468468468468468 0.9796
0.469469469469469 0.97966
0.47047047047047 0.97972
0.471471471471471 0.97981
0.472472472472472 0.9799
0.473473473473473 0.97993
0.474474474474474 0.97998
0.475475475475475 0.98002
0.476476476476476 0.98004
0.477477477477477 0.9801
0.478478478478478 0.98013
0.479479479479479 0.98015
0.48048048048048 0.98017
0.481481481481481 0.98021
0.482482482482482 0.98025
0.483483483483483 0.98029
0.484484484484485 0.98031
0.485485485485485 0.98035
0.486486486486486 0.98041
0.487487487487487 0.98044
0.488488488488488 0.98047
0.48948948948949 0.98051
0.49049049049049 0.98054
0.491491491491491 0.98055
0.492492492492492 0.98064
0.493493493493493 0.98072
0.494494494494495 0.9808
0.495495495495495 0.98085
0.496496496496497 0.98087
0.497497497497497 0.98092
0.498498498498498 0.98098
0.4994994994995 0.98112
0.500500500500501 0.98121
0.501501501501502 0.98131
0.502502502502503 0.98133
0.503503503503503 0.98143
0.504504504504504 0.98149
0.505505505505506 0.98155
0.506506506506507 0.98159
0.507507507507508 0.98165
0.508508508508508 0.98167
0.509509509509509 0.98168
0.510510510510511 0.9817
0.511511511511512 0.98172
0.512512512512513 0.98178
0.513513513513513 0.98182
0.514514514514514 0.98183
0.515515515515516 0.98186
0.516516516516517 0.98187
0.517517517517518 0.98192
0.518518518518518 0.98195
0.519519519519519 0.98198
0.520520520520521 0.98205
0.521521521521522 0.9821
0.522522522522523 0.98221
0.523523523523523 0.98226
0.524524524524524 0.98233
0.525525525525526 0.98241
0.526526526526527 0.98246
0.527527527527528 0.9826
0.528528528528528 0.98267
0.529529529529529 0.98273
0.530530530530531 0.98284
0.531531531531532 0.98298
0.532532532532533 0.98306
0.533533533533533 0.98315
0.534534534534534 0.98327
0.535535535535536 0.98338
0.536536536536537 0.98344
0.537537537537538 0.9835
0.538538538538539 0.98358
0.539539539539539 0.98363
0.540540540540541 0.9837
0.541541541541542 0.98379
0.542542542542543 0.98383
0.543543543543544 0.98391
0.544544544544544 0.98397
0.545545545545546 0.98407
0.546546546546547 0.98413
0.547547547547548 0.98427
0.548548548548549 0.98434
0.54954954954955 0.9844
0.550550550550551 0.98445
0.551551551551552 0.98451
0.552552552552553 0.9846
0.553553553553554 0.98467
0.554554554554555 0.98476
0.555555555555556 0.98485
0.556556556556557 0.98496
0.557557557557558 0.98498
0.558558558558559 0.98504
0.55955955955956 0.9851
0.560560560560561 0.98518
0.561561561561562 0.98526
0.562562562562563 0.98539
0.563563563563564 0.9855
0.564564564564565 0.98566
0.565565565565566 0.98575
0.566566566566567 0.98592
0.567567567567568 0.98607
0.568568568568569 0.98618
0.56956956956957 0.98634
0.570570570570571 0.98655
0.571571571571572 0.98668
0.572572572572573 0.98678
0.573573573573574 0.98696
0.574574574574575 0.98704
0.575575575575576 0.98712
0.576576576576577 0.98716
0.577577577577578 0.98721
0.578578578578579 0.98723
0.57957957957958 0.98735
0.580580580580581 0.98738
0.581581581581582 0.98746
0.582582582582583 0.98753
0.583583583583584 0.98757
0.584584584584585 0.98763
0.585585585585586 0.9877
0.586586586586587 0.98778
0.587587587587588 0.98782
0.588588588588589 0.9879
0.58958958958959 0.98802
0.590590590590591 0.98813
0.591591591591592 0.98822
0.592592592592593 0.98831
0.593593593593594 0.98846
0.594594594594595 0.98859
0.595595595595596 0.98866
0.596596596596597 0.98876
0.597597597597598 0.98884
0.598598598598599 0.98891
0.5995995995996 0.98899
0.600600600600601 0.98908
0.601601601601602 0.98919
0.602602602602603 0.98926
0.603603603603604 0.9894
0.604604604604605 0.98948
0.605605605605606 0.98969
0.606606606606607 0.98973
0.607607607607608 0.98984
0.608608608608609 0.98993
0.60960960960961 0.99004
0.610610610610611 0.99013
0.611611611611612 0.9902
0.612612612612613 0.99032
0.613613613613614 0.99049
0.614614614614615 0.99056
0.615615615615616 0.9907
0.616616616616617 0.99081
0.617617617617618 0.99091
0.618618618618619 0.99102
0.61961961961962 0.9911
0.620620620620621 0.9912
0.621621621621622 0.99132
0.622622622622623 0.99148
0.623623623623624 0.9916
0.624624624624625 0.9917
0.625625625625626 0.99183
0.626626626626627 0.99188
0.627627627627628 0.99199
0.628628628628629 0.99208
0.62962962962963 0.99215
0.630630630630631 0.99223
0.631631631631632 0.99228
0.632632632632633 0.99233
0.633633633633634 0.99239
0.634634634634635 0.99246
0.635635635635636 0.99257
0.636636636636637 0.99264
0.637637637637638 0.9927
0.638638638638639 0.99276
0.63963963963964 0.99282
0.640640640640641 0.99288
0.641641641641642 0.99294
0.642642642642643 0.99299
0.643643643643644 0.99305
0.644644644644645 0.9931
0.645645645645646 0.99321
0.646646646646647 0.99331
0.647647647647648 0.99335
0.648648648648649 0.99343
0.64964964964965 0.99356
0.650650650650651 0.99362
0.651651651651652 0.99366
0.652652652652653 0.99372
0.653653653653654 0.99383
0.654654654654655 0.99388
0.655655655655656 0.99397
0.656656656656657 0.994
0.657657657657658 0.99404
0.658658658658659 0.99407
0.65965965965966 0.99411
0.660660660660661 0.99416
0.661661661661662 0.99419
0.662662662662663 0.9942
0.663663663663664 0.99422
0.664664664664665 0.99422
0.665665665665666 0.99425
0.666666666666667 0.9943
0.667667667667668 0.99433
0.668668668668669 0.99436
0.66966966966967 0.99441
0.670670670670671 0.99445
0.671671671671672 0.99451
0.672672672672673 0.99454
0.673673673673674 0.99457
0.674674674674675 0.99461
0.675675675675676 0.99466
0.676676676676677 0.9947
0.677677677677678 0.99475
0.678678678678679 0.99479
0.67967967967968 0.99482
0.680680680680681 0.99487
0.681681681681682 0.99493
0.682682682682683 0.99493
0.683683683683684 0.99494
0.684684684684685 0.99496
0.685685685685686 0.99496
0.686686686686687 0.99497
0.687687687687688 0.99498
0.688688688688689 0.99502
0.68968968968969 0.99504
0.690690690690691 0.99506
0.691691691691692 0.99509
0.692692692692693 0.99511
0.693693693693694 0.99516
0.694694694694695 0.99518
0.695695695695696 0.9952
0.696696696696697 0.99521
0.697697697697698 0.99524
0.698698698698699 0.99527
0.6996996996997 0.99529
0.700700700700701 0.99531
0.701701701701702 0.99535
0.702702702702703 0.99538
0.703703703703704 0.99539
0.704704704704705 0.99546
0.705705705705706 0.99552
0.706706706706707 0.99559
0.707707707707708 0.99562
0.708708708708709 0.99566
0.70970970970971 0.99572
0.710710710710711 0.99575
0.711711711711712 0.99581
0.712712712712713 0.9959
0.713713713713714 0.99594
0.714714714714715 0.99599
0.715715715715716 0.99601
0.716716716716717 0.99603
0.717717717717718 0.99608
0.718718718718719 0.99613
0.71971971971972 0.99618
0.720720720720721 0.99624
0.721721721721722 0.99627
0.722722722722723 0.9963
0.723723723723724 0.99634
0.724724724724725 0.99641
0.725725725725726 0.99645
0.726726726726727 0.99649
0.727727727727728 0.99651
0.728728728728729 0.99656
0.72972972972973 0.9966
0.730730730730731 0.99663
0.731731731731732 0.99664
0.732732732732733 0.99665
0.733733733733734 0.99668
0.734734734734735 0.99674
0.735735735735736 0.99675
0.736736736736737 0.99682
0.737737737737738 0.99686
0.738738738738739 0.99692
0.73973973973974 0.99698
0.740740740740741 0.99702
0.741741741741742 0.99708
0.742742742742743 0.9971
0.743743743743744 0.99713
0.744744744744745 0.99716
0.745745745745746 0.9972
0.746746746746747 0.99725
0.747747747747748 0.99729
0.748748748748749 0.99732
0.74974974974975 0.99737
0.750750750750751 0.99744
0.751751751751752 0.99748
0.752752752752753 0.99753
0.753753753753754 0.99762
0.754754754754755 0.99774
0.755755755755756 0.99779
0.756756756756757 0.99783
0.757757757757758 0.99793
0.758758758758759 0.99808
0.75975975975976 0.99822
0.760760760760761 0.9983
0.761761761761762 0.99844
0.762762762762763 0.99851
0.763763763763764 0.9986
0.764764764764765 0.99865
0.765765765765766 0.99869
0.766766766766767 0.99871
0.767767767767768 0.99875
0.768768768768769 0.99878
0.76976976976977 0.99888
0.770770770770771 0.99893
0.771771771771772 0.99896
0.772772772772773 0.999
0.773773773773774 0.99906
0.774774774774775 0.99908
0.775775775775776 0.99912
0.776776776776777 0.99915
0.777777777777778 0.9992
0.778778778778779 0.99926
0.77977977977978 0.99928
0.780780780780781 0.9993
0.781781781781782 0.99934
0.782782782782783 0.99939
0.783783783783784 0.99946
0.784784784784785 0.99949
0.785785785785786 0.99951
0.786786786786787 0.99957
0.787787787787788 0.99963
0.788788788788789 0.99968
0.78978978978979 0.99971
0.790790790790791 0.99972
0.791791791791792 0.99975
0.792792792792793 0.99977
0.793793793793794 0.99982
0.794794794794795 0.99983
0.795795795795796 0.99985
0.796796796796797 0.99985
0.797797797797798 0.99985
0.798798798798799 0.99987
0.7997997997998 0.99988
0.800800800800801 0.99988
0.801801801801802 0.99989
0.802802802802803 0.99991
0.803803803803804 0.99991
0.804804804804805 0.99993
0.805805805805806 0.99993
0.806806806806807 0.99996
0.807807807807808 0.99998
0.808808808808809 0.99999
0.80980980980981 0.99999
0.810810810810811 1
0.811811811811812 1
0.812812812812813 1
0.813813813813814 1
0.814814814814815 1
0.815815815815816 1
0.816816816816817 1
0.817817817817818 1
0.818818818818819 1
0.81981981981982 1
0.820820820820821 1
0.821821821821822 1
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{Our}
\addplot [color=OurR, line width=2.0pt]
  table {%
0 0.21715
0.001001001001001 0.2205
0.002002002002002 0.23698
0.003003003003003 0.26398
0.004004004004004 0.29513
0.005005005005005 0.3287
0.00600600600600601 0.36674
0.00700700700700701 0.40786
0.00800800800800801 0.45035
0.00900900900900901 0.4962
0.01001001001001 0.5437
0.011011011011011 0.58864
0.012012012012012 0.62856
0.013013013013013 0.66706
0.014014014014014 0.7015
0.015015015015015 0.7327
0.016016016016016 0.75929
0.017017017017017 0.7815
0.018018018018018 0.7995
0.019019019019019 0.81525
0.02002002002002 0.82976
0.021021021021021 0.84335
0.022022022022022 0.85494
0.023023023023023 0.86549
0.024024024024024 0.87412
0.025025025025025 0.88236
0.026026026026026 0.88904
0.027027027027027 0.89534
0.028028028028028 0.90049
0.029029029029029 0.90496
0.03003003003003 0.90916
0.031031031031031 0.91286
0.032032032032032 0.91598
0.033033033033033 0.91906
0.034034034034034 0.92162
0.035035035035035 0.92373
0.036036036036036 0.92563
0.037037037037037 0.9272
0.038038038038038 0.92864
0.039039039039039 0.93027
0.04004004004004 0.93178
0.041041041041041 0.93317
0.042042042042042 0.93432
0.043043043043043 0.93559
0.044044044044044 0.93658
0.045045045045045 0.93753
0.046046046046046 0.93837
0.047047047047047 0.93941
0.048048048048048 0.94023
0.049049049049049 0.94122
0.05005005005005 0.94205
0.0510510510510511 0.9428
0.0520520520520521 0.94347
0.0530530530530531 0.94422
0.0540540540540541 0.94526
0.0550550550550551 0.94608
0.0560560560560561 0.94682
0.0570570570570571 0.94752
0.0580580580580581 0.9483
0.0590590590590591 0.94891
0.0600600600600601 0.94959
0.0610610610610611 0.95018
0.0620620620620621 0.95094
0.0630630630630631 0.95161
0.0640640640640641 0.95247
0.0650650650650651 0.9531
0.0660660660660661 0.95382
0.0670670670670671 0.95453
0.0680680680680681 0.95514
0.0690690690690691 0.95579
0.0700700700700701 0.95623
0.0710710710710711 0.95666
0.0720720720720721 0.9572
0.0730730730730731 0.95765
0.0740740740740741 0.95809
0.0750750750750751 0.95846
0.0760760760760761 0.95879
0.0770770770770771 0.95924
0.0780780780780781 0.95951
0.0790790790790791 0.95976
0.0800800800800801 0.96007
0.0810810810810811 0.96028
0.0820820820820821 0.96064
0.0830830830830831 0.96101
0.0840840840840841 0.96117
0.0850850850850851 0.96134
0.0860860860860861 0.96156
0.0870870870870871 0.96171
0.0880880880880881 0.96192
0.0890890890890891 0.96203
0.0900900900900901 0.96218
0.0910910910910911 0.96228
0.0920920920920921 0.96244
0.0930930930930931 0.96258
0.0940940940940941 0.96269
0.0950950950950951 0.96285
0.0960960960960961 0.96298
0.0970970970970971 0.96308
0.0980980980980981 0.9632
0.0990990990990991 0.96327
0.1001001001001 0.96342
0.101101101101101 0.96359
0.102102102102102 0.96371
0.103103103103103 0.9638
0.104104104104104 0.96393
0.105105105105105 0.96406
0.106106106106106 0.96418
0.107107107107107 0.96433
0.108108108108108 0.96444
0.109109109109109 0.96456
0.11011011011011 0.96462
0.111111111111111 0.96475
0.112112112112112 0.96485
0.113113113113113 0.965
0.114114114114114 0.96515
0.115115115115115 0.96523
0.116116116116116 0.9653
0.117117117117117 0.96535
0.118118118118118 0.96544
0.119119119119119 0.96551
0.12012012012012 0.96557
0.121121121121121 0.96567
0.122122122122122 0.96574
0.123123123123123 0.96576
0.124124124124124 0.96582
0.125125125125125 0.96591
0.126126126126126 0.96597
0.127127127127127 0.96606
0.128128128128128 0.9661
0.129129129129129 0.96618
0.13013013013013 0.96624
0.131131131131131 0.96631
0.132132132132132 0.96636
0.133133133133133 0.96637
0.134134134134134 0.96642
0.135135135135135 0.96648
0.136136136136136 0.96651
0.137137137137137 0.96656
0.138138138138138 0.96662
0.139139139139139 0.96665
0.14014014014014 0.96668
0.141141141141141 0.96674
0.142142142142142 0.96679
0.143143143143143 0.96687
0.144144144144144 0.96694
0.145145145145145 0.96702
0.146146146146146 0.96705
0.147147147147147 0.96708
0.148148148148148 0.9671
0.149149149149149 0.96716
0.15015015015015 0.96721
0.151151151151151 0.96723
0.152152152152152 0.96727
0.153153153153153 0.96735
0.154154154154154 0.96737
0.155155155155155 0.96746
0.156156156156156 0.9675
0.157157157157157 0.96753
0.158158158158158 0.96756
0.159159159159159 0.96759
0.16016016016016 0.96759
0.161161161161161 0.96761
0.162162162162162 0.96763
0.163163163163163 0.96767
0.164164164164164 0.96769
0.165165165165165 0.9677
0.166166166166166 0.96775
0.167167167167167 0.96779
0.168168168168168 0.9678
0.169169169169169 0.96782
0.17017017017017 0.96788
0.171171171171171 0.96794
0.172172172172172 0.96798
0.173173173173173 0.96802
0.174174174174174 0.96805
0.175175175175175 0.96812
0.176176176176176 0.96814
0.177177177177177 0.96818
0.178178178178178 0.9682
0.179179179179179 0.96823
0.18018018018018 0.96826
0.181181181181181 0.96831
0.182182182182182 0.96836
0.183183183183183 0.9684
0.184184184184184 0.96845
0.185185185185185 0.96849
0.186186186186186 0.96857
0.187187187187187 0.96862
0.188188188188188 0.96864
0.189189189189189 0.96866
0.19019019019019 0.9687
0.191191191191191 0.96879
0.192192192192192 0.96885
0.193193193193193 0.96888
0.194194194194194 0.96888
0.195195195195195 0.96893
0.196196196196196 0.96899
0.197197197197197 0.96903
0.198198198198198 0.96909
0.199199199199199 0.9691
0.2002002002002 0.96914
0.201201201201201 0.96917
0.202202202202202 0.96918
0.203203203203203 0.9692
0.204204204204204 0.96925
0.205205205205205 0.9693
0.206206206206206 0.96931
0.207207207207207 0.96935
0.208208208208208 0.96941
0.209209209209209 0.96944
0.21021021021021 0.96945
0.211211211211211 0.96947
0.212212212212212 0.96949
0.213213213213213 0.96951
0.214214214214214 0.96958
0.215215215215215 0.96964
0.216216216216216 0.96968
0.217217217217217 0.96973
0.218218218218218 0.96976
0.219219219219219 0.9698
0.22022022022022 0.96983
0.221221221221221 0.96984
0.222222222222222 0.96988
0.223223223223223 0.96993
0.224224224224224 0.96996
0.225225225225225 0.96998
0.226226226226226 0.97002
0.227227227227227 0.97009
0.228228228228228 0.97011
0.229229229229229 0.97014
0.23023023023023 0.97018
0.231231231231231 0.97026
0.232232232232232 0.97033
0.233233233233233 0.97035
0.234234234234234 0.97037
0.235235235235235 0.97043
0.236236236236236 0.97047
0.237237237237237 0.9705
0.238238238238238 0.97064
0.239239239239239 0.97071
0.24024024024024 0.97077
0.241241241241241 0.97086
0.242242242242242 0.97092
0.243243243243243 0.97104
0.244244244244244 0.97113
0.245245245245245 0.97114
0.246246246246246 0.97117
0.247247247247247 0.97125
0.248248248248248 0.97134
0.249249249249249 0.97142
0.25025025025025 0.97147
0.251251251251251 0.97151
0.252252252252252 0.97153
0.253253253253253 0.97155
0.254254254254254 0.9716
0.255255255255255 0.9716
0.256256256256256 0.9716
0.257257257257257 0.97162
0.258258258258258 0.97163
0.259259259259259 0.97165
0.26026026026026 0.97169
0.261261261261261 0.97169
0.262262262262262 0.9717
0.263263263263263 0.97172
0.264264264264264 0.97174
0.265265265265265 0.97177
0.266266266266266 0.97183
0.267267267267267 0.97184
0.268268268268268 0.97185
0.269269269269269 0.97186
0.27027027027027 0.97187
0.271271271271271 0.97188
0.272272272272272 0.97189
0.273273273273273 0.97192
0.274274274274274 0.97192
0.275275275275275 0.97195
0.276276276276276 0.97199
0.277277277277277 0.97202
0.278278278278278 0.97208
0.279279279279279 0.97209
0.28028028028028 0.97209
0.281281281281281 0.97209
0.282282282282282 0.97211
0.283283283283283 0.97214
0.284284284284284 0.97218
0.285285285285285 0.97221
0.286286286286286 0.97222
0.287287287287287 0.97222
0.288288288288288 0.97224
0.289289289289289 0.97226
0.29029029029029 0.97228
0.291291291291291 0.97228
0.292292292292292 0.9723
0.293293293293293 0.97232
0.294294294294294 0.97234
0.295295295295295 0.97237
0.296296296296296 0.97237
0.297297297297297 0.97239
0.298298298298298 0.97239
0.299299299299299 0.9724
0.3003003003003 0.9724
0.301301301301301 0.9724
0.302302302302302 0.97243
0.303303303303303 0.97245
0.304304304304304 0.97247
0.305305305305305 0.97249
0.306306306306306 0.97252
0.307307307307307 0.97257
0.308308308308308 0.9726
0.309309309309309 0.97262
0.31031031031031 0.97266
0.311311311311311 0.97268
0.312312312312312 0.97268
0.313313313313313 0.97269
0.314314314314314 0.97271
0.315315315315315 0.97274
0.316316316316316 0.97277
0.317317317317317 0.97279
0.318318318318318 0.97283
0.319319319319319 0.97288
0.32032032032032 0.97291
0.321321321321321 0.97294
0.322322322322322 0.97297
0.323323323323323 0.97302
0.324324324324324 0.97305
0.325325325325325 0.97306
0.326326326326326 0.97313
0.327327327327327 0.97315
0.328328328328328 0.97317
0.329329329329329 0.97318
0.33033033033033 0.97322
0.331331331331331 0.97326
0.332332332332332 0.97329
0.333333333333333 0.97331
0.334334334334334 0.97332
0.335335335335335 0.97333
0.336336336336336 0.97335
0.337337337337337 0.97341
0.338338338338338 0.97344
0.339339339339339 0.97349
0.34034034034034 0.97356
0.341341341341341 0.97361
0.342342342342342 0.97363
0.343343343343343 0.97367
0.344344344344344 0.97373
0.345345345345345 0.97374
0.346346346346346 0.97381
0.347347347347347 0.97388
0.348348348348348 0.97394
0.349349349349349 0.97398
0.35035035035035 0.97402
0.351351351351351 0.97405
0.352352352352352 0.97406
0.353353353353353 0.9741
0.354354354354354 0.97412
0.355355355355355 0.97415
0.356356356356356 0.97419
0.357357357357357 0.97421
0.358358358358358 0.97422
0.359359359359359 0.97426
0.36036036036036 0.97432
0.361361361361361 0.97433
0.362362362362362 0.9744
0.363363363363363 0.97446
0.364364364364364 0.9745
0.365365365365365 0.97456
0.366366366366366 0.97471
0.367367367367367 0.9748
0.368368368368368 0.97483
0.369369369369369 0.97491
0.37037037037037 0.97497
0.371371371371371 0.97502
0.372372372372372 0.97508
0.373373373373373 0.9752
0.374374374374374 0.97531
0.375375375375375 0.97534
0.376376376376376 0.97539
0.377377377377377 0.97543
0.378378378378378 0.97551
0.379379379379379 0.97556
0.38038038038038 0.97563
0.381381381381381 0.9757
0.382382382382382 0.97575
0.383383383383383 0.9758
0.384384384384384 0.97588
0.385385385385385 0.97591
0.386386386386386 0.97596
0.387387387387387 0.976
0.388388388388388 0.97605
0.389389389389389 0.97613
0.39039039039039 0.97618
0.391391391391391 0.97625
0.392392392392392 0.97631
0.393393393393393 0.97637
0.394394394394394 0.97643
0.395395395395395 0.97651
0.396396396396396 0.9766
0.397397397397397 0.97663
0.398398398398398 0.97671
0.399399399399399 0.97675
0.4004004004004 0.97681
0.401401401401401 0.97687
0.402402402402402 0.97695
0.403403403403403 0.977
0.404404404404404 0.97704
0.405405405405405 0.97709
0.406406406406406 0.97712
0.407407407407407 0.97717
0.408408408408408 0.97723
0.409409409409409 0.97728
0.41041041041041 0.97731
0.411411411411411 0.97741
0.412412412412412 0.97745
0.413413413413413 0.97751
0.414414414414414 0.97756
0.415415415415415 0.97759
0.416416416416416 0.97764
0.417417417417417 0.97769
0.418418418418418 0.97776
0.419419419419419 0.97778
0.42042042042042 0.97783
0.421421421421421 0.97791
0.422422422422422 0.97797
0.423423423423423 0.97803
0.424424424424424 0.97813
0.425425425425425 0.97818
0.426426426426426 0.97827
0.427427427427427 0.97835
0.428428428428428 0.97841
0.429429429429429 0.97847
0.43043043043043 0.97849
0.431431431431431 0.97854
0.432432432432432 0.97859
0.433433433433433 0.97865
0.434434434434434 0.97876
0.435435435435435 0.9788
0.436436436436436 0.97887
0.437437437437437 0.97889
0.438438438438438 0.97897
0.439439439439439 0.97901
0.44044044044044 0.97904
0.441441441441441 0.97907
0.442442442442442 0.97909
0.443443443443443 0.97913
0.444444444444444 0.97916
0.445445445445445 0.97918
0.446446446446446 0.9792
0.447447447447447 0.97927
0.448448448448448 0.97933
0.449449449449449 0.97942
0.45045045045045 0.97945
0.451451451451451 0.97951
0.452452452452452 0.97953
0.453453453453453 0.97957
0.454454454454454 0.97964
0.455455455455455 0.97967
0.456456456456456 0.97971
0.457457457457457 0.97978
0.458458458458458 0.9798
0.459459459459459 0.97984
0.46046046046046 0.97988
0.461461461461461 0.97994
0.462462462462462 0.97995
0.463463463463463 0.97998
0.464464464464464 0.98003
0.465465465465465 0.98008
0.466466466466466 0.98009
0.467467467467467 0.98014
0.468468468468468 0.98019
0.469469469469469 0.9802
0.47047047047047 0.98022
0.471471471471471 0.98024
0.472472472472472 0.98025
0.473473473473473 0.98029
0.474474474474474 0.98035
0.475475475475475 0.98037
0.476476476476476 0.98041
0.477477477477477 0.98044
0.478478478478478 0.98049
0.479479479479479 0.98057
0.48048048048048 0.98062
0.481481481481481 0.98065
0.482482482482482 0.98068
0.483483483483483 0.98071
0.484484484484485 0.98072
0.485485485485485 0.98077
0.486486486486486 0.98078
0.487487487487487 0.98083
0.488488488488488 0.98089
0.48948948948949 0.98092
0.49049049049049 0.98098
0.491491491491491 0.98106
0.492492492492492 0.98109
0.493493493493493 0.98116
0.494494494494495 0.98118
0.495495495495495 0.9812
0.496496496496497 0.98121
0.497497497497497 0.98126
0.498498498498498 0.98133
0.4994994994995 0.98138
0.500500500500501 0.98144
0.501501501501502 0.9815
0.502502502502503 0.98154
0.503503503503503 0.9816
0.504504504504504 0.98165
0.505505505505506 0.98167
0.506506506506507 0.98173
0.507507507507508 0.98176
0.508508508508508 0.98184
0.509509509509509 0.98189
0.510510510510511 0.98193
0.511511511511512 0.98202
0.512512512512513 0.98208
0.513513513513513 0.9822
0.514514514514514 0.98225
0.515515515515516 0.98228
0.516516516516517 0.98236
0.517517517517518 0.98241
0.518518518518518 0.98247
0.519519519519519 0.98252
0.520520520520521 0.98256
0.521521521521522 0.98261
0.522522522522523 0.98268
0.523523523523523 0.98273
0.524524524524524 0.98279
0.525525525525526 0.98281
0.526526526526527 0.98289
0.527527527527528 0.98293
0.528528528528528 0.98301
0.529529529529529 0.98306
0.530530530530531 0.98311
0.531531531531532 0.98315
0.532532532532533 0.98318
0.533533533533533 0.9832
0.534534534534534 0.98328
0.535535535535536 0.98335
0.536536536536537 0.98337
0.537537537537538 0.98342
0.538538538538539 0.9835
0.539539539539539 0.98356
0.540540540540541 0.9836
0.541541541541542 0.98366
0.542542542542543 0.9837
0.543543543543544 0.98372
0.544544544544544 0.9838
0.545545545545546 0.98384
0.546546546546547 0.98389
0.547547547547548 0.98395
0.548548548548549 0.98401
0.54954954954955 0.98405
0.550550550550551 0.9841
0.551551551551552 0.98413
0.552552552552553 0.98414
0.553553553553554 0.9842
0.554554554554555 0.98427
0.555555555555556 0.98432
0.556556556556557 0.9844
0.557557557557558 0.98445
0.558558558558559 0.98453
0.55955955955956 0.98464
0.560560560560561 0.98468
0.561561561561562 0.98471
0.562562562562563 0.98475
0.563563563563564 0.98482
0.564564564564565 0.98488
0.565565565565566 0.98495
0.566566566566567 0.98503
0.567567567567568 0.98513
0.568568568568569 0.98516
0.56956956956957 0.98533
0.570570570570571 0.98541
0.571571571571572 0.98546
0.572572572572573 0.98552
0.573573573573574 0.98563
0.574574574574575 0.98577
0.575575575575576 0.98587
0.576576576576577 0.98599
0.577577577577578 0.98605
0.578578578578579 0.98616
0.57957957957958 0.98618
0.580580580580581 0.98623
0.581581581581582 0.98631
0.582582582582583 0.98638
0.583583583583584 0.98649
0.584584584584585 0.98652
0.585585585585586 0.98659
0.586586586586587 0.98665
0.587587587587588 0.9867
0.588588588588589 0.98677
0.58958958958959 0.98684
0.590590590590591 0.98694
0.591591591591592 0.987
0.592592592592593 0.9871
0.593593593593594 0.98719
0.594594594594595 0.98726
0.595595595595596 0.98739
0.596596596596597 0.98748
0.597597597597598 0.98755
0.598598598598599 0.98763
0.5995995995996 0.98772
0.600600600600601 0.98786
0.601601601601602 0.98804
0.602602602602603 0.98817
0.603603603603604 0.98827
0.604604604604605 0.9884
0.605605605605606 0.98853
0.606606606606607 0.98859
0.607607607607608 0.98868
0.608608608608609 0.98888
0.60960960960961 0.98904
0.610610610610611 0.98923
0.611611611611612 0.98938
0.612612612612613 0.98952
0.613613613613614 0.98961
0.614614614614615 0.98975
0.615615615615616 0.98984
0.616616616616617 0.98994
0.617617617617618 0.99006
0.618618618618619 0.99019
0.61961961961962 0.99033
0.620620620620621 0.99046
0.621621621621622 0.99055
0.622622622622623 0.99071
0.623623623623624 0.99083
0.624624624624625 0.99098
0.625625625625626 0.99111
0.626626626626627 0.99126
0.627627627627628 0.99138
0.628628628628629 0.99144
0.62962962962963 0.99153
0.630630630630631 0.99167
0.631631631631632 0.99181
0.632632632632633 0.99196
0.633633633633634 0.99214
0.634634634634635 0.99226
0.635635635635636 0.99245
0.636636636636637 0.9926
0.637637637637638 0.99273
0.638638638638639 0.99282
0.63963963963964 0.99293
0.640640640640641 0.99301
0.641641641641642 0.99306
0.642642642642643 0.99312
0.643643643643644 0.99326
0.644644644644645 0.9934
0.645645645645646 0.99352
0.646646646646647 0.9936
0.647647647647648 0.99366
0.648648648648649 0.99375
0.64964964964965 0.99379
0.650650650650651 0.99387
0.651651651651652 0.99394
0.652652652652653 0.994
0.653653653653654 0.99404
0.654654654654655 0.99408
0.655655655655656 0.9941
0.656656656656657 0.99415
0.657657657657658 0.99421
0.658658658658659 0.99427
0.65965965965966 0.99438
0.660660660660661 0.99453
0.661661661661662 0.99467
0.662662662662663 0.99479
0.663663663663664 0.99494
0.664664664664665 0.99505
0.665665665665666 0.99516
0.666666666666667 0.9952
0.667667667667668 0.99526
0.668668668668669 0.99531
0.66966966966967 0.99539
0.670670670670671 0.99547
0.671671671671672 0.99557
0.672672672672673 0.99564
0.673673673673674 0.99572
0.674674674674675 0.99578
0.675675675675676 0.99581
0.676676676676677 0.99589
0.677677677677678 0.99595
0.678678678678679 0.99601
0.67967967967968 0.99608
0.680680680680681 0.99615
0.681681681681682 0.99623
0.682682682682683 0.9963
0.683683683683684 0.99638
0.684684684684685 0.99646
0.685685685685686 0.99652
0.686686686686687 0.99661
0.687687687687688 0.99664
0.688688688688689 0.99667
0.68968968968969 0.99671
0.690690690690691 0.99675
0.691691691691692 0.99677
0.692692692692693 0.99682
0.693693693693694 0.99686
0.694694694694695 0.9969
0.695695695695696 0.99693
0.696696696696697 0.99695
0.697697697697698 0.997
0.698698698698699 0.997
0.6996996996997 0.99702
0.700700700700701 0.99707
0.701701701701702 0.99711
0.702702702702703 0.99713
0.703703703703704 0.99713
0.704704704704705 0.99715
0.705705705705706 0.99716
0.706706706706707 0.99717
0.707707707707708 0.99717
0.708708708708709 0.99719
0.70970970970971 0.99719
0.710710710710711 0.99722
0.711711711711712 0.99724
0.712712712712713 0.99725
0.713713713713714 0.99728
0.714714714714715 0.99729
0.715715715715716 0.99733
0.716716716716717 0.99735
0.717717717717718 0.99737
0.718718718718719 0.99739
0.71971971971972 0.99743
0.720720720720721 0.99745
0.721721721721722 0.99746
0.722722722722723 0.99748
0.723723723723724 0.99749
0.724724724724725 0.99751
0.725725725725726 0.99751
0.726726726726727 0.99752
0.727727727727728 0.99758
0.728728728728729 0.99762
0.72972972972973 0.99766
0.730730730730731 0.99766
0.731731731731732 0.99768
0.732732732732733 0.9977
0.733733733733734 0.99772
0.734734734734735 0.99773
0.735735735735736 0.99774
0.736736736736737 0.99776
0.737737737737738 0.99779
0.738738738738739 0.99782
0.73973973973974 0.99784
0.740740740740741 0.99787
0.741741741741742 0.99788
0.742742742742743 0.99791
0.743743743743744 0.99794
0.744744744744745 0.99796
0.745745745745746 0.99801
0.746746746746747 0.99801
0.747747747747748 0.99803
0.748748748748749 0.99807
0.74974974974975 0.99808
0.750750750750751 0.99812
0.751751751751752 0.99815
0.752752752752753 0.99817
0.753753753753754 0.99821
0.754754754754755 0.99822
0.755755755755756 0.99823
0.756756756756757 0.99827
0.757757757757758 0.99828
0.758758758758759 0.99829
0.75975975975976 0.99831
0.760760760760761 0.99832
0.761761761761762 0.99834
0.762762762762763 0.99836
0.763763763763764 0.99841
0.764764764764765 0.99843
0.765765765765766 0.99846
0.766766766766767 0.99849
0.767767767767768 0.99851
0.768768768768769 0.99853
0.76976976976977 0.99858
0.770770770770771 0.99863
0.771771771771772 0.99865
0.772772772772773 0.99866
0.773773773773774 0.9987
0.774774774774775 0.99873
0.775775775775776 0.99879
0.776776776776777 0.99882
0.777777777777778 0.99886
0.778778778778779 0.99892
0.77977977977978 0.99897
0.780780780780781 0.99898
0.781781781781782 0.99901
0.782782782782783 0.99902
0.783783783783784 0.99903
0.784784784784785 0.99905
0.785785785785786 0.99906
0.786786786786787 0.99906
0.787787787787788 0.99908
0.788788788788789 0.99908
0.78978978978979 0.99909
0.790790790790791 0.99912
0.791791791791792 0.99914
0.792792792792793 0.99916
0.793793793793794 0.9992
0.794794794794795 0.99921
0.795795795795796 0.99922
0.796796796796797 0.99922
0.797797797797798 0.99928
0.798798798798799 0.99928
0.7997997997998 0.99929
0.800800800800801 0.9993
0.801801801801802 0.99931
0.802802802802803 0.99933
0.803803803803804 0.99935
0.804804804804805 0.99943
0.805805805805806 0.99945
0.806806806806807 0.99947
0.807807807807808 0.99953
0.808808808808809 0.99956
0.80980980980981 0.99964
0.810810810810811 0.9997
0.811811811811812 0.99971
0.812812812812813 0.99974
0.813813813813814 0.99984
0.814814814814815 0.9999
0.815815815815816 0.99992
0.816816816816817 0.99994
0.817817817817818 0.99996
0.818818818818819 0.99996
0.81981981981982 0.99997
0.820820820820821 0.99998
0.821821821821822 0.99998
0.822822822822823 1
0.823823823823824 1
0.824824824824825 1
0.825825825825826 1
0.826826826826827 1
0.827827827827828 1
0.828828828828829 1
0.82982982982983 1
0.830830830830831 1
0.831831831831832 1
0.832832832832833 1
0.833833833833834 1
0.834834834834835 1
0.835835835835836 1
0.836836836836837 1
0.837837837837838 1
0.838838838838839 1
0.83983983983984 1
0.840840840840841 1
0.841841841841842 1
0.842842842842843 1
0.843843843843844 1
0.844844844844845 1
0.845845845845846 1
0.846846846846847 1
0.847847847847848 1
0.848848848848849 1
0.84984984984985 1
0.850850850850851 1
0.851851851851852 1
0.852852852852853 1
0.853853853853854 1
0.854854854854855 1
0.855855855855856 1
0.856856856856857 1
0.857857857857858 1
0.858858858858859 1
0.85985985985986 1
0.860860860860861 1
0.861861861861862 1
0.862862862862863 1
0.863863863863864 1
0.864864864864865 1
0.865865865865866 1
0.866866866866867 1
0.867867867867868 1
0.868868868868869 1
0.86986986986987 1
0.870870870870871 1
0.871871871871872 1
0.872872872872873 1
0.873873873873874 1
0.874874874874875 1
0.875875875875876 1
0.876876876876877 1
0.877877877877878 1
0.878878878878879 1
0.87987987987988 1
0.880880880880881 1
0.881881881881882 1
0.882882882882883 1
0.883883883883884 1
0.884884884884885 1
0.885885885885886 1
0.886886886886887 1
0.887887887887888 1
0.888888888888889 1
0.88988988988989 1
0.890890890890891 1
0.891891891891892 1
0.892892892892893 1
0.893893893893894 1
0.894894894894895 1
0.895895895895896 1
0.896896896896897 1
0.897897897897898 1
0.898898898898899 1
0.8998998998999 1
0.900900900900901 1
0.901901901901902 1
0.902902902902903 1
0.903903903903904 1
0.904904904904905 1
0.905905905905906 1
0.906906906906907 1
0.907907907907908 1
0.908908908908909 1
0.90990990990991 1
0.910910910910911 1
0.911911911911912 1
0.912912912912913 1
0.913913913913914 1
0.914914914914915 1
0.915915915915916 1
0.916916916916917 1
0.917917917917918 1
0.918918918918919 1
0.91991991991992 1
0.920920920920921 1
0.921921921921922 1
0.922922922922923 1
0.923923923923924 1
0.924924924924925 1
0.925925925925926 1
0.926926926926927 1
0.927927927927928 1
0.928928928928929 1
0.92992992992993 1
0.930930930930931 1
0.931931931931932 1
0.932932932932933 1
0.933933933933934 1
0.934934934934935 1
0.935935935935936 1
0.936936936936937 1
0.937937937937938 1
0.938938938938939 1
0.93993993993994 1
0.940940940940941 1
0.941941941941942 1
0.942942942942943 1
0.943943943943944 1
0.944944944944945 1
0.945945945945946 1
0.946946946946947 1
0.947947947947948 1
0.948948948948949 1
0.94994994994995 1
0.950950950950951 1
0.951951951951952 1
0.952952952952953 1
0.953953953953954 1
0.954954954954955 1
0.955955955955956 1
0.956956956956957 1
0.957957957957958 1
0.958958958958959 1
0.95995995995996 1
0.960960960960961 1
0.961961961961962 1
0.962962962962963 1
0.963963963963964 1
0.964964964964965 1
0.965965965965966 1
0.966966966966967 1
0.967967967967968 1
0.968968968968969 1
0.96996996996997 1
0.970970970970971 1
0.971971971971972 1
0.972972972972973 1
0.973973973973974 1
0.974974974974975 1
0.975975975975976 1
0.976976976976977 1
0.977977977977978 1
0.978978978978979 1
0.97997997997998 1
0.980980980980981 1
0.981981981981982 1
0.982982982982983 1
0.983983983983984 1
0.984984984984985 1
0.985985985985986 1
0.986986986986987 1
0.987987987987988 1
0.988988988988989 1
0.98998998998999 1
0.990990990990991 1
0.991991991991992 1
0.992992992992993 1
0.993993993993994 1
0.994994994994995 1
0.995995995995996 1
0.996996996996997 1
0.997997997997998 1
0.998998998998999 1
1 1
};
\addlegendentry{Our$_R$}
\end{axis}

\end{tikzpicture}


